Correcting for Interference in Experiments: A Case Study at Douyin

Interference is a ubiquitous problem in experiments conducted on two-sided content marketplaces, such as Douyin (China's analog of TikTok). In many cases, creators are the natural unit of experimentation, but creators interfere with each other through competition for viewers' limited time and attention. "Naive" estimators currently used in practice simply ignore the interference, but in doing so incur bias on the order of the treatment effect. We formalize the problem of inference in such experiments as one of policy evaluation. Off-policy estimators, while unbiased, are impractically high variance. We introduce a novel Monte-Carlo estimator, based on "Differences-in-Qs" (DQ) techniques, which achieves bias that is second-order in the treatment effect, while remaining sample-efficient to estimate. On the theoretical side, our contribution is to develop a generalized theory of Taylor expansions for policy evaluation, which extends DQ theory to all major MDP formulations. On the practical side, we implement our estimator on Douyin's experimentation platform, and in the process develop DQ into a truly "plug-and-play" estimator for interference in real-world settings: one which provides robust, low-bias, low-variance treatment effect estimates; admits computationally cheap, asymptotically exact uncertainty quantification; and reduces MSE by 99\% compared to the best existing alternatives in our applications.

==> dr-power.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
\begin{scope}
\path[clip] ( 43.44, 30.69) rectangle (482.54,194.74);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 53.06) --
	(482.54, 53.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44, 82.88) --
	(482.54, 82.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44,112.71) --
	(482.54,112.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44,142.54) --
	(482.54,142.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.44,172.37) --
	(482.54,172.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.90, 30.69) --
	(111.90,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.35, 30.69) --
	(212.35,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (312.80, 30.69) --
	(312.80,194.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (413.25, 30.69) --
	(413.25,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 38.14) --
	(482.54, 38.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 67.97) --
	(482.54, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44, 97.80) --
	(482.54, 97.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44,127.63) --
	(482.54,127.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44,157.45) --
	(482.54,157.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.44,187.28) --
	(482.54,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 30.69) --
	( 61.67,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.13, 30.69) --
	(162.13,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.58, 30.69) --
	(262.58,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.03, 30.69) --
	(363.03,194.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (463.48, 30.69) --
	(463.48,194.74);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 51.11) --
	( 65.59, 54.15) --
	( 67.76, 54.15) --
	( 69.95, 54.15) --
	( 72.13, 44.19) --
	( 74.31, 47.85) --
	( 76.49, 51.11) --
	( 78.67, 44.19) --
	( 80.85, 47.85) --
	( 83.03, 47.85) --
	( 85.22, 47.85) --
	( 87.40, 47.85) --
	( 89.58, 47.85) --
	( 91.76, 47.85) --
	( 93.94, 51.11) --
	( 96.12, 51.11) --
	( 98.30, 51.11) --
	(100.49, 51.11) --
	(102.67, 51.11) --
	(104.85, 54.15) --
	(107.03, 54.15) --
	(109.21, 59.86) --
	(111.39, 54.15) --
	(113.57, 54.15) --
	(115.75, 51.11) --
	(117.94, 47.85) --
	(120.12, 54.15) --
	(122.30, 57.06) --
	(124.48, 54.15) --
	(126.66, 51.11) --
	(128.84, 47.85) --
	(131.02, 47.85) --
	(133.20, 54.15) --
	(135.39, 54.15) --
	(137.57, 51.11) --
	(139.75, 54.15) --
	(141.93, 51.11) --
	(144.11, 54.15) --
	(146.29, 51.11) --
	(148.47, 51.11) --
	(150.65, 47.85) --
	(152.84, 51.11) --
	(155.02, 54.15) --
	(157.20, 47.85) --
	(159.38, 51.11) --
	(161.56, 51.11) --
	(163.74, 51.11) --
	(165.92, 51.11) --
	(168.11, 47.85) --
	(170.29, 47.85) --
	(172.47, 47.85) --
	(174.65, 51.11) --
	(176.83, 47.85) --
	(179.01, 47.85) --
	(181.19, 47.85) --
	(183.37, 47.85) --
	(185.56, 51.11) --
	(187.74, 47.85) --
	(189.92, 44.19) --
	(192.10, 44.19) --
	(194.28, 51.11) --
	(196.46, 51.11) --
	(198.64, 54.15) --
	(200.82, 51.11) --
	(203.01, 54.15) --
	(205.19, 47.85) --
	(207.37, 47.85) --
	(209.55, 51.11) --
	(211.73, 54.15) --
	(213.91, 47.85) --
	(216.09, 54.15) --
	(218.27, 47.85) --
	(220.46, 54.15) --
	(222.64, 51.11) --
	(224.82, 59.86) --
	(227.00, 47.85) --
	(229.18, 54.15) --
	(231.36, 59.86) --
	(233.54, 62.59) --
	(235.73, 59.86) --
	(237.91, 59.86) --
	(240.09, 59.86) --
	(242.27, 59.86) --
	(244.45, 59.86) --
	(246.63, 57.06) --
	(248.81, 54.15) --
	(250.99, 54.15) --
	(253.18, 54.15) --
	(255.36, 57.06) --
	(257.54, 57.06) --
	(259.72, 54.15) --
	(261.90, 54.15) --
	(264.08, 54.15) --
	(266.26, 54.15) --
	(268.44, 57.06) --
	(270.63, 62.59) --
	(272.81, 62.59) --
	(274.99, 65.25) --
	(277.17, 62.59) --
	(279.35, 59.86) --
	(281.53, 62.59) --
	(283.71, 62.59) --
	(285.89, 57.06) --
	(288.08, 62.59) --
	(290.26, 57.06) --
	(292.44, 54.15) --
	(294.62, 57.06) --
	(296.80, 57.06) --
	(298.98, 59.86) --
	(301.16, 57.06) --
	(303.34, 59.86) --
	(305.53, 57.06) --
	(307.71, 57.06) --
	(309.89, 57.06) --
	(312.07, 59.86) --
	(314.25, 62.59) --
	(316.43, 57.06) --
	(318.61, 54.15) --
	(320.80, 57.06) --
	(322.98, 57.06) --
	(325.16, 51.11) --
	(327.34, 51.11) --
	(329.52, 47.85) --
	(331.70, 54.15) --
	(333.88, 47.85) --
	(336.06, 47.85) --
	(338.25, 51.11) --
	(340.43, 51.11) --
	(342.61, 54.15) --
	(344.79, 51.11) --
	(346.97, 54.15) --
	(349.15, 51.11) --
	(351.33, 57.06) --
	(353.51, 51.11) --
	(355.70, 51.11) --
	(357.88, 51.11) --
	(360.06, 54.15) --
	(362.24, 51.11) --
	(364.42, 51.11) --
	(366.60, 47.85) --
	(368.78, 47.85) --
	(370.96, 51.11) --
	(373.15, 51.11) --
	(375.33, 54.15) --
	(377.51, 54.15) --
	(379.69, 54.15) --
	(381.87, 54.15) --
	(384.05, 54.15) --
	(386.23, 57.06) --
	(388.41, 57.06) --
	(390.60, 59.86) --
	(392.78, 57.06) --
	(394.96, 59.86) --
	(397.14, 62.59) --
	(399.32, 62.59) --
	(401.50, 62.59) --
	(403.68, 57.06) --
	(405.87, 57.06) --
	(408.05, 57.06) --
	(410.23, 57.06) --
	(412.41, 54.15) --
	(414.59, 57.06) --
	(416.77, 54.15) --
	(418.95, 57.06) --
	(421.13, 57.06) --
	(423.32, 54.15) --
	(425.50, 57.06) --
	(427.68, 59.86) --
	(429.86, 54.15) --
	(432.04, 57.06) --
	(434.22, 51.11) --
	(436.40, 57.06) --
	(438.58, 57.06) --
	(440.77, 54.15) --
	(442.95, 51.11) --
	(445.13, 57.06) --
	(447.31, 54.15) --
	(449.49, 47.85) --
	(451.67, 51.11) --
	(453.85, 51.11) --
	(456.03, 51.11) --
	(458.22, 51.11) --
	(460.40, 47.85) --
	(462.58, 51.11) --
	(462.58, 38.14) --
	(460.40, 38.14) --
	(458.22, 38.14) --
	(456.03, 38.14) --
	(453.85, 38.14) --
	(451.67, 38.14) --
	(449.49, 38.14) --
	(447.31, 38.47) --
	(445.13, 39.66) --
	(442.95, 38.14) --
	(440.77, 38.47) --
	(438.58, 39.66) --
	(436.40, 39.66) --
	(434.22, 38.14) --
	(432.04, 39.66) --
	(429.86, 38.47) --
	(427.68, 40.94) --
	(425.50, 39.66) --
	(423.32, 38.47) --
	(421.13, 39.66) --
	(418.95, 39.66) --
	(416.77, 38.47) --
	(414.59, 39.66) --
	(412.41, 38.47) --
	(410.23, 39.66) --
	(408.05, 39.66) --
	(405.87, 39.66) --
	(403.68, 39.66) --
	(401.50, 42.30) --
	(399.32, 42.30) --
	(397.14, 42.30) --
	(394.96, 40.94) --
	(392.78, 39.66) --
	(390.60, 40.94) --
	(388.41, 39.66) --
	(386.23, 39.66) --
	(384.05, 38.47) --
	(381.87, 38.47) --
	(379.69, 38.47) --
	(377.51, 38.47) --
	(375.33, 38.47) --
	(373.15, 38.14) --
	(370.96, 38.14) --
	(368.78, 38.14) --
	(366.60, 38.14) --
	(364.42, 38.14) --
	(362.24, 38.14) --
	(360.06, 38.47) --
	(357.88, 38.14) --
	(355.70, 38.14) --
	(353.51, 38.14) --
	(351.33, 39.66) --
	(349.15, 38.14) --
	(346.97, 38.47) --
	(344.79, 38.14) --
	(342.61, 38.47) --
	(340.43, 38.14) --
	(338.25, 38.14) --
	(336.06, 38.14) --
	(333.88, 38.14) --
	(331.70, 38.47) --
	(329.52, 38.14) --
	(327.34, 38.14) --
	(325.16, 38.14) --
	(322.98, 39.66) --
	(320.80, 39.66) --
	(318.61, 38.47) --
	(316.43, 39.66) --
	(314.25, 42.30) --
	(312.07, 40.94) --
	(309.89, 39.66) --
	(307.71, 39.66) --
	(305.53, 39.66) --
	(303.34, 40.94) --
	(301.16, 39.66) --
	(298.98, 40.94) --
	(296.80, 39.66) --
	(294.62, 39.66) --
	(292.44, 38.47) --
	(290.26, 39.66) --
	(288.08, 42.30) --
	(285.89, 39.66) --
	(283.71, 42.30) --
	(281.53, 42.30) --
	(279.35, 40.94) --
	(277.17, 42.30) --
	(274.99, 43.73) --
	(272.81, 42.30) --
	(270.63, 42.30) --
	(268.44, 39.66) --
	(266.26, 38.47) --
	(264.08, 38.47) --
	(261.90, 38.47) --
	(259.72, 38.47) --
	(257.54, 39.66) --
	(255.36, 39.66) --
	(253.18, 38.47) --
	(250.99, 38.47) --
	(248.81, 38.47) --
	(246.63, 39.66) --
	(244.45, 40.94) --
	(242.27, 40.94) --
	(240.09, 40.94) --
	(237.91, 40.94) --
	(235.73, 40.94) --
	(233.54, 42.30) --
	(231.36, 40.94) --
	(229.18, 38.47) --
	(227.00, 38.14) --
	(224.82, 40.94) --
	(222.64, 38.14) --
	(220.46, 38.47) --
	(218.27, 38.14) --
	(216.09, 38.47) --
	(213.91, 38.14) --
	(211.73, 38.47) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 38.47) --
	(200.82, 38.14) --
	(198.64, 38.47) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.14) --
	(189.92, 38.14) --
	(187.74, 38.14) --
	(185.56, 38.14) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.14) --
	(176.83, 38.14) --
	(174.65, 38.14) --
	(172.47, 38.14) --
	(170.29, 38.14) --
	(168.11, 38.14) --
	(165.92, 38.14) --
	(163.74, 38.14) --
	(161.56, 38.14) --
	(159.38, 38.14) --
	(157.20, 38.14) --
	(155.02, 38.47) --
	(152.84, 38.14) --
	(150.65, 38.14) --
	(148.47, 38.14) --
	(146.29, 38.14) --
	(144.11, 38.47) --
	(141.93, 38.14) --
	(139.75, 38.47) --
	(137.57, 38.14) --
	(135.39, 38.47) --
	(133.20, 38.47) --
	(131.02, 38.14) --
	(128.84, 38.14) --
	(126.66, 38.14) --
	(124.48, 38.47) --
	(122.30, 39.66) --
	(120.12, 38.47) --
	(117.94, 38.14) --
	(115.75, 38.14) --
	(113.57, 38.47) --
	(111.39, 38.47) --
	(109.21, 40.94) --
	(107.03, 38.47) --
	(104.85, 38.47) --
	(102.67, 38.14) --
	(100.49, 38.14) --
	( 98.30, 38.14) --
	( 96.12, 38.14) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.14) --
	( 69.95, 38.47) --
	( 67.76, 38.47) --
	( 65.59, 38.47) --
	( 63.40, 38.14) --
	cycle;

\path[] ( 63.40, 51.11) --
	( 65.59, 54.15) --
	( 67.76, 54.15) --
	( 69.95, 54.15) --
	( 72.13, 44.19) --
	( 74.31, 47.85) --
	( 76.49, 51.11) --
	( 78.67, 44.19) --
	( 80.85, 47.85) --
	( 83.03, 47.85) --
	( 85.22, 47.85) --
	( 87.40, 47.85) --
	( 89.58, 47.85) --
	( 91.76, 47.85) --
	( 93.94, 51.11) --
	( 96.12, 51.11) --
	( 98.30, 51.11) --
	(100.49, 51.11) --
	(102.67, 51.11) --
	(104.85, 54.15) --
	(107.03, 54.15) --
	(109.21, 59.86) --
	(111.39, 54.15) --
	(113.57, 54.15) --
	(115.75, 51.11) --
	(117.94, 47.85) --
	(120.12, 54.15) --
	(122.30, 57.06) --
	(124.48, 54.15) --
	(126.66, 51.11) --
	(128.84, 47.85) --
	(131.02, 47.85) --
	(133.20, 54.15) --
	(135.39, 54.15) --
	(137.57, 51.11) --
	(139.75, 54.15) --
	(141.93, 51.11) --
	(144.11, 54.15) --
	(146.29, 51.11) --
	(148.47, 51.11) --
	(150.65, 47.85) --
	(152.84, 51.11) --
	(155.02, 54.15) --
	(157.20, 47.85) --
	(159.38, 51.11) --
	(161.56, 51.11) --
	(163.74, 51.11) --
	(165.92, 51.11) --
	(168.11, 47.85) --
	(170.29, 47.85) --
	(172.47, 47.85) --
	(174.65, 51.11) --
	(176.83, 47.85) --
	(179.01, 47.85) --
	(181.19, 47.85) --
	(183.37, 47.85) --
	(185.56, 51.11) --
	(187.74, 47.85) --
	(189.92, 44.19) --
	(192.10, 44.19) --
	(194.28, 51.11) --
	(196.46, 51.11) --
	(198.64, 54.15) --
	(200.82, 51.11) --
	(203.01, 54.15) --
	(205.19, 47.85) --
	(207.37, 47.85) --
	(209.55, 51.11) --
	(211.73, 54.15) --
	(213.91, 47.85) --
	(216.09, 54.15) --
	(218.27, 47.85) --
	(220.46, 54.15) --
	(222.64, 51.11) --
	(224.82, 59.86) --
	(227.00, 47.85) --
	(229.18, 54.15) --
	(231.36, 59.86) --
	(233.54, 62.59) --
	(235.73, 59.86) --
	(237.91, 59.86) --
	(240.09, 59.86) --
	(242.27, 59.86) --
	(244.45, 59.86) --
	(246.63, 57.06) --
	(248.81, 54.15) --
	(250.99, 54.15) --
	(253.18, 54.15) --
	(255.36, 57.06) --
	(257.54, 57.06) --
	(259.72, 54.15) --
	(261.90, 54.15) --
	(264.08, 54.15) --
	(266.26, 54.15) --
	(268.44, 57.06) --
	(270.63, 62.59) --
	(272.81, 62.59) --
	(274.99, 65.25) --
	(277.17, 62.59) --
	(279.35, 59.86) --
	(281.53, 62.59) --
	(283.71, 62.59) --
	(285.89, 57.06) --
	(288.08, 62.59) --
	(290.26, 57.06) --
	(292.44, 54.15) --
	(294.62, 57.06) --
	(296.80, 57.06) --
	(298.98, 59.86) --
	(301.16, 57.06) --
	(303.34, 59.86) --
	(305.53, 57.06) --
	(307.71, 57.06) --
	(309.89, 57.06) --
	(312.07, 59.86) --
	(314.25, 62.59) --
	(316.43, 57.06) --
	(318.61, 54.15) --
	(320.80, 57.06) --
	(322.98, 57.06) --
	(325.16, 51.11) --
	(327.34, 51.11) --
	(329.52, 47.85) --
	(331.70, 54.15) --
	(333.88, 47.85) --
	(336.06, 47.85) --
	(338.25, 51.11) --
	(340.43, 51.11) --
	(342.61, 54.15) --
	(344.79, 51.11) --
	(346.97, 54.15) --
	(349.15, 51.11) --
	(351.33, 57.06) --
	(353.51, 51.11) --
	(355.70, 51.11) --
	(357.88, 51.11) --
	(360.06, 54.15) --
	(362.24, 51.11) --
	(364.42, 51.11) --
	(366.60, 47.85) --
	(368.78, 47.85) --
	(370.96, 51.11) --
	(373.15, 51.11) --
	(375.33, 54.15) --
	(377.51, 54.15) --
	(379.69, 54.15) --
	(381.87, 54.15) --
	(384.05, 54.15) --
	(386.23, 57.06) --
	(388.41, 57.06) --
	(390.60, 59.86) --
	(392.78, 57.06) --
	(394.96, 59.86) --
	(397.14, 62.59) --
	(399.32, 62.59) --
	(401.50, 62.59) --
	(403.68, 57.06) --
	(405.87, 57.06) --
	(408.05, 57.06) --
	(410.23, 57.06) --
	(412.41, 54.15) --
	(414.59, 57.06) --
	(416.77, 54.15) --
	(418.95, 57.06) --
	(421.13, 57.06) --
	(423.32, 54.15) --
	(425.50, 57.06) --
	(427.68, 59.86) --
	(429.86, 54.15) --
	(432.04, 57.06) --
	(434.22, 51.11) --
	(436.40, 57.06) --
	(438.58, 57.06) --
	(440.77, 54.15) --
	(442.95, 51.11) --
	(445.13, 57.06) --
	(447.31, 54.15) --
	(449.49, 47.85) --
	(451.67, 51.11) --
	(453.85, 51.11) --
	(456.03, 51.11) --
	(458.22, 51.11) --
	(460.40, 47.85) --
	(462.58, 51.11);

\path[] (462.58, 38.14) --
	(460.40, 38.14) --
	(458.22, 38.14) --
	(456.03, 38.14) --
	(453.85, 38.14) --
	(451.67, 38.14) --
	(449.49, 38.14) --
	(447.31, 38.47) --
	(445.13, 39.66) --
	(442.95, 38.14) --
	(440.77, 38.47) --
	(438.58, 39.66) --
	(436.40, 39.66) --
	(434.22, 38.14) --
	(432.04, 39.66) --
	(429.86, 38.47) --
	(427.68, 40.94) --
	(425.50, 39.66) --
	(423.32, 38.47) --
	(421.13, 39.66) --
	(418.95, 39.66) --
	(416.77, 38.47) --
	(414.59, 39.66) --
	(412.41, 38.47) --
	(410.23, 39.66) --
	(408.05, 39.66) --
	(405.87, 39.66) --
	(403.68, 39.66) --
	(401.50, 42.30) --
	(399.32, 42.30) --
	(397.14, 42.30) --
	(394.96, 40.94) --
	(392.78, 39.66) --
	(390.60, 40.94) --
	(388.41, 39.66) --
	(386.23, 39.66) --
	(384.05, 38.47) --
	(381.87, 38.47) --
	(379.69, 38.47) --
	(377.51, 38.47) --
	(375.33, 38.47) --
	(373.15, 38.14) --
	(370.96, 38.14) --
	(368.78, 38.14) --
	(366.60, 38.14) --
	(364.42, 38.14) --
	(362.24, 38.14) --
	(360.06, 38.47) --
	(357.88, 38.14) --
	(355.70, 38.14) --
	(353.51, 38.14) --
	(351.33, 39.66) --
	(349.15, 38.14) --
	(346.97, 38.47) --
	(344.79, 38.14) --
	(342.61, 38.47) --
	(340.43, 38.14) --
	(338.25, 38.14) --
	(336.06, 38.14) --
	(333.88, 38.14) --
	(331.70, 38.47) --
	(329.52, 38.14) --
	(327.34, 38.14) --
	(325.16, 38.14) --
	(322.98, 39.66) --
	(320.80, 39.66) --
	(318.61, 38.47) --
	(316.43, 39.66) --
	(314.25, 42.30) --
	(312.07, 40.94) --
	(309.89, 39.66) --
	(307.71, 39.66) --
	(305.53, 39.66) --
	(303.34, 40.94) --
	(301.16, 39.66) --
	(298.98, 40.94) --
	(296.80, 39.66) --
	(294.62, 39.66) --
	(292.44, 38.47) --
	(290.26, 39.66) --
	(288.08, 42.30) --
	(285.89, 39.66) --
	(283.71, 42.30) --
	(281.53, 42.30) --
	(279.35, 40.94) --
	(277.17, 42.30) --
	(274.99, 43.73) --
	(272.81, 42.30) --
	(270.63, 42.30) --
	(268.44, 39.66) --
	(266.26, 38.47) --
	(264.08, 38.47) --
	(261.90, 38.47) --
	(259.72, 38.47) --
	(257.54, 39.66) --
	(255.36, 39.66) --
	(253.18, 38.47) --
	(250.99, 38.47) --
	(248.81, 38.47) --
	(246.63, 39.66) --
	(244.45, 40.94) --
	(242.27, 40.94) --
	(240.09, 40.94) --
	(237.91, 40.94) --
	(235.73, 40.94) --
	(233.54, 42.30) --
	(231.36, 40.94) --
	(229.18, 38.47) --
	(227.00, 38.14) --
	(224.82, 40.94) --
	(222.64, 38.14) --
	(220.46, 38.47) --
	(218.27, 38.14) --
	(216.09, 38.47) --
	(213.91, 38.14) --
	(211.73, 38.47) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 38.47) --
	(200.82, 38.14) --
	(198.64, 38.47) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.14) --
	(189.92, 38.14) --
	(187.74, 38.14) --
	(185.56, 38.14) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.14) --
	(176.83, 38.14) --
	(174.65, 38.14) --
	(172.47, 38.14) --
	(170.29, 38.14) --
	(168.11, 38.14) --
	(165.92, 38.14) --
	(163.74, 38.14) --
	(161.56, 38.14) --
	(159.38, 38.14) --
	(157.20, 38.14) --
	(155.02, 38.47) --
	(152.84, 38.14) --
	(150.65, 38.14) --
	(148.47, 38.14) --
	(146.29, 38.14) --
	(144.11, 38.47) --
	(141.93, 38.14) --
	(139.75, 38.47) --
	(137.57, 38.14) --
	(135.39, 38.47) --
	(133.20, 38.47) --
	(131.02, 38.14) --
	(128.84, 38.14) --
	(126.66, 38.14) --
	(124.48, 38.47) --
	(122.30, 39.66) --
	(120.12, 38.47) --
	(117.94, 38.14) --
	(115.75, 38.14) --
	(113.57, 38.47) --
	(111.39, 38.47) --
	(109.21, 40.94) --
	(107.03, 38.47) --
	(104.85, 38.47) --
	(102.67, 38.14) --
	(100.49, 38.14) --
	( 98.30, 38.14) --
	( 96.12, 38.14) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.14) --
	( 69.95, 38.47) --
	( 67.76, 38.47) --
	( 65.59, 38.47) --
	( 63.40, 38.14);
\definecolor{fillColor}{RGB}{65,68,135}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 59.86) --
	( 65.59, 54.15) --
	( 67.76, 54.15) --
	( 69.95, 54.15) --
	( 72.13, 54.15) --
	( 74.31, 47.85) --
	( 76.49, 51.11) --
	( 78.67, 38.14) --
	( 80.85, 47.85) --
	( 83.03, 47.85) --
	( 85.22, 47.85) --
	( 87.40, 44.19) --
	( 89.58, 38.14) --
	( 91.76, 47.85) --
	( 93.94, 51.11) --
	( 96.12, 54.15) --
	( 98.30, 54.15) --
	(100.49, 47.85) --
	(102.67, 54.15) --
	(104.85, 51.11) --
	(107.03, 51.11) --
	(109.21, 47.85) --
	(111.39, 57.06) --
	(113.57, 47.85) --
	(115.75, 54.15) --
	(117.94, 54.15) --
	(120.12, 51.11) --
	(122.30, 47.85) --
	(124.48, 38.14) --
	(126.66, 54.15) --
	(128.84, 54.15) --
	(131.02, 51.11) --
	(133.20, 51.11) --
	(135.39, 54.15) --
	(137.57, 54.15) --
	(139.75, 54.15) --
	(141.93, 51.11) --
	(144.11, 54.15) --
	(146.29, 59.86) --
	(148.47, 57.06) --
	(150.65, 57.06) --
	(152.84, 57.06) --
	(155.02, 54.15) --
	(157.20, 54.15) --
	(159.38, 54.15) --
	(161.56, 54.15) --
	(163.74, 54.15) --
	(165.92, 57.06) --
	(168.11, 54.15) --
	(170.29, 51.11) --
	(172.47, 51.11) --
	(174.65, 51.11) --
	(176.83, 51.11) --
	(179.01, 54.15) --
	(181.19, 54.15) --
	(183.37, 54.15) --
	(185.56, 57.06) --
	(187.74, 59.86) --
	(189.92, 57.06) --
	(192.10, 54.15) --
	(194.28, 57.06) --
	(196.46, 62.59) --
	(198.64, 59.86) --
	(200.82, 57.06) --
	(203.01, 59.86) --
	(205.19, 65.25) --
	(207.37, 65.25) --
	(209.55, 62.59) --
	(211.73, 67.86) --
	(213.91, 65.25) --
	(216.09, 67.86) --
	(218.27, 67.86) --
	(220.46, 65.25) --
	(222.64, 65.25) --
	(224.82, 67.86) --
	(227.00, 70.42) --
	(229.18, 67.86) --
	(231.36, 62.59) --
	(233.54, 62.59) --
	(235.73, 59.86) --
	(237.91, 59.86) --
	(240.09, 65.25) --
	(242.27, 67.86) --
	(244.45, 59.86) --
	(246.63, 51.11) --
	(248.81, 54.15) --
	(250.99, 59.86) --
	(253.18, 57.06) --
	(255.36, 54.15) --
	(257.54, 57.06) --
	(259.72, 54.15) --
	(261.90, 47.85) --
	(264.08, 47.85) --
	(266.26, 44.19) --
	(268.44, 44.19) --
	(270.63, 47.85) --
	(272.81, 47.85) --
	(274.99, 47.85) --
	(277.17, 51.11) --
	(279.35, 51.11) --
	(281.53, 51.11) --
	(283.71, 51.11) --
	(285.89, 54.15) --
	(288.08, 47.85) --
	(290.26, 51.11) --
	(292.44, 51.11) --
	(294.62, 54.15) --
	(296.80, 51.11) --
	(298.98, 54.15) --
	(301.16, 44.19) --
	(303.34, 44.19) --
	(305.53, 54.15) --
	(307.71, 54.15) --
	(309.89, 57.06) --
	(312.07, 54.15) --
	(314.25, 57.06) --
	(316.43, 51.11) --
	(318.61, 57.06) --
	(320.80, 51.11) --
	(322.98, 54.15) --
	(325.16, 51.11) --
	(327.34, 51.11) --
	(329.52, 47.85) --
	(331.70, 47.85) --
	(333.88, 51.11) --
	(336.06, 57.06) --
	(338.25, 57.06) --
	(340.43, 57.06) --
	(342.61, 57.06) --
	(344.79, 57.06) --
	(346.97, 57.06) --
	(349.15, 57.06) --
	(351.33, 54.15) --
	(353.51, 57.06) --
	(355.70, 54.15) --
	(357.88, 54.15) --
	(360.06, 54.15) --
	(362.24, 51.11) --
	(364.42, 51.11) --
	(366.60, 54.15) --
	(368.78, 59.86) --
	(370.96, 54.15) --
	(373.15, 57.06) --
	(375.33, 57.06) --
	(377.51, 54.15) --
	(379.69, 57.06) --
	(381.87, 59.86) --
	(384.05, 62.59) --
	(386.23, 59.86) --
	(388.41, 59.86) --
	(390.60, 59.86) --
	(392.78, 57.06) --
	(394.96, 57.06) --
	(397.14, 59.86) --
	(399.32, 65.25) --
	(401.50, 65.25) --
	(403.68, 62.59) --
	(405.87, 62.59) --
	(408.05, 65.25) --
	(410.23, 65.25) --
	(412.41, 65.25) --
	(414.59, 70.42) --
	(416.77, 72.94) --
	(418.95, 70.42) --
	(421.13, 65.25) --
	(423.32, 65.25) --
	(425.50, 62.59) --
	(427.68, 67.86) --
	(429.86, 65.25) --
	(432.04, 67.86) --
	(434.22, 70.42) --
	(436.40, 72.94) --
	(438.58, 77.88) --
	(440.77, 77.88) --
	(442.95, 80.31) --
	(445.13, 75.43) --
	(447.31, 82.71) --
	(449.49, 80.31) --
	(451.67, 92.08) --
	(453.85, 96.64) --
	(456.03, 87.43) --
	(458.22, 87.43) --
	(460.40, 92.08) --
	(462.58, 87.43) --
	(462.58, 58.31) --
	(460.40, 61.84) --
	(458.22, 58.31) --
	(456.03, 58.31) --
	(453.85, 65.45) --
	(451.67, 61.84) --
	(449.49, 53.18) --
	(447.31, 54.87) --
	(445.13, 49.89) --
	(442.95, 53.18) --
	(440.77, 51.52) --
	(438.58, 51.52) --
	(436.40, 48.29) --
	(434.22, 46.73) --
	(432.04, 45.20) --
	(429.86, 43.73) --
	(427.68, 45.20) --
	(425.50, 42.30) --
	(423.32, 43.73) --
	(421.13, 43.73) --
	(418.95, 46.73) --
	(416.77, 48.29) --
	(414.59, 46.73) --
	(412.41, 43.73) --
	(410.23, 43.73) --
	(408.05, 43.73) --
	(405.87, 42.30) --
	(403.68, 42.30) --
	(401.50, 43.73) --
	(399.32, 43.73) --
	(397.14, 40.94) --
	(394.96, 39.66) --
	(392.78, 39.66) --
	(390.60, 40.94) --
	(388.41, 40.94) --
	(386.23, 40.94) --
	(384.05, 42.30) --
	(381.87, 40.94) --
	(379.69, 39.66) --
	(377.51, 38.47) --
	(375.33, 39.66) --
	(373.15, 39.66) --
	(370.96, 38.47) --
	(368.78, 40.94) --
	(366.60, 38.47) --
	(364.42, 38.14) --
	(362.24, 38.14) --
	(360.06, 38.47) --
	(357.88, 38.47) --
	(355.70, 38.47) --
	(353.51, 39.66) --
	(351.33, 38.47) --
	(349.15, 39.66) --
	(346.97, 39.66) --
	(344.79, 39.66) --
	(342.61, 39.66) --
	(340.43, 39.66) --
	(338.25, 39.66) --
	(336.06, 39.66) --
	(333.88, 38.14) --
	(331.70, 38.14) --
	(329.52, 38.14) --
	(327.34, 38.14) --
	(325.16, 38.14) --
	(322.98, 38.47) --
	(320.80, 38.14) --
	(318.61, 39.66) --
	(316.43, 38.14) --
	(314.25, 39.66) --
	(312.07, 38.47) --
	(309.89, 39.66) --
	(307.71, 38.47) --
	(305.53, 38.47) --
	(303.34, 38.14) --
	(301.16, 38.14) --
	(298.98, 38.47) --
	(296.80, 38.14) --
	(294.62, 38.47) --
	(292.44, 38.14) --
	(290.26, 38.14) --
	(288.08, 38.14) --
	(285.89, 38.47) --
	(283.71, 38.14) --
	(281.53, 38.14) --
	(279.35, 38.14) --
	(277.17, 38.14) --
	(274.99, 38.14) --
	(272.81, 38.14) --
	(270.63, 38.14) --
	(268.44, 38.14) --
	(266.26, 38.14) --
	(264.08, 38.14) --
	(261.90, 38.14) --
	(259.72, 38.47) --
	(257.54, 39.66) --
	(255.36, 38.47) --
	(253.18, 39.66) --
	(250.99, 40.94) --
	(248.81, 38.47) --
	(246.63, 38.14) --
	(244.45, 40.94) --
	(242.27, 45.20) --
	(240.09, 43.73) --
	(237.91, 40.94) --
	(235.73, 40.94) --
	(233.54, 42.30) --
	(231.36, 42.30) --
	(229.18, 45.20) --
	(227.00, 46.73) --
	(224.82, 45.20) --
	(222.64, 43.73) --
	(220.46, 43.73) --
	(218.27, 45.20) --
	(216.09, 45.20) --
	(213.91, 43.73) --
	(211.73, 45.20) --
	(209.55, 42.30) --
	(207.37, 43.73) --
	(205.19, 43.73) --
	(203.01, 40.94) --
	(200.82, 39.66) --
	(198.64, 40.94) --
	(196.46, 42.30) --
	(194.28, 39.66) --
	(192.10, 38.47) --
	(189.92, 39.66) --
	(187.74, 40.94) --
	(185.56, 39.66) --
	(183.37, 38.47) --
	(181.19, 38.47) --
	(179.01, 38.47) --
	(176.83, 38.14) --
	(174.65, 38.14) --
	(172.47, 38.14) --
	(170.29, 38.14) --
	(168.11, 38.47) --
	(165.92, 39.66) --
	(163.74, 38.47) --
	(161.56, 38.47) --
	(159.38, 38.47) --
	(157.20, 38.47) --
	(155.02, 38.47) --
	(152.84, 39.66) --
	(150.65, 39.66) --
	(148.47, 39.66) --
	(146.29, 40.94) --
	(144.11, 38.47) --
	(141.93, 38.14) --
	(139.75, 38.47) --
	(137.57, 38.47) --
	(135.39, 38.47) --
	(133.20, 38.14) --
	(131.02, 38.14) --
	(128.84, 38.47) --
	(126.66, 38.47) --
	(124.48, 38.14) --
	(122.30, 38.14) --
	(120.12, 38.14) --
	(117.94, 38.47) --
	(115.75, 38.47) --
	(113.57, 38.14) --
	(111.39, 39.66) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.47) --
	(100.49, 38.14) --
	( 98.30, 38.47) --
	( 96.12, 38.47) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.47) --
	( 69.95, 38.47) --
	( 67.76, 38.47) --
	( 65.59, 38.47) --
	( 63.40, 40.94) --
	cycle;

\path[] ( 63.40, 59.86) --
	( 65.59, 54.15) --
	( 67.76, 54.15) --
	( 69.95, 54.15) --
	( 72.13, 54.15) --
	( 74.31, 47.85) --
	( 76.49, 51.11) --
	( 78.67, 38.14) --
	( 80.85, 47.85) --
	( 83.03, 47.85) --
	( 85.22, 47.85) --
	( 87.40, 44.19) --
	( 89.58, 38.14) --
	( 91.76, 47.85) --
	( 93.94, 51.11) --
	( 96.12, 54.15) --
	( 98.30, 54.15) --
	(100.49, 47.85) --
	(102.67, 54.15) --
	(104.85, 51.11) --
	(107.03, 51.11) --
	(109.21, 47.85) --
	(111.39, 57.06) --
	(113.57, 47.85) --
	(115.75, 54.15) --
	(117.94, 54.15) --
	(120.12, 51.11) --
	(122.30, 47.85) --
	(124.48, 38.14) --
	(126.66, 54.15) --
	(128.84, 54.15) --
	(131.02, 51.11) --
	(133.20, 51.11) --
	(135.39, 54.15) --
	(137.57, 54.15) --
	(139.75, 54.15) --
	(141.93, 51.11) --
	(144.11, 54.15) --
	(146.29, 59.86) --
	(148.47, 57.06) --
	(150.65, 57.06) --
	(152.84, 57.06) --
	(155.02, 54.15) --
	(157.20, 54.15) --
	(159.38, 54.15) --
	(161.56, 54.15) --
	(163.74, 54.15) --
	(165.92, 57.06) --
	(168.11, 54.15) --
	(170.29, 51.11) --
	(172.47, 51.11) --
	(174.65, 51.11) --
	(176.83, 51.11) --
	(179.01, 54.15) --
	(181.19, 54.15) --
	(183.37, 54.15) --
	(185.56, 57.06) --
	(187.74, 59.86) --
	(189.92, 57.06) --
	(192.10, 54.15) --
	(194.28, 57.06) --
	(196.46, 62.59) --
	(198.64, 59.86) --
	(200.82, 57.06) --
	(203.01, 59.86) --
	(205.19, 65.25) --
	(207.37, 65.25) --
	(209.55, 62.59) --
	(211.73, 67.86) --
	(213.91, 65.25) --
	(216.09, 67.86) --
	(218.27, 67.86) --
	(220.46, 65.25) --
	(222.64, 65.25) --
	(224.82, 67.86) --
	(227.00, 70.42) --
	(229.18, 67.86) --
	(231.36, 62.59) --
	(233.54, 62.59) --
	(235.73, 59.86) --
	(237.91, 59.86) --
	(240.09, 65.25) --
	(242.27, 67.86) --
	(244.45, 59.86) --
	(246.63, 51.11) --
	(248.81, 54.15) --
	(250.99, 59.86) --
	(253.18, 57.06) --
	(255.36, 54.15) --
	(257.54, 57.06) --
	(259.72, 54.15) --
	(261.90, 47.85) --
	(264.08, 47.85) --
	(266.26, 44.19) --
	(268.44, 44.19) --
	(270.63, 47.85) --
	(272.81, 47.85) --
	(274.99, 47.85) --
	(277.17, 51.11) --
	(279.35, 51.11) --
	(281.53, 51.11) --
	(283.71, 51.11) --
	(285.89, 54.15) --
	(288.08, 47.85) --
	(290.26, 51.11) --
	(292.44, 51.11) --
	(294.62, 54.15) --
	(296.80, 51.11) --
	(298.98, 54.15) --
	(301.16, 44.19) --
	(303.34, 44.19) --
	(305.53, 54.15) --
	(307.71, 54.15) --
	(309.89, 57.06) --
	(312.07, 54.15) --
	(314.25, 57.06) --
	(316.43, 51.11) --
	(318.61, 57.06) --
	(320.80, 51.11) --
	(322.98, 54.15) --
	(325.16, 51.11) --
	(327.34, 51.11) --
	(329.52, 47.85) --
	(331.70, 47.85) --
	(333.88, 51.11) --
	(336.06, 57.06) --
	(338.25, 57.06) --
	(340.43, 57.06) --
	(342.61, 57.06) --
	(344.79, 57.06) --
	(346.97, 57.06) --
	(349.15, 57.06) --
	(351.33, 54.15) --
	(353.51, 57.06) --
	(355.70, 54.15) --
	(357.88, 54.15) --
	(360.06, 54.15) --
	(362.24, 51.11) --
	(364.42, 51.11) --
	(366.60, 54.15) --
	(368.78, 59.86) --
	(370.96, 54.15) --
	(373.15, 57.06) --
	(375.33, 57.06) --
	(377.51, 54.15) --
	(379.69, 57.06) --
	(381.87, 59.86) --
	(384.05, 62.59) --
	(386.23, 59.86) --
	(388.41, 59.86) --
	(390.60, 59.86) --
	(392.78, 57.06) --
	(394.96, 57.06) --
	(397.14, 59.86) --
	(399.32, 65.25) --
	(401.50, 65.25) --
	(403.68, 62.59) --
	(405.87, 62.59) --
	(408.05, 65.25) --
	(410.23, 65.25) --
	(412.41, 65.25) --
	(414.59, 70.42) --
	(416.77, 72.94) --
	(418.95, 70.42) --
	(421.13, 65.25) --
	(423.32, 65.25) --
	(425.50, 62.59) --
	(427.68, 67.86) --
	(429.86, 65.25) --
	(432.04, 67.86) --
	(434.22, 70.42) --
	(436.40, 72.94) --
	(438.58, 77.88) --
	(440.77, 77.88) --
	(442.95, 80.31) --
	(445.13, 75.43) --
	(447.31, 82.71) --
	(449.49, 80.31) --
	(451.67, 92.08) --
	(453.85, 96.64) --
	(456.03, 87.43) --
	(458.22, 87.43) --
	(460.40, 92.08) --
	(462.58, 87.43);

\path[] (462.58, 58.31) --
	(460.40, 61.84) --
	(458.22, 58.31) --
	(456.03, 58.31) --
	(453.85, 65.45) --
	(451.67, 61.84) --
	(449.49, 53.18) --
	(447.31, 54.87) --
	(445.13, 49.89) --
	(442.95, 53.18) --
	(440.77, 51.52) --
	(438.58, 51.52) --
	(436.40, 48.29) --
	(434.22, 46.73) --
	(432.04, 45.20) --
	(429.86, 43.73) --
	(427.68, 45.20) --
	(425.50, 42.30) --
	(423.32, 43.73) --
	(421.13, 43.73) --
	(418.95, 46.73) --
	(416.77, 48.29) --
	(414.59, 46.73) --
	(412.41, 43.73) --
	(410.23, 43.73) --
	(408.05, 43.73) --
	(405.87, 42.30) --
	(403.68, 42.30) --
	(401.50, 43.73) --
	(399.32, 43.73) --
	(397.14, 40.94) --
	(394.96, 39.66) --
	(392.78, 39.66) --
	(390.60, 40.94) --
	(388.41, 40.94) --
	(386.23, 40.94) --
	(384.05, 42.30) --
	(381.87, 40.94) --
	(379.69, 39.66) --
	(377.51, 38.47) --
	(375.33, 39.66) --
	(373.15, 39.66) --
	(370.96, 38.47) --
	(368.78, 40.94) --
	(366.60, 38.47) --
	(364.42, 38.14) --
	(362.24, 38.14) --
	(360.06, 38.47) --
	(357.88, 38.47) --
	(355.70, 38.47) --
	(353.51, 39.66) --
	(351.33, 38.47) --
	(349.15, 39.66) --
	(346.97, 39.66) --
	(344.79, 39.66) --
	(342.61, 39.66) --
	(340.43, 39.66) --
	(338.25, 39.66) --
	(336.06, 39.66) --
	(333.88, 38.14) --
	(331.70, 38.14) --
	(329.52, 38.14) --
	(327.34, 38.14) --
	(325.16, 38.14) --
	(322.98, 38.47) --
	(320.80, 38.14) --
	(318.61, 39.66) --
	(316.43, 38.14) --
	(314.25, 39.66) --
	(312.07, 38.47) --
	(309.89, 39.66) --
	(307.71, 38.47) --
	(305.53, 38.47) --
	(303.34, 38.14) --
	(301.16, 38.14) --
	(298.98, 38.47) --
	(296.80, 38.14) --
	(294.62, 38.47) --
	(292.44, 38.14) --
	(290.26, 38.14) --
	(288.08, 38.14) --
	(285.89, 38.47) --
	(283.71, 38.14) --
	(281.53, 38.14) --
	(279.35, 38.14) --
	(277.17, 38.14) --
	(274.99, 38.14) --
	(272.81, 38.14) --
	(270.63, 38.14) --
	(268.44, 38.14) --
	(266.26, 38.14) --
	(264.08, 38.14) --
	(261.90, 38.14) --
	(259.72, 38.47) --
	(257.54, 39.66) --
	(255.36, 38.47) --
	(253.18, 39.66) --
	(250.99, 40.94) --
	(248.81, 38.47) --
	(246.63, 38.14) --
	(244.45, 40.94) --
	(242.27, 45.20) --
	(240.09, 43.73) --
	(237.91, 40.94) --
	(235.73, 40.94) --
	(233.54, 42.30) --
	(231.36, 42.30) --
	(229.18, 45.20) --
	(227.00, 46.73) --
	(224.82, 45.20) --
	(222.64, 43.73) --
	(220.46, 43.73) --
	(218.27, 45.20) --
	(216.09, 45.20) --
	(213.91, 43.73) --
	(211.73, 45.20) --
	(209.55, 42.30) --
	(207.37, 43.73) --
	(205.19, 43.73) --
	(203.01, 40.94) --
	(200.82, 39.66) --
	(198.64, 40.94) --
	(196.46, 42.30) --
	(194.28, 39.66) --
	(192.10, 38.47) --
	(189.92, 39.66) --
	(187.74, 40.94) --
	(185.56, 39.66) --
	(183.37, 38.47) --
	(181.19, 38.47) --
	(179.01, 38.47) --
	(176.83, 38.14) --
	(174.65, 38.14) --
	(172.47, 38.14) --
	(170.29, 38.14) --
	(168.11, 38.47) --
	(165.92, 39.66) --
	(163.74, 38.47) --
	(161.56, 38.47) --
	(159.38, 38.47) --
	(157.20, 38.47) --
	(155.02, 38.47) --
	(152.84, 39.66) --
	(150.65, 39.66) --
	(148.47, 39.66) --
	(146.29, 40.94) --
	(144.11, 38.47) --
	(141.93, 38.14) --
	(139.75, 38.47) --
	(137.57, 38.47) --
	(135.39, 38.47) --
	(133.20, 38.14) --
	(131.02, 38.14) --
	(128.84, 38.47) --
	(126.66, 38.47) --
	(124.48, 38.14) --
	(122.30, 38.14) --
	(120.12, 38.14) --
	(117.94, 38.47) --
	(115.75, 38.47) --
	(113.57, 38.14) --
	(111.39, 39.66) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.47) --
	(100.49, 38.14) --
	( 98.30, 38.47) --
	( 96.12, 38.47) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.47) --
	( 69.95, 38.47) --
	( 67.76, 38.47) --
	( 65.59, 38.47) --
	( 63.40, 40.94);
\definecolor{fillColor}{RGB}{42,120,142}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 50.94) --
	( 65.59, 56.81) --
	( 67.76, 53.94) --
	( 69.95, 56.81) --
	( 72.13, 56.81) --
	( 74.31, 53.94) --
	( 76.49, 56.81) --
	( 78.67, 53.94) --
	( 80.85, 50.94) --
	( 83.03, 53.94) --
	( 85.22, 50.94) --
	( 87.40, 53.94) --
	( 89.58, 50.94) --
	( 91.76, 56.81) --
	( 93.94, 59.57) --
	( 96.12, 53.94) --
	( 98.30, 53.94) --
	(100.49, 56.81) --
	(102.67, 50.94) --
	(104.85, 50.94) --
	(107.03, 50.94) --
	(109.21, 50.94) --
	(111.39, 47.72) --
	(113.57, 50.94) --
	(115.75, 53.94) --
	(117.94, 53.94) --
	(120.12, 56.81) --
	(122.30, 50.94) --
	(124.48, 53.94) --
	(126.66, 53.94) --
	(128.84, 59.57) --
	(131.02, 56.81) --
	(133.20, 53.94) --
	(135.39, 53.94) --
	(137.57, 53.94) --
	(139.75, 50.94) --
	(141.93, 56.81) --
	(144.11, 47.72) --
	(146.29, 53.94) --
	(148.47, 56.81) --
	(150.65, 53.94) --
	(152.84, 50.94) --
	(155.02, 50.94) --
	(157.20, 47.72) --
	(159.38, 50.94) --
	(161.56, 59.57) --
	(163.74, 59.57) --
	(165.92, 56.81) --
	(168.11, 56.81) --
	(170.29, 53.94) --
	(172.47, 50.94) --
	(174.65, 56.81) --
	(176.83, 50.94) --
	(179.01, 53.94) --
	(181.19, 50.94) --
	(183.37, 50.94) --
	(185.56, 50.94) --
	(187.74, 47.72) --
	(189.92, 47.72) --
	(192.10, 50.94) --
	(194.28, 50.94) --
	(196.46, 50.94) --
	(198.64, 56.81) --
	(200.82, 50.94) --
	(203.01, 56.81) --
	(205.19, 50.94) --
	(207.37, 50.94) --
	(209.55, 47.72) --
	(211.73, 44.11) --
	(213.91, 38.14) --
	(216.09, 38.14) --
	(218.27, 47.72) --
	(220.46, 50.94) --
	(222.64, 50.94) --
	(224.82, 53.94) --
	(227.00, 47.72) --
	(229.18, 50.94) --
	(231.36, 53.94) --
	(233.54, 47.72) --
	(235.73, 47.72) --
	(237.91, 50.94) --
	(240.09, 47.72) --
	(242.27, 50.94) --
	(244.45, 59.57) --
	(246.63, 50.94) --
	(248.81, 50.94) --
	(250.99, 47.72) --
	(253.18, 50.94) --
	(255.36, 56.81) --
	(257.54, 67.46) --
	(259.72, 72.48) --
	(261.90, 69.99) --
	(264.08, 67.46) --
	(266.26, 64.89) --
	(268.44, 62.26) --
	(270.63, 62.26) --
	(272.81, 59.57) --
	(274.99, 62.26) --
	(277.17, 62.26) --
	(279.35, 62.26) --
	(281.53, 62.26) --
	(283.71, 59.57) --
	(285.89, 62.26) --
	(288.08, 62.26) --
	(290.26, 69.99) --
	(292.44, 69.99) --
	(294.62, 69.99) --
	(296.80, 69.99) --
	(298.98, 74.94) --
	(301.16, 77.36) --
	(303.34, 77.36) --
	(305.53, 72.48) --
	(307.71, 77.36) --
	(309.89, 72.48) --
	(312.07, 69.99) --
	(314.25, 69.99) --
	(316.43, 77.36) --
	(318.61, 72.48) --
	(320.80, 72.48) --
	(322.98, 74.94) --
	(325.16, 64.89) --
	(327.34, 74.94) --
	(329.52, 77.36) --
	(331.70, 77.36) --
	(333.88, 86.80) --
	(336.06, 79.76) --
	(338.25, 89.10) --
	(340.43, 93.64) --
	(342.61, 89.10) --
	(344.79, 95.89) --
	(346.97, 95.89) --
	(349.15, 95.89) --
	(351.33, 91.38) --
	(353.51, 91.38) --
	(355.70, 95.89) --
	(357.88, 93.64) --
	(360.06, 91.38) --
	(362.24,104.71) --
	(364.42,102.53) --
	(366.60,104.71) --
	(368.78,109.03) --
	(370.96,111.17) --
	(373.15,117.50) --
	(375.33,115.40) --
	(377.51,115.40) --
	(379.69,123.72) --
	(381.87,137.78) --
	(384.05,137.78) --
	(386.23,135.81) --
	(388.41,137.78) --
	(390.60,133.82) --
	(392.78,137.78) --
	(394.96,143.62) --
	(397.14,145.54) --
	(399.32,149.34) --
	(401.50,154.93) --
	(403.68,162.17) --
	(405.87,158.58) --
	(408.05,160.38) --
	(410.23,165.68) --
	(412.41,170.80) --
	(414.59,167.41) --
	(416.77,170.80) --
	(418.95,170.80) --
	(421.13,174.10) --
	(423.32,175.71) --
	(425.50,177.28) --
	(427.68,178.82) --
	(429.86,175.71) --
	(432.04,175.71) --
	(434.22,177.28) --
	(436.40,180.33) --
	(438.58,184.53) --
	(440.77,185.79) --
	(442.95,186.96) --
	(445.13,184.53) --
	(447.31,184.53) --
	(449.49,185.79) --
	(451.67,186.96) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28) --
	(462.58,187.28) --
	(460.40,187.28) --
	(458.22,181.32) --
	(456.03,181.32) --
	(453.85,174.49) --
	(451.67,171.48) --
	(449.49,168.62) --
	(447.31,165.85) --
	(445.13,165.85) --
	(442.95,171.48) --
	(440.77,168.62) --
	(438.58,165.85) --
	(436.40,157.96) --
	(434.22,152.94) --
	(432.04,150.49) --
	(429.86,150.49) --
	(427.68,155.43) --
	(425.50,152.94) --
	(423.32,150.49) --
	(421.13,148.06) --
	(418.95,143.30) --
	(416.77,143.30) --
	(414.59,138.63) --
	(412.41,143.30) --
	(410.23,136.33) --
	(408.05,129.53) --
	(405.87,127.31) --
	(403.68,131.78) --
	(401.50,122.90) --
	(399.32,116.40) --
	(397.14,112.13) --
	(394.96,110.02) --
	(392.78,103.77) --
	(390.60, 99.66) --
	(388.41,103.77) --
	(386.23,101.71) --
	(384.05,103.77) --
	(381.87,103.77) --
	(379.69, 89.62) --
	(377.51, 81.81) --
	(375.33, 81.81) --
	(373.15, 83.74) --
	(370.96, 77.98) --
	(368.78, 76.09) --
	(366.60, 72.35) --
	(364.42, 70.50) --
	(362.24, 72.35) --
	(360.06, 61.49) --
	(357.88, 63.26) --
	(355.70, 65.04) --
	(353.51, 61.49) --
	(351.33, 61.49) --
	(349.15, 65.04) --
	(346.97, 65.04) --
	(344.79, 65.04) --
	(342.61, 59.74) --
	(340.43, 63.26) --
	(338.25, 59.74) --
	(336.06, 52.96) --
	(333.88, 58.01) --
	(331.70, 51.32) --
	(329.52, 51.32) --
	(327.34, 49.72) --
	(325.16, 43.64) --
	(322.98, 49.72) --
	(320.80, 48.14) --
	(318.61, 48.14) --
	(316.43, 51.32) --
	(314.25, 46.60) --
	(312.07, 46.60) --
	(309.89, 48.14) --
	(307.71, 51.32) --
	(305.53, 48.14) --
	(303.34, 51.32) --
	(301.16, 51.32) --
	(298.98, 49.72) --
	(296.80, 46.60) --
	(294.62, 46.60) --
	(292.44, 46.60) --
	(290.26, 46.60) --
	(288.08, 42.24) --
	(285.89, 42.24) --
	(283.71, 40.90) --
	(281.53, 42.24) --
	(279.35, 42.24) --
	(277.17, 42.24) --
	(274.99, 42.24) --
	(272.81, 40.90) --
	(270.63, 42.24) --
	(268.44, 42.24) --
	(266.26, 43.64) --
	(264.08, 45.10) --
	(261.90, 46.60) --
	(259.72, 48.14) --
	(257.54, 45.10) --
	(255.36, 39.63) --
	(253.18, 38.14) --
	(250.99, 38.14) --
	(248.81, 38.14) --
	(246.63, 38.14) --
	(244.45, 40.90) --
	(242.27, 38.14) --
	(240.09, 38.14) --
	(237.91, 38.14) --
	(235.73, 38.14) --
	(233.54, 38.14) --
	(231.36, 38.47) --
	(229.18, 38.14) --
	(227.00, 38.14) --
	(224.82, 38.47) --
	(222.64, 38.14) --
	(220.46, 38.14) --
	(218.27, 38.14) --
	(216.09, 38.14) --
	(213.91, 38.14) --
	(211.73, 38.14) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 39.63) --
	(200.82, 38.14) --
	(198.64, 39.63) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.14) --
	(189.92, 38.14) --
	(187.74, 38.14) --
	(185.56, 38.14) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.47) --
	(176.83, 38.14) --
	(174.65, 39.63) --
	(172.47, 38.14) --
	(170.29, 38.47) --
	(168.11, 39.63) --
	(165.92, 39.63) --
	(163.74, 40.90) --
	(161.56, 40.90) --
	(159.38, 38.14) --
	(157.20, 38.14) --
	(155.02, 38.14) --
	(152.84, 38.14) --
	(150.65, 38.47) --
	(148.47, 39.63) --
	(146.29, 38.47) --
	(144.11, 38.14) --
	(141.93, 39.63) --
	(139.75, 38.14) --
	(137.57, 38.47) --
	(135.39, 38.47) --
	(133.20, 38.47) --
	(131.02, 39.63) --
	(128.84, 40.90) --
	(126.66, 38.47) --
	(124.48, 38.47) --
	(122.30, 38.14) --
	(120.12, 39.63) --
	(117.94, 38.47) --
	(115.75, 38.47) --
	(113.57, 38.14) --
	(111.39, 38.14) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.14) --
	(100.49, 39.63) --
	( 98.30, 38.47) --
	( 96.12, 38.47) --
	( 93.94, 40.90) --
	( 91.76, 39.63) --
	( 89.58, 38.14) --
	( 87.40, 38.47) --
	( 85.22, 38.14) --
	( 83.03, 38.47) --
	( 80.85, 38.14) --
	( 78.67, 38.47) --
	( 76.49, 39.63) --
	( 74.31, 38.47) --
	( 72.13, 39.63) --
	( 69.95, 39.63) --
	( 67.76, 38.47) --
	( 65.59, 39.63) --
	( 63.40, 38.14) --
	cycle;

\path[] ( 63.40, 50.94) --
	( 65.59, 56.81) --
	( 67.76, 53.94) --
	( 69.95, 56.81) --
	( 72.13, 56.81) --
	( 74.31, 53.94) --
	( 76.49, 56.81) --
	( 78.67, 53.94) --
	( 80.85, 50.94) --
	( 83.03, 53.94) --
	( 85.22, 50.94) --
	( 87.40, 53.94) --
	( 89.58, 50.94) --
	( 91.76, 56.81) --
	( 93.94, 59.57) --
	( 96.12, 53.94) --
	( 98.30, 53.94) --
	(100.49, 56.81) --
	(102.67, 50.94) --
	(104.85, 50.94) --
	(107.03, 50.94) --
	(109.21, 50.94) --
	(111.39, 47.72) --
	(113.57, 50.94) --
	(115.75, 53.94) --
	(117.94, 53.94) --
	(120.12, 56.81) --
	(122.30, 50.94) --
	(124.48, 53.94) --
	(126.66, 53.94) --
	(128.84, 59.57) --
	(131.02, 56.81) --
	(133.20, 53.94) --
	(135.39, 53.94) --
	(137.57, 53.94) --
	(139.75, 50.94) --
	(141.93, 56.81) --
	(144.11, 47.72) --
	(146.29, 53.94) --
	(148.47, 56.81) --
	(150.65, 53.94) --
	(152.84, 50.94) --
	(155.02, 50.94) --
	(157.20, 47.72) --
	(159.38, 50.94) --
	(161.56, 59.57) --
	(163.74, 59.57) --
	(165.92, 56.81) --
	(168.11, 56.81) --
	(170.29, 53.94) --
	(172.47, 50.94) --
	(174.65, 56.81) --
	(176.83, 50.94) --
	(179.01, 53.94) --
	(181.19, 50.94) --
	(183.37, 50.94) --
	(185.56, 50.94) --
	(187.74, 47.72) --
	(189.92, 47.72) --
	(192.10, 50.94) --
	(194.28, 50.94) --
	(196.46, 50.94) --
	(198.64, 56.81) --
	(200.82, 50.94) --
	(203.01, 56.81) --
	(205.19, 50.94) --
	(207.37, 50.94) --
	(209.55, 47.72) --
	(211.73, 44.11) --
	(213.91, 38.14) --
	(216.09, 38.14) --
	(218.27, 47.72) --
	(220.46, 50.94) --
	(222.64, 50.94) --
	(224.82, 53.94) --
	(227.00, 47.72) --
	(229.18, 50.94) --
	(231.36, 53.94) --
	(233.54, 47.72) --
	(235.73, 47.72) --
	(237.91, 50.94) --
	(240.09, 47.72) --
	(242.27, 50.94) --
	(244.45, 59.57) --
	(246.63, 50.94) --
	(248.81, 50.94) --
	(250.99, 47.72) --
	(253.18, 50.94) --
	(255.36, 56.81) --
	(257.54, 67.46) --
	(259.72, 72.48) --
	(261.90, 69.99) --
	(264.08, 67.46) --
	(266.26, 64.89) --
	(268.44, 62.26) --
	(270.63, 62.26) --
	(272.81, 59.57) --
	(274.99, 62.26) --
	(277.17, 62.26) --
	(279.35, 62.26) --
	(281.53, 62.26) --
	(283.71, 59.57) --
	(285.89, 62.26) --
	(288.08, 62.26) --
	(290.26, 69.99) --
	(292.44, 69.99) --
	(294.62, 69.99) --
	(296.80, 69.99) --
	(298.98, 74.94) --
	(301.16, 77.36) --
	(303.34, 77.36) --
	(305.53, 72.48) --
	(307.71, 77.36) --
	(309.89, 72.48) --
	(312.07, 69.99) --
	(314.25, 69.99) --
	(316.43, 77.36) --
	(318.61, 72.48) --
	(320.80, 72.48) --
	(322.98, 74.94) --
	(325.16, 64.89) --
	(327.34, 74.94) --
	(329.52, 77.36) --
	(331.70, 77.36) --
	(333.88, 86.80) --
	(336.06, 79.76) --
	(338.25, 89.10) --
	(340.43, 93.64) --
	(342.61, 89.10) --
	(344.79, 95.89) --
	(346.97, 95.89) --
	(349.15, 95.89) --
	(351.33, 91.38) --
	(353.51, 91.38) --
	(355.70, 95.89) --
	(357.88, 93.64) --
	(360.06, 91.38) --
	(362.24,104.71) --
	(364.42,102.53) --
	(366.60,104.71) --
	(368.78,109.03) --
	(370.96,111.17) --
	(373.15,117.50) --
	(375.33,115.40) --
	(377.51,115.40) --
	(379.69,123.72) --
	(381.87,137.78) --
	(384.05,137.78) --
	(386.23,135.81) --
	(388.41,137.78) --
	(390.60,133.82) --
	(392.78,137.78) --
	(394.96,143.62) --
	(397.14,145.54) --
	(399.32,149.34) --
	(401.50,154.93) --
	(403.68,162.17) --
	(405.87,158.58) --
	(408.05,160.38) --
	(410.23,165.68) --
	(412.41,170.80) --
	(414.59,167.41) --
	(416.77,170.80) --
	(418.95,170.80) --
	(421.13,174.10) --
	(423.32,175.71) --
	(425.50,177.28) --
	(427.68,178.82) --
	(429.86,175.71) --
	(432.04,175.71) --
	(434.22,177.28) --
	(436.40,180.33) --
	(438.58,184.53) --
	(440.77,185.79) --
	(442.95,186.96) --
	(445.13,184.53) --
	(447.31,184.53) --
	(449.49,185.79) --
	(451.67,186.96) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);

\path[] (462.58,187.28) --
	(460.40,187.28) --
	(458.22,181.32) --
	(456.03,181.32) --
	(453.85,174.49) --
	(451.67,171.48) --
	(449.49,168.62) --
	(447.31,165.85) --
	(445.13,165.85) --
	(442.95,171.48) --
	(440.77,168.62) --
	(438.58,165.85) --
	(436.40,157.96) --
	(434.22,152.94) --
	(432.04,150.49) --
	(429.86,150.49) --
	(427.68,155.43) --
	(425.50,152.94) --
	(423.32,150.49) --
	(421.13,148.06) --
	(418.95,143.30) --
	(416.77,143.30) --
	(414.59,138.63) --
	(412.41,143.30) --
	(410.23,136.33) --
	(408.05,129.53) --
	(405.87,127.31) --
	(403.68,131.78) --
	(401.50,122.90) --
	(399.32,116.40) --
	(397.14,112.13) --
	(394.96,110.02) --
	(392.78,103.77) --
	(390.60, 99.66) --
	(388.41,103.77) --
	(386.23,101.71) --
	(384.05,103.77) --
	(381.87,103.77) --
	(379.69, 89.62) --
	(377.51, 81.81) --
	(375.33, 81.81) --
	(373.15, 83.74) --
	(370.96, 77.98) --
	(368.78, 76.09) --
	(366.60, 72.35) --
	(364.42, 70.50) --
	(362.24, 72.35) --
	(360.06, 61.49) --
	(357.88, 63.26) --
	(355.70, 65.04) --
	(353.51, 61.49) --
	(351.33, 61.49) --
	(349.15, 65.04) --
	(346.97, 65.04) --
	(344.79, 65.04) --
	(342.61, 59.74) --
	(340.43, 63.26) --
	(338.25, 59.74) --
	(336.06, 52.96) --
	(333.88, 58.01) --
	(331.70, 51.32) --
	(329.52, 51.32) --
	(327.34, 49.72) --
	(325.16, 43.64) --
	(322.98, 49.72) --
	(320.80, 48.14) --
	(318.61, 48.14) --
	(316.43, 51.32) --
	(314.25, 46.60) --
	(312.07, 46.60) --
	(309.89, 48.14) --
	(307.71, 51.32) --
	(305.53, 48.14) --
	(303.34, 51.32) --
	(301.16, 51.32) --
	(298.98, 49.72) --
	(296.80, 46.60) --
	(294.62, 46.60) --
	(292.44, 46.60) --
	(290.26, 46.60) --
	(288.08, 42.24) --
	(285.89, 42.24) --
	(283.71, 40.90) --
	(281.53, 42.24) --
	(279.35, 42.24) --
	(277.17, 42.24) --
	(274.99, 42.24) --
	(272.81, 40.90) --
	(270.63, 42.24) --
	(268.44, 42.24) --
	(266.26, 43.64) --
	(264.08, 45.10) --
	(261.90, 46.60) --
	(259.72, 48.14) --
	(257.54, 45.10) --
	(255.36, 39.63) --
	(253.18, 38.14) --
	(250.99, 38.14) --
	(248.81, 38.14) --
	(246.63, 38.14) --
	(244.45, 40.90) --
	(242.27, 38.14) --
	(240.09, 38.14) --
	(237.91, 38.14) --
	(235.73, 38.14) --
	(233.54, 38.14) --
	(231.36, 38.47) --
	(229.18, 38.14) --
	(227.00, 38.14) --
	(224.82, 38.47) --
	(222.64, 38.14) --
	(220.46, 38.14) --
	(218.27, 38.14) --
	(216.09, 38.14) --
	(213.91, 38.14) --
	(211.73, 38.14) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 39.63) --
	(200.82, 38.14) --
	(198.64, 39.63) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.14) --
	(189.92, 38.14) --
	(187.74, 38.14) --
	(185.56, 38.14) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.47) --
	(176.83, 38.14) --
	(174.65, 39.63) --
	(172.47, 38.14) --
	(170.29, 38.47) --
	(168.11, 39.63) --
	(165.92, 39.63) --
	(163.74, 40.90) --
	(161.56, 40.90) --
	(159.38, 38.14) --
	(157.20, 38.14) --
	(155.02, 38.14) --
	(152.84, 38.14) --
	(150.65, 38.47) --
	(148.47, 39.63) --
	(146.29, 38.47) --
	(144.11, 38.14) --
	(141.93, 39.63) --
	(139.75, 38.14) --
	(137.57, 38.47) --
	(135.39, 38.47) --
	(133.20, 38.47) --
	(131.02, 39.63) --
	(128.84, 40.90) --
	(126.66, 38.47) --
	(124.48, 38.47) --
	(122.30, 38.14) --
	(120.12, 39.63) --
	(117.94, 38.47) --
	(115.75, 38.47) --
	(113.57, 38.14) --
	(111.39, 38.14) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.14) --
	(100.49, 39.63) --
	( 98.30, 38.47) --
	( 96.12, 38.47) --
	( 93.94, 40.90) --
	( 91.76, 39.63) --
	( 89.58, 38.14) --
	( 87.40, 38.47) --
	( 85.22, 38.14) --
	( 83.03, 38.47) --
	( 80.85, 38.14) --
	( 78.67, 38.47) --
	( 76.49, 39.63) --
	( 74.31, 38.47) --
	( 72.13, 39.63) --
	( 69.95, 39.63) --
	( 67.76, 38.47) --
	( 65.59, 39.63) --
	( 63.40, 38.14);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 47.47) --
	( 65.59, 47.47) --
	( 67.76, 47.47) --
	( 69.95, 43.95) --
	( 72.13, 38.14) --
	( 74.31, 38.14) --
	( 76.49, 38.14) --
	( 78.67, 38.14) --
	( 80.85, 38.14) --
	( 83.03, 38.14) --
	( 85.22, 43.95) --
	( 87.40, 38.14) --
	( 89.58, 38.14) --
	( 91.76, 43.95) --
	( 93.94, 47.47) --
	( 96.12, 43.95) --
	( 98.30, 47.47) --
	(100.49, 47.47) --
	(102.67, 47.47) --
	(104.85, 47.47) --
	(107.03, 47.47) --
	(109.21, 43.95) --
	(111.39, 47.47) --
	(113.57, 53.53) --
	(115.75, 56.32) --
	(117.94, 47.47) --
	(120.12, 47.47) --
	(122.30, 47.47) --
	(124.48, 50.60) --
	(126.66, 50.60) --
	(128.84, 47.47) --
	(131.02, 53.53) --
	(133.20, 53.53) --
	(135.39, 50.60) --
	(137.57, 50.60) --
	(139.75, 56.32) --
	(141.93, 56.32) --
	(144.11, 53.53) --
	(146.29, 53.53) --
	(148.47, 56.32) --
	(150.65, 47.47) --
	(152.84, 53.53) --
	(155.02, 53.53) --
	(157.20, 56.32) --
	(159.38, 56.32) --
	(161.56, 61.64) --
	(163.74, 53.53) --
	(165.92, 53.53) --
	(168.11, 53.53) --
	(170.29, 56.32) --
	(172.47, 59.02) --
	(174.65, 56.32) --
	(176.83, 56.32) --
	(179.01, 50.60) --
	(181.19, 47.47) --
	(183.37, 50.60) --
	(185.56, 56.32) --
	(187.74, 50.60) --
	(189.92, 56.32) --
	(192.10, 53.53) --
	(194.28, 50.60) --
	(196.46, 50.60) --
	(198.64, 47.47) --
	(200.82, 47.47) --
	(203.01, 47.47) --
	(205.19, 47.47) --
	(207.37, 47.47) --
	(209.55, 50.60) --
	(211.73, 47.47) --
	(213.91, 50.60) --
	(216.09, 47.47) --
	(218.27, 61.64) --
	(220.46, 59.02) --
	(222.64, 59.02) --
	(224.82, 59.02) --
	(227.00, 53.53) --
	(229.18, 53.53) --
	(231.36, 61.64) --
	(233.54, 61.64) --
	(235.73, 61.64) --
	(237.91, 61.64) --
	(240.09, 71.60) --
	(242.27, 59.02) --
	(244.45, 64.20) --
	(246.63, 69.18) --
	(248.81, 66.71) --
	(250.99, 69.18) --
	(253.18, 78.70) --
	(255.36, 81.01) --
	(257.54, 85.57) --
	(259.72, 83.30) --
	(261.90, 85.57) --
	(264.08, 87.82) --
	(266.26, 96.62) --
	(268.44, 87.82) --
	(270.63, 94.45) --
	(272.81, 94.45) --
	(274.99, 96.62) --
	(277.17,100.93) --
	(279.35,103.06) --
	(281.53,103.06) --
	(283.71,105.18) --
	(285.89,113.51) --
	(288.08,115.56) --
	(290.26,123.65) --
	(292.44,121.65) --
	(294.62,123.65) --
	(296.80,129.59) --
	(298.98,139.25) --
	(301.16,135.42) --
	(303.34,137.34) --
	(305.53,144.91) --
	(307.71,141.15) --
	(309.89,146.77) --
	(312.07,144.91) --
	(314.25,152.27) --
	(316.43,157.65) --
	(318.61,159.42) --
	(320.80,162.90) --
	(322.98,167.99) --
	(325.16,174.48) --
	(327.34,174.48) --
	(329.52,174.48) --
	(331.70,177.57) --
	(333.88,179.07) --
	(336.06,180.53) --
	(338.25,181.94) --
	(340.43,181.94) --
	(342.61,184.61) --
	(344.79,184.61) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28) --
	(462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,181.47) --
	(366.60,181.47) --
	(364.42,181.47) --
	(362.24,181.47) --
	(360.06,181.47) --
	(357.88,181.47) --
	(355.70,181.47) --
	(353.51,177.95) --
	(351.33,177.95) --
	(349.15,174.82) --
	(346.97,174.82) --
	(344.79,166.41) --
	(342.61,166.41) --
	(340.43,161.22) --
	(338.25,161.22) --
	(336.06,158.71) --
	(333.88,156.25) --
	(331.70,153.82) --
	(329.52,149.06) --
	(327.34,149.06) --
	(325.16,149.06) --
	(322.98,139.86) --
	(320.80,133.17) --
	(318.61,128.80) --
	(316.43,126.64) --
	(314.25,120.25) --
	(312.07,111.91) --
	(309.89,113.98) --
	(307.71,107.82) --
	(305.53,111.91) --
	(303.34,103.78) --
	(301.16,101.78) --
	(298.98,105.79) --
	(296.80, 95.84) --
	(294.62, 90.00) --
	(292.44, 88.08) --
	(290.26, 90.00) --
	(288.08, 82.39) --
	(285.89, 80.51) --
	(283.71, 73.15) --
	(281.53, 71.34) --
	(279.35, 71.34) --
	(277.17, 69.55) --
	(274.99, 66.01) --
	(272.81, 64.26) --
	(270.63, 64.26) --
	(268.44, 59.12) --
	(266.26, 66.01) --
	(264.08, 59.12) --
	(261.90, 57.44) --
	(259.72, 55.78) --
	(257.54, 57.44) --
	(255.36, 54.14) --
	(253.18, 52.53) --
	(250.99, 46.36) --
	(248.81, 44.90) --
	(246.63, 46.36) --
	(244.45, 43.48) --
	(242.27, 40.82) --
	(240.09, 47.85) --
	(237.91, 42.12) --
	(235.73, 42.12) --
	(233.54, 42.12) --
	(231.36, 42.12) --
	(229.18, 38.46) --
	(227.00, 38.46) --
	(224.82, 40.82) --
	(222.64, 40.82) --
	(220.46, 40.82) --
	(218.27, 42.12) --
	(216.09, 38.14) --
	(213.91, 38.14) --
	(211.73, 38.14) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 38.14) --
	(200.82, 38.14) --
	(198.64, 38.14) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.46) --
	(189.92, 39.59) --
	(187.74, 38.14) --
	(185.56, 39.59) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.14) --
	(176.83, 39.59) --
	(174.65, 39.59) --
	(172.47, 40.82) --
	(170.29, 39.59) --
	(168.11, 38.46) --
	(165.92, 38.46) --
	(163.74, 38.46) --
	(161.56, 42.12) --
	(159.38, 39.59) --
	(157.20, 39.59) --
	(155.02, 38.46) --
	(152.84, 38.46) --
	(150.65, 38.14) --
	(148.47, 39.59) --
	(146.29, 38.46) --
	(144.11, 38.46) --
	(141.93, 39.59) --
	(139.75, 39.59) --
	(137.57, 38.14) --
	(135.39, 38.14) --
	(133.20, 38.46) --
	(131.02, 38.46) --
	(128.84, 38.14) --
	(126.66, 38.14) --
	(124.48, 38.14) --
	(122.30, 38.14) --
	(120.12, 38.14) --
	(117.94, 38.14) --
	(115.75, 39.59) --
	(113.57, 38.46) --
	(111.39, 38.14) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.14) --
	(100.49, 38.14) --
	( 98.30, 38.14) --
	( 96.12, 38.14) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.14) --
	( 69.95, 38.14) --
	( 67.76, 38.14) --
	( 65.59, 38.14) --
	( 63.40, 38.14) --
	cycle;

\path[] ( 63.40, 47.47) --
	( 65.59, 47.47) --
	( 67.76, 47.47) --
	( 69.95, 43.95) --
	( 72.13, 38.14) --
	( 74.31, 38.14) --
	( 76.49, 38.14) --
	( 78.67, 38.14) --
	( 80.85, 38.14) --
	( 83.03, 38.14) --
	( 85.22, 43.95) --
	( 87.40, 38.14) --
	( 89.58, 38.14) --
	( 91.76, 43.95) --
	( 93.94, 47.47) --
	( 96.12, 43.95) --
	( 98.30, 47.47) --
	(100.49, 47.47) --
	(102.67, 47.47) --
	(104.85, 47.47) --
	(107.03, 47.47) --
	(109.21, 43.95) --
	(111.39, 47.47) --
	(113.57, 53.53) --
	(115.75, 56.32) --
	(117.94, 47.47) --
	(120.12, 47.47) --
	(122.30, 47.47) --
	(124.48, 50.60) --
	(126.66, 50.60) --
	(128.84, 47.47) --
	(131.02, 53.53) --
	(133.20, 53.53) --
	(135.39, 50.60) --
	(137.57, 50.60) --
	(139.75, 56.32) --
	(141.93, 56.32) --
	(144.11, 53.53) --
	(146.29, 53.53) --
	(148.47, 56.32) --
	(150.65, 47.47) --
	(152.84, 53.53) --
	(155.02, 53.53) --
	(157.20, 56.32) --
	(159.38, 56.32) --
	(161.56, 61.64) --
	(163.74, 53.53) --
	(165.92, 53.53) --
	(168.11, 53.53) --
	(170.29, 56.32) --
	(172.47, 59.02) --
	(174.65, 56.32) --
	(176.83, 56.32) --
	(179.01, 50.60) --
	(181.19, 47.47) --
	(183.37, 50.60) --
	(185.56, 56.32) --
	(187.74, 50.60) --
	(189.92, 56.32) --
	(192.10, 53.53) --
	(194.28, 50.60) --
	(196.46, 50.60) --
	(198.64, 47.47) --
	(200.82, 47.47) --
	(203.01, 47.47) --
	(205.19, 47.47) --
	(207.37, 47.47) --
	(209.55, 50.60) --
	(211.73, 47.47) --
	(213.91, 50.60) --
	(216.09, 47.47) --
	(218.27, 61.64) --
	(220.46, 59.02) --
	(222.64, 59.02) --
	(224.82, 59.02) --
	(227.00, 53.53) --
	(229.18, 53.53) --
	(231.36, 61.64) --
	(233.54, 61.64) --
	(235.73, 61.64) --
	(237.91, 61.64) --
	(240.09, 71.60) --
	(242.27, 59.02) --
	(244.45, 64.20) --
	(246.63, 69.18) --
	(248.81, 66.71) --
	(250.99, 69.18) --
	(253.18, 78.70) --
	(255.36, 81.01) --
	(257.54, 85.57) --
	(259.72, 83.30) --
	(261.90, 85.57) --
	(264.08, 87.82) --
	(266.26, 96.62) --
	(268.44, 87.82) --
	(270.63, 94.45) --
	(272.81, 94.45) --
	(274.99, 96.62) --
	(277.17,100.93) --
	(279.35,103.06) --
	(281.53,103.06) --
	(283.71,105.18) --
	(285.89,113.51) --
	(288.08,115.56) --
	(290.26,123.65) --
	(292.44,121.65) --
	(294.62,123.65) --
	(296.80,129.59) --
	(298.98,139.25) --
	(301.16,135.42) --
	(303.34,137.34) --
	(305.53,144.91) --
	(307.71,141.15) --
	(309.89,146.77) --
	(312.07,144.91) --
	(314.25,152.27) --
	(316.43,157.65) --
	(318.61,159.42) --
	(320.80,162.90) --
	(322.98,167.99) --
	(325.16,174.48) --
	(327.34,174.48) --
	(329.52,174.48) --
	(331.70,177.57) --
	(333.88,179.07) --
	(336.06,180.53) --
	(338.25,181.94) --
	(340.43,181.94) --
	(342.61,184.61) --
	(344.79,184.61) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);

\path[] (462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,181.47) --
	(366.60,181.47) --
	(364.42,181.47) --
	(362.24,181.47) --
	(360.06,181.47) --
	(357.88,181.47) --
	(355.70,181.47) --
	(353.51,177.95) --
	(351.33,177.95) --
	(349.15,174.82) --
	(346.97,174.82) --
	(344.79,166.41) --
	(342.61,166.41) --
	(340.43,161.22) --
	(338.25,161.22) --
	(336.06,158.71) --
	(333.88,156.25) --
	(331.70,153.82) --
	(329.52,149.06) --
	(327.34,149.06) --
	(325.16,149.06) --
	(322.98,139.86) --
	(320.80,133.17) --
	(318.61,128.80) --
	(316.43,126.64) --
	(314.25,120.25) --
	(312.07,111.91) --
	(309.89,113.98) --
	(307.71,107.82) --
	(305.53,111.91) --
	(303.34,103.78) --
	(301.16,101.78) --
	(298.98,105.79) --
	(296.80, 95.84) --
	(294.62, 90.00) --
	(292.44, 88.08) --
	(290.26, 90.00) --
	(288.08, 82.39) --
	(285.89, 80.51) --
	(283.71, 73.15) --
	(281.53, 71.34) --
	(279.35, 71.34) --
	(277.17, 69.55) --
	(274.99, 66.01) --
	(272.81, 64.26) --
	(270.63, 64.26) --
	(268.44, 59.12) --
	(266.26, 66.01) --
	(264.08, 59.12) --
	(261.90, 57.44) --
	(259.72, 55.78) --
	(257.54, 57.44) --
	(255.36, 54.14) --
	(253.18, 52.53) --
	(250.99, 46.36) --
	(248.81, 44.90) --
	(246.63, 46.36) --
	(244.45, 43.48) --
	(242.27, 40.82) --
	(240.09, 47.85) --
	(237.91, 42.12) --
	(235.73, 42.12) --
	(233.54, 42.12) --
	(231.36, 42.12) --
	(229.18, 38.46) --
	(227.00, 38.46) --
	(224.82, 40.82) --
	(222.64, 40.82) --
	(220.46, 40.82) --
	(218.27, 42.12) --
	(216.09, 38.14) --
	(213.91, 38.14) --
	(211.73, 38.14) --
	(209.55, 38.14) --
	(207.37, 38.14) --
	(205.19, 38.14) --
	(203.01, 38.14) --
	(200.82, 38.14) --
	(198.64, 38.14) --
	(196.46, 38.14) --
	(194.28, 38.14) --
	(192.10, 38.46) --
	(189.92, 39.59) --
	(187.74, 38.14) --
	(185.56, 39.59) --
	(183.37, 38.14) --
	(181.19, 38.14) --
	(179.01, 38.14) --
	(176.83, 39.59) --
	(174.65, 39.59) --
	(172.47, 40.82) --
	(170.29, 39.59) --
	(168.11, 38.46) --
	(165.92, 38.46) --
	(163.74, 38.46) --
	(161.56, 42.12) --
	(159.38, 39.59) --
	(157.20, 39.59) --
	(155.02, 38.46) --
	(152.84, 38.46) --
	(150.65, 38.14) --
	(148.47, 39.59) --
	(146.29, 38.46) --
	(144.11, 38.46) --
	(141.93, 39.59) --
	(139.75, 39.59) --
	(137.57, 38.14) --
	(135.39, 38.14) --
	(133.20, 38.46) --
	(131.02, 38.46) --
	(128.84, 38.14) --
	(126.66, 38.14) --
	(124.48, 38.14) --
	(122.30, 38.14) --
	(120.12, 38.14) --
	(117.94, 38.14) --
	(115.75, 39.59) --
	(113.57, 38.46) --
	(111.39, 38.14) --
	(109.21, 38.14) --
	(107.03, 38.14) --
	(104.85, 38.14) --
	(102.67, 38.14) --
	(100.49, 38.14) --
	( 98.30, 38.14) --
	( 96.12, 38.14) --
	( 93.94, 38.14) --
	( 91.76, 38.14) --
	( 89.58, 38.14) --
	( 87.40, 38.14) --
	( 85.22, 38.14) --
	( 83.03, 38.14) --
	( 80.85, 38.14) --
	( 78.67, 38.14) --
	( 76.49, 38.14) --
	( 74.31, 38.14) --
	( 72.13, 38.14) --
	( 69.95, 38.14) --
	( 67.76, 38.14) --
	( 65.59, 38.14) --
	( 63.40, 38.14);
\definecolor{fillColor}{RGB}{122,209,81}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 50.77) --
	( 65.59, 53.73) --
	( 67.76, 53.73) --
	( 69.95, 56.56) --
	( 72.13, 56.56) --
	( 74.31, 56.56) --
	( 76.49, 56.56) --
	( 78.67, 59.29) --
	( 80.85, 61.95) --
	( 83.03, 59.29) --
	( 85.22, 59.29) --
	( 87.40, 61.95) --
	( 89.58, 61.95) --
	( 91.76, 59.29) --
	( 93.94, 59.29) --
	( 96.12, 56.56) --
	( 98.30, 56.56) --
	(100.49, 61.95) --
	(102.67, 61.95) --
	(104.85, 67.08) --
	(107.03, 64.54) --
	(109.21, 64.54) --
	(111.39, 61.95) --
	(113.57, 61.95) --
	(115.75, 61.95) --
	(117.94, 61.95) --
	(120.12, 64.54) --
	(122.30, 72.04) --
	(124.48, 72.04) --
	(126.66, 69.58) --
	(128.84, 69.58) --
	(131.02, 76.86) --
	(133.20, 79.22) --
	(135.39, 79.22) --
	(137.57, 79.22) --
	(139.75, 81.56) --
	(141.93, 74.46) --
	(144.11, 86.17) --
	(146.29, 88.45) --
	(148.47, 92.94) --
	(150.65, 86.17) --
	(152.84, 88.45) --
	(155.02, 95.16) --
	(157.20, 90.70) --
	(159.38,101.72) --
	(161.56, 97.36) --
	(163.74,103.87) --
	(165.92, 99.55) --
	(168.11,108.14) --
	(170.29,114.45) --
	(172.47,114.45) --
	(174.65,118.58) --
	(176.83,116.52) --
	(179.01,126.71) --
	(181.19,120.63) --
	(183.37,124.69) --
	(185.56,122.67) --
	(187.74,124.69) --
	(189.92,132.67) --
	(192.10,124.69) --
	(194.28,132.67) --
	(196.46,134.64) --
	(198.64,132.67) --
	(200.82,134.64) --
	(203.01,138.53) --
	(205.19,140.46) --
	(207.37,140.46) --
	(209.55,142.37) --
	(211.73,146.16) --
	(213.91,146.16) --
	(216.09,151.75) --
	(218.27,153.59) --
	(220.46,153.59) --
	(222.64,162.54) --
	(224.82,167.70) --
	(227.00,167.70) --
	(229.18,172.68) --
	(231.36,171.05) --
	(233.54,171.05) --
	(235.73,172.68) --
	(237.91,177.43) --
	(240.09,177.43) --
	(242.27,180.43) --
	(244.45,181.86) --
	(246.63,181.86) --
	(248.81,183.25) --
	(250.99,184.57) --
	(253.18,181.86) --
	(255.36,180.43) --
	(257.54,183.25) --
	(259.72,184.57) --
	(261.90,186.96) --
	(264.08,185.82) --
	(266.26,187.28) --
	(268.44,187.28) --
	(270.63,187.28) --
	(272.81,187.28) --
	(274.99,187.28) --
	(277.17,187.28) --
	(279.35,187.28) --
	(281.53,187.28) --
	(283.71,187.28) --
	(285.89,187.28) --
	(288.08,187.28) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28) --
	(462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,187.28) --
	(366.60,187.28) --
	(364.42,187.28) --
	(362.24,187.28) --
	(360.06,187.28) --
	(357.88,187.28) --
	(355.70,187.28) --
	(353.51,187.28) --
	(351.33,187.28) --
	(349.15,187.28) --
	(346.97,187.28) --
	(344.79,187.28) --
	(342.61,187.28) --
	(340.43,187.28) --
	(338.25,187.28) --
	(336.06,187.28) --
	(333.88,187.28) --
	(331.70,187.28) --
	(329.52,187.28) --
	(327.34,187.28) --
	(325.16,187.28) --
	(322.98,187.28) --
	(320.80,187.28) --
	(318.61,187.28) --
	(316.43,187.28) --
	(314.25,187.28) --
	(312.07,187.28) --
	(309.89,187.28) --
	(307.71,187.28) --
	(305.53,187.28) --
	(303.34,187.28) --
	(301.16,187.28) --
	(298.98,187.28) --
	(296.80,187.28) --
	(294.62,187.28) --
	(292.44,187.28) --
	(290.26,187.28) --
	(288.08,181.40) --
	(285.89,181.40) --
	(283.71,181.40) --
	(281.53,181.40) --
	(279.35,181.40) --
	(277.17,177.83) --
	(274.99,181.40) --
	(272.81,181.40) --
	(270.63,177.83) --
	(268.44,174.66) --
	(266.26,174.66) --
	(264.08,168.86) --
	(261.90,171.69) --
	(259.72,166.13) --
	(257.54,163.48) --
	(255.36,158.34) --
	(253.18,160.88) --
	(250.99,166.13) --
	(248.81,163.48) --
	(246.63,160.88) --
	(244.45,160.88) --
	(242.27,158.34) --
	(240.09,153.39) --
	(237.91,153.39) --
	(235.73,146.20) --
	(233.54,143.86) --
	(231.36,143.86) --
	(229.18,146.20) --
	(227.00,139.25) --
	(224.82,139.25) --
	(222.64,132.48) --
	(220.46,121.55) --
	(218.27,121.55) --
	(216.09,119.41) --
	(213.91,113.07) --
	(211.73,113.07) --
	(209.55,108.90) --
	(207.37,106.84) --
	(205.19,106.84) --
	(203.01,104.79) --
	(200.82,100.73) --
	(198.64, 98.72) --
	(196.46,100.73) --
	(194.28, 98.72) --
	(192.10, 90.79) --
	(189.92, 98.72) --
	(187.74, 90.79) --
	(185.56, 88.84) --
	(183.37, 90.79) --
	(181.19, 86.90) --
	(179.01, 92.75) --
	(176.83, 83.05) --
	(174.65, 84.97) --
	(172.47, 81.15) --
	(170.29, 81.15) --
	(168.11, 75.52) --
	(165.92, 68.21) --
	(163.74, 71.84) --
	(161.56, 66.42) --
	(159.38, 70.02) --
	(157.20, 61.15) --
	(155.02, 64.64) --
	(152.84, 59.42) --
	(150.65, 57.72) --
	(148.47, 62.89) --
	(146.29, 59.42) --
	(144.11, 57.72) --
	(141.93, 49.55) --
	(139.75, 54.38) --
	(137.57, 52.74) --
	(135.39, 52.74) --
	(133.20, 52.74) --
	(131.02, 51.13) --
	(128.84, 46.48) --
	(126.66, 46.48) --
	(124.48, 48.00) --
	(122.30, 48.00) --
	(120.12, 43.56) --
	(117.94, 42.18) --
	(115.75, 42.18) --
	(113.57, 42.18) --
	(111.39, 42.18) --
	(109.21, 43.56) --
	(107.03, 43.56) --
	(104.85, 45.00) --
	(102.67, 42.18) --
	(100.49, 42.18) --
	( 98.30, 39.61) --
	( 96.12, 39.61) --
	( 93.94, 40.86) --
	( 91.76, 40.86) --
	( 89.58, 42.18) --
	( 87.40, 42.18) --
	( 85.22, 40.86) --
	( 83.03, 40.86) --
	( 80.85, 42.18) --
	( 78.67, 40.86) --
	( 76.49, 39.61) --
	( 74.31, 39.61) --
	( 72.13, 39.61) --
	( 69.95, 39.61) --
	( 67.76, 38.46) --
	( 65.59, 38.46) --
	( 63.40, 38.14) --
	cycle;

\path[] ( 63.40, 50.77) --
	( 65.59, 53.73) --
	( 67.76, 53.73) --
	( 69.95, 56.56) --
	( 72.13, 56.56) --
	( 74.31, 56.56) --
	( 76.49, 56.56) --
	( 78.67, 59.29) --
	( 80.85, 61.95) --
	( 83.03, 59.29) --
	( 85.22, 59.29) --
	( 87.40, 61.95) --
	( 89.58, 61.95) --
	( 91.76, 59.29) --
	( 93.94, 59.29) --
	( 96.12, 56.56) --
	( 98.30, 56.56) --
	(100.49, 61.95) --
	(102.67, 61.95) --
	(104.85, 67.08) --
	(107.03, 64.54) --
	(109.21, 64.54) --
	(111.39, 61.95) --
	(113.57, 61.95) --
	(115.75, 61.95) --
	(117.94, 61.95) --
	(120.12, 64.54) --
	(122.30, 72.04) --
	(124.48, 72.04) --
	(126.66, 69.58) --
	(128.84, 69.58) --
	(131.02, 76.86) --
	(133.20, 79.22) --
	(135.39, 79.22) --
	(137.57, 79.22) --
	(139.75, 81.56) --
	(141.93, 74.46) --
	(144.11, 86.17) --
	(146.29, 88.45) --
	(148.47, 92.94) --
	(150.65, 86.17) --
	(152.84, 88.45) --
	(155.02, 95.16) --
	(157.20, 90.70) --
	(159.38,101.72) --
	(161.56, 97.36) --
	(163.74,103.87) --
	(165.92, 99.55) --
	(168.11,108.14) --
	(170.29,114.45) --
	(172.47,114.45) --
	(174.65,118.58) --
	(176.83,116.52) --
	(179.01,126.71) --
	(181.19,120.63) --
	(183.37,124.69) --
	(185.56,122.67) --
	(187.74,124.69) --
	(189.92,132.67) --
	(192.10,124.69) --
	(194.28,132.67) --
	(196.46,134.64) --
	(198.64,132.67) --
	(200.82,134.64) --
	(203.01,138.53) --
	(205.19,140.46) --
	(207.37,140.46) --
	(209.55,142.37) --
	(211.73,146.16) --
	(213.91,146.16) --
	(216.09,151.75) --
	(218.27,153.59) --
	(220.46,153.59) --
	(222.64,162.54) --
	(224.82,167.70) --
	(227.00,167.70) --
	(229.18,172.68) --
	(231.36,171.05) --
	(233.54,171.05) --
	(235.73,172.68) --
	(237.91,177.43) --
	(240.09,177.43) --
	(242.27,180.43) --
	(244.45,181.86) --
	(246.63,181.86) --
	(248.81,183.25) --
	(250.99,184.57) --
	(253.18,181.86) --
	(255.36,180.43) --
	(257.54,183.25) --
	(259.72,184.57) --
	(261.90,186.96) --
	(264.08,185.82) --
	(266.26,187.28) --
	(268.44,187.28) --
	(270.63,187.28) --
	(272.81,187.28) --
	(274.99,187.28) --
	(277.17,187.28) --
	(279.35,187.28) --
	(281.53,187.28) --
	(283.71,187.28) --
	(285.89,187.28) --
	(288.08,187.28) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);

\path[] (462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,187.28) --
	(366.60,187.28) --
	(364.42,187.28) --
	(362.24,187.28) --
	(360.06,187.28) --
	(357.88,187.28) --
	(355.70,187.28) --
	(353.51,187.28) --
	(351.33,187.28) --
	(349.15,187.28) --
	(346.97,187.28) --
	(344.79,187.28) --
	(342.61,187.28) --
	(340.43,187.28) --
	(338.25,187.28) --
	(336.06,187.28) --
	(333.88,187.28) --
	(331.70,187.28) --
	(329.52,187.28) --
	(327.34,187.28) --
	(325.16,187.28) --
	(322.98,187.28) --
	(320.80,187.28) --
	(318.61,187.28) --
	(316.43,187.28) --
	(314.25,187.28) --
	(312.07,187.28) --
	(309.89,187.28) --
	(307.71,187.28) --
	(305.53,187.28) --
	(303.34,187.28) --
	(301.16,187.28) --
	(298.98,187.28) --
	(296.80,187.28) --
	(294.62,187.28) --
	(292.44,187.28) --
	(290.26,187.28) --
	(288.08,181.40) --
	(285.89,181.40) --
	(283.71,181.40) --
	(281.53,181.40) --
	(279.35,181.40) --
	(277.17,177.83) --
	(274.99,181.40) --
	(272.81,181.40) --
	(270.63,177.83) --
	(268.44,174.66) --
	(266.26,174.66) --
	(264.08,168.86) --
	(261.90,171.69) --
	(259.72,166.13) --
	(257.54,163.48) --
	(255.36,158.34) --
	(253.18,160.88) --
	(250.99,166.13) --
	(248.81,163.48) --
	(246.63,160.88) --
	(244.45,160.88) --
	(242.27,158.34) --
	(240.09,153.39) --
	(237.91,153.39) --
	(235.73,146.20) --
	(233.54,143.86) --
	(231.36,143.86) --
	(229.18,146.20) --
	(227.00,139.25) --
	(224.82,139.25) --
	(222.64,132.48) --
	(220.46,121.55) --
	(218.27,121.55) --
	(216.09,119.41) --
	(213.91,113.07) --
	(211.73,113.07) --
	(209.55,108.90) --
	(207.37,106.84) --
	(205.19,106.84) --
	(203.01,104.79) --
	(200.82,100.73) --
	(198.64, 98.72) --
	(196.46,100.73) --
	(194.28, 98.72) --
	(192.10, 90.79) --
	(189.92, 98.72) --
	(187.74, 90.79) --
	(185.56, 88.84) --
	(183.37, 90.79) --
	(181.19, 86.90) --
	(179.01, 92.75) --
	(176.83, 83.05) --
	(174.65, 84.97) --
	(172.47, 81.15) --
	(170.29, 81.15) --
	(168.11, 75.52) --
	(165.92, 68.21) --
	(163.74, 71.84) --
	(161.56, 66.42) --
	(159.38, 70.02) --
	(157.20, 61.15) --
	(155.02, 64.64) --
	(152.84, 59.42) --
	(150.65, 57.72) --
	(148.47, 62.89) --
	(146.29, 59.42) --
	(144.11, 57.72) --
	(141.93, 49.55) --
	(139.75, 54.38) --
	(137.57, 52.74) --
	(135.39, 52.74) --
	(133.20, 52.74) --
	(131.02, 51.13) --
	(128.84, 46.48) --
	(126.66, 46.48) --
	(124.48, 48.00) --
	(122.30, 48.00) --
	(120.12, 43.56) --
	(117.94, 42.18) --
	(115.75, 42.18) --
	(113.57, 42.18) --
	(111.39, 42.18) --
	(109.21, 43.56) --
	(107.03, 43.56) --
	(104.85, 45.00) --
	(102.67, 42.18) --
	(100.49, 42.18) --
	( 98.30, 39.61) --
	( 96.12, 39.61) --
	( 93.94, 40.86) --
	( 91.76, 40.86) --
	( 89.58, 42.18) --
	( 87.40, 42.18) --
	( 85.22, 40.86) --
	( 83.03, 40.86) --
	( 80.85, 42.18) --
	( 78.67, 40.86) --
	( 76.49, 39.61) --
	( 74.31, 39.61) --
	( 72.13, 39.61) --
	( 69.95, 39.61) --
	( 67.76, 38.46) --
	( 65.59, 38.46) --
	( 63.40, 38.14);
\definecolor{fillColor}{RGB}{253,231,37}

\path[fill=fillColor,fill opacity=0.10] ( 63.40, 55.42) --
	( 65.59, 57.99) --
	( 67.76, 62.92) --
	( 69.95, 69.98) --
	( 72.13, 65.31) --
	( 74.31, 67.66) --
	( 76.49, 67.66) --
	( 78.67, 67.66) --
	( 80.85, 65.31) --
	( 83.03, 69.98) --
	( 85.22, 67.66) --
	( 87.40, 65.31) --
	( 89.58, 65.31) --
	( 91.76, 69.98) --
	( 93.94, 72.26) --
	( 96.12, 72.26) --
	( 98.30, 74.51) --
	(100.49, 74.51) --
	(102.67, 74.51) --
	(104.85, 83.29) --
	(107.03, 89.67) --
	(109.21, 81.13) --
	(111.39, 85.43) --
	(113.57, 83.29) --
	(115.75, 87.56) --
	(117.94, 83.29) --
	(120.12, 85.43) --
	(122.30, 87.56) --
	(124.48, 89.67) --
	(126.66, 78.94) --
	(128.84, 85.43) --
	(131.02, 85.43) --
	(133.20, 89.67) --
	(135.39, 87.56) --
	(137.57, 87.56) --
	(139.75, 91.76) --
	(141.93, 99.99) --
	(144.11,106.03) --
	(146.29,106.03) --
	(148.47,106.03) --
	(150.65,109.99) --
	(152.84,111.96) --
	(155.02,117.78) --
	(157.20,119.71) --
	(159.38,119.71) --
	(161.56,121.62) --
	(163.74,123.52) --
	(165.92,123.52) --
	(168.11,125.41) --
	(170.29,131.02) --
	(172.47,129.16) --
	(174.65,131.02) --
	(176.83,138.35) --
	(179.01,145.51) --
	(181.19,147.28) --
	(183.37,145.51) --
	(185.56,152.50) --
	(187.74,164.24) --
	(189.92,167.46) --
	(192.10,167.46) --
	(194.28,169.04) --
	(196.46,179.52) --
	(198.64,178.10) --
	(200.82,180.90) --
	(203.01,182.23) --
	(205.19,179.52) --
	(207.37,182.23) --
	(209.55,184.76) --
	(211.73,184.76) --
	(213.91,185.92) --
	(216.09,185.92) --
	(218.27,186.99) --
	(220.46,186.99) --
	(222.64,186.99) --
	(224.82,187.28) --
	(227.00,187.28) --
	(229.18,187.28) --
	(231.36,187.28) --
	(233.54,187.28) --
	(235.73,187.28) --
	(237.91,187.28) --
	(240.09,187.28) --
	(242.27,187.28) --
	(244.45,187.28) --
	(246.63,187.28) --
	(248.81,187.28) --
	(250.99,187.28) --
	(253.18,187.28) --
	(255.36,187.28) --
	(257.54,187.28) --
	(259.72,187.28) --
	(261.90,187.28) --
	(264.08,187.28) --
	(266.26,187.28) --
	(268.44,187.28) --
	(270.63,187.28) --
	(272.81,187.28) --
	(274.99,187.28) --
	(277.17,187.28) --
	(279.35,187.28) --
	(281.53,187.28) --
	(283.71,187.28) --
	(285.89,187.28) --
	(288.08,187.28) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28) --
	(462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,187.28) --
	(366.60,187.28) --
	(364.42,187.28) --
	(362.24,187.28) --
	(360.06,187.28) --
	(357.88,187.28) --
	(355.70,187.28) --
	(353.51,187.28) --
	(351.33,187.28) --
	(349.15,187.28) --
	(346.97,187.28) --
	(344.79,187.28) --
	(342.61,187.28) --
	(340.43,187.28) --
	(338.25,187.28) --
	(336.06,187.28) --
	(333.88,187.28) --
	(331.70,187.28) --
	(329.52,187.28) --
	(327.34,187.28) --
	(325.16,187.28) --
	(322.98,187.28) --
	(320.80,187.28) --
	(318.61,187.28) --
	(316.43,187.28) --
	(314.25,187.28) --
	(312.07,187.28) --
	(309.89,187.28) --
	(307.71,187.28) --
	(305.53,187.28) --
	(303.34,187.28) --
	(301.16,187.28) --
	(298.98,187.28) --
	(296.80,187.28) --
	(294.62,187.28) --
	(292.44,187.28) --
	(290.26,187.28) --
	(288.08,187.28) --
	(285.89,187.28) --
	(283.71,187.28) --
	(281.53,187.28) --
	(279.35,187.28) --
	(277.17,187.28) --
	(274.99,187.28) --
	(272.81,187.28) --
	(270.63,187.28) --
	(268.44,187.28) --
	(266.26,187.28) --
	(264.08,187.28) --
	(261.90,181.76) --
	(259.72,181.76) --
	(257.54,181.76) --
	(255.36,181.76) --
	(253.18,181.76) --
	(250.99,181.76) --
	(248.81,181.76) --
	(246.63,181.76) --
	(244.45,181.76) --
	(242.27,181.76) --
	(240.09,181.76) --
	(237.91,181.76) --
	(235.73,181.76) --
	(233.54,181.76) --
	(231.36,181.76) --
	(229.18,181.76) --
	(227.00,175.44) --
	(224.82,175.44) --
	(222.64,172.66) --
	(220.46,172.66) --
	(218.27,172.66) --
	(216.09,170.00) --
	(213.91,170.00) --
	(211.73,167.43) --
	(209.55,167.43) --
	(207.37,162.50) --
	(205.19,157.76) --
	(203.01,162.50) --
	(200.82,160.11) --
	(198.64,155.45) --
	(196.46,157.76) --
	(194.28,142.14) --
	(192.10,139.99) --
	(189.92,139.99) --
	(187.74,135.76) --
	(185.56,121.40) --
	(183.37,113.47) --
	(181.19,115.43) --
	(179.01,113.47) --
	(176.83,105.72) --
	(174.65, 98.14) --
	(172.47, 96.27) --
	(170.29, 98.14) --
	(168.11, 92.56) --
	(165.92, 90.72) --
	(163.74, 90.72) --
	(161.56, 88.89) --
	(159.38, 87.08) --
	(157.20, 87.08) --
	(155.02, 85.27) --
	(152.84, 79.91) --
	(150.65, 78.15) --
	(148.47, 74.65) --
	(146.29, 74.65) --
	(144.11, 74.65) --
	(141.93, 69.50) --
	(139.75, 62.82) --
	(137.57, 59.57) --
	(135.39, 59.57) --
	(133.20, 61.19) --
	(131.02, 57.97) --
	(128.84, 57.97) --
	(126.66, 53.27) --
	(124.48, 61.19) --
	(122.30, 59.57) --
	(120.12, 57.97) --
	(117.94, 56.38) --
	(115.75, 59.57) --
	(113.57, 56.38) --
	(111.39, 57.97) --
	(109.21, 54.82) --
	(107.03, 61.19) --
	(104.85, 56.38) --
	(102.67, 50.25) --
	(100.49, 50.25) --
	( 98.30, 50.25) --
	( 96.12, 48.77) --
	( 93.94, 48.77) --
	( 91.76, 47.32) --
	( 89.58, 44.53) --
	( 87.40, 44.53) --
	( 85.22, 45.91) --
	( 83.03, 47.32) --
	( 80.85, 44.53) --
	( 78.67, 45.91) --
	( 76.49, 45.91) --
	( 74.31, 45.91) --
	( 72.13, 44.53) --
	( 69.95, 47.32) --
	( 67.76, 43.19) --
	( 65.59, 40.67) --
	( 63.40, 39.50) --
	cycle;

\path[] ( 63.40, 55.42) --
	( 65.59, 57.99) --
	( 67.76, 62.92) --
	( 69.95, 69.98) --
	( 72.13, 65.31) --
	( 74.31, 67.66) --
	( 76.49, 67.66) --
	( 78.67, 67.66) --
	( 80.85, 65.31) --
	( 83.03, 69.98) --
	( 85.22, 67.66) --
	( 87.40, 65.31) --
	( 89.58, 65.31) --
	( 91.76, 69.98) --
	( 93.94, 72.26) --
	( 96.12, 72.26) --
	( 98.30, 74.51) --
	(100.49, 74.51) --
	(102.67, 74.51) --
	(104.85, 83.29) --
	(107.03, 89.67) --
	(109.21, 81.13) --
	(111.39, 85.43) --
	(113.57, 83.29) --
	(115.75, 87.56) --
	(117.94, 83.29) --
	(120.12, 85.43) --
	(122.30, 87.56) --
	(124.48, 89.67) --
	(126.66, 78.94) --
	(128.84, 85.43) --
	(131.02, 85.43) --
	(133.20, 89.67) --
	(135.39, 87.56) --
	(137.57, 87.56) --
	(139.75, 91.76) --
	(141.93, 99.99) --
	(144.11,106.03) --
	(146.29,106.03) --
	(148.47,106.03) --
	(150.65,109.99) --
	(152.84,111.96) --
	(155.02,117.78) --
	(157.20,119.71) --
	(159.38,119.71) --
	(161.56,121.62) --
	(163.74,123.52) --
	(165.92,123.52) --
	(168.11,125.41) --
	(170.29,131.02) --
	(172.47,129.16) --
	(174.65,131.02) --
	(176.83,138.35) --
	(179.01,145.51) --
	(181.19,147.28) --
	(183.37,145.51) --
	(185.56,152.50) --
	(187.74,164.24) --
	(189.92,167.46) --
	(192.10,167.46) --
	(194.28,169.04) --
	(196.46,179.52) --
	(198.64,178.10) --
	(200.82,180.90) --
	(203.01,182.23) --
	(205.19,179.52) --
	(207.37,182.23) --
	(209.55,184.76) --
	(211.73,184.76) --
	(213.91,185.92) --
	(216.09,185.92) --
	(218.27,186.99) --
	(220.46,186.99) --
	(222.64,186.99) --
	(224.82,187.28) --
	(227.00,187.28) --
	(229.18,187.28) --
	(231.36,187.28) --
	(233.54,187.28) --
	(235.73,187.28) --
	(237.91,187.28) --
	(240.09,187.28) --
	(242.27,187.28) --
	(244.45,187.28) --
	(246.63,187.28) --
	(248.81,187.28) --
	(250.99,187.28) --
	(253.18,187.28) --
	(255.36,187.28) --
	(257.54,187.28) --
	(259.72,187.28) --
	(261.90,187.28) --
	(264.08,187.28) --
	(266.26,187.28) --
	(268.44,187.28) --
	(270.63,187.28) --
	(272.81,187.28) --
	(274.99,187.28) --
	(277.17,187.28) --
	(279.35,187.28) --
	(281.53,187.28) --
	(283.71,187.28) --
	(285.89,187.28) --
	(288.08,187.28) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);

\path[] (462.58,187.28) --
	(460.40,187.28) --
	(458.22,187.28) --
	(456.03,187.28) --
	(453.85,187.28) --
	(451.67,187.28) --
	(449.49,187.28) --
	(447.31,187.28) --
	(445.13,187.28) --
	(442.95,187.28) --
	(440.77,187.28) --
	(438.58,187.28) --
	(436.40,187.28) --
	(434.22,187.28) --
	(432.04,187.28) --
	(429.86,187.28) --
	(427.68,187.28) --
	(425.50,187.28) --
	(423.32,187.28) --
	(421.13,187.28) --
	(418.95,187.28) --
	(416.77,187.28) --
	(414.59,187.28) --
	(412.41,187.28) --
	(410.23,187.28) --
	(408.05,187.28) --
	(405.87,187.28) --
	(403.68,187.28) --
	(401.50,187.28) --
	(399.32,187.28) --
	(397.14,187.28) --
	(394.96,187.28) --
	(392.78,187.28) --
	(390.60,187.28) --
	(388.41,187.28) --
	(386.23,187.28) --
	(384.05,187.28) --
	(381.87,187.28) --
	(379.69,187.28) --
	(377.51,187.28) --
	(375.33,187.28) --
	(373.15,187.28) --
	(370.96,187.28) --
	(368.78,187.28) --
	(366.60,187.28) --
	(364.42,187.28) --
	(362.24,187.28) --
	(360.06,187.28) --
	(357.88,187.28) --
	(355.70,187.28) --
	(353.51,187.28) --
	(351.33,187.28) --
	(349.15,187.28) --
	(346.97,187.28) --
	(344.79,187.28) --
	(342.61,187.28) --
	(340.43,187.28) --
	(338.25,187.28) --
	(336.06,187.28) --
	(333.88,187.28) --
	(331.70,187.28) --
	(329.52,187.28) --
	(327.34,187.28) --
	(325.16,187.28) --
	(322.98,187.28) --
	(320.80,187.28) --
	(318.61,187.28) --
	(316.43,187.28) --
	(314.25,187.28) --
	(312.07,187.28) --
	(309.89,187.28) --
	(307.71,187.28) --
	(305.53,187.28) --
	(303.34,187.28) --
	(301.16,187.28) --
	(298.98,187.28) --
	(296.80,187.28) --
	(294.62,187.28) --
	(292.44,187.28) --
	(290.26,187.28) --
	(288.08,187.28) --
	(285.89,187.28) --
	(283.71,187.28) --
	(281.53,187.28) --
	(279.35,187.28) --
	(277.17,187.28) --
	(274.99,187.28) --
	(272.81,187.28) --
	(270.63,187.28) --
	(268.44,187.28) --
	(266.26,187.28) --
	(264.08,187.28) --
	(261.90,181.76) --
	(259.72,181.76) --
	(257.54,181.76) --
	(255.36,181.76) --
	(253.18,181.76) --
	(250.99,181.76) --
	(248.81,181.76) --
	(246.63,181.76) --
	(244.45,181.76) --
	(242.27,181.76) --
	(240.09,181.76) --
	(237.91,181.76) --
	(235.73,181.76) --
	(233.54,181.76) --
	(231.36,181.76) --
	(229.18,181.76) --
	(227.00,175.44) --
	(224.82,175.44) --
	(222.64,172.66) --
	(220.46,172.66) --
	(218.27,172.66) --
	(216.09,170.00) --
	(213.91,170.00) --
	(211.73,167.43) --
	(209.55,167.43) --
	(207.37,162.50) --
	(205.19,157.76) --
	(203.01,162.50) --
	(200.82,160.11) --
	(198.64,155.45) --
	(196.46,157.76) --
	(194.28,142.14) --
	(192.10,139.99) --
	(189.92,139.99) --
	(187.74,135.76) --
	(185.56,121.40) --
	(183.37,113.47) --
	(181.19,115.43) --
	(179.01,113.47) --
	(176.83,105.72) --
	(174.65, 98.14) --
	(172.47, 96.27) --
	(170.29, 98.14) --
	(168.11, 92.56) --
	(165.92, 90.72) --
	(163.74, 90.72) --
	(161.56, 88.89) --
	(159.38, 87.08) --
	(157.20, 87.08) --
	(155.02, 85.27) --
	(152.84, 79.91) --
	(150.65, 78.15) --
	(148.47, 74.65) --
	(146.29, 74.65) --
	(144.11, 74.65) --
	(141.93, 69.50) --
	(139.75, 62.82) --
	(137.57, 59.57) --
	(135.39, 59.57) --
	(133.20, 61.19) --
	(131.02, 57.97) --
	(128.84, 57.97) --
	(126.66, 53.27) --
	(124.48, 61.19) --
	(122.30, 59.57) --
	(120.12, 57.97) --
	(117.94, 56.38) --
	(115.75, 59.57) --
	(113.57, 56.38) --
	(111.39, 57.97) --
	(109.21, 54.82) --
	(107.03, 61.19) --
	(104.85, 56.38) --
	(102.67, 50.25) --
	(100.49, 50.25) --
	( 98.30, 50.25) --
	( 96.12, 48.77) --
	( 93.94, 48.77) --
	( 91.76, 47.32) --
	( 89.58, 44.53) --
	( 87.40, 44.53) --
	( 85.22, 45.91) --
	( 83.03, 47.32) --
	( 80.85, 44.53) --
	( 78.67, 45.91) --
	( 76.49, 45.91) --
	( 74.31, 45.91) --
	( 72.13, 44.53) --
	( 69.95, 47.32) --
	( 67.76, 43.19) --
	( 65.59, 40.67) --
	( 63.40, 39.50);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 44.27) --
	( 65.59, 46.31) --
	( 67.76, 46.31) --
	( 69.95, 46.31) --
	( 72.13, 40.19) --
	( 74.31, 42.23) --
	( 76.49, 44.27) --
	( 78.67, 40.19) --
	( 80.85, 42.23) --
	( 83.03, 42.23) --
	( 85.22, 42.23) --
	( 87.40, 42.23) --
	( 89.58, 42.23) --
	( 91.76, 42.23) --
	( 93.94, 44.27) --
	( 96.12, 44.27) --
	( 98.30, 44.27) --
	(100.49, 44.27) --
	(102.67, 44.27) --
	(104.85, 46.31) --
	(107.03, 46.31) --
	(109.21, 50.40) --
	(111.39, 46.31) --
	(113.57, 46.31) --
	(115.75, 44.27) --
	(117.94, 42.23) --
	(120.12, 46.31) --
	(122.30, 48.36) --
	(124.48, 46.31) --
	(126.66, 44.27) --
	(128.84, 42.23) --
	(131.02, 42.23) --
	(133.20, 46.31) --
	(135.39, 46.31) --
	(137.57, 44.27) --
	(139.75, 46.31) --
	(141.93, 44.27) --
	(144.11, 46.31) --
	(146.29, 44.27) --
	(148.47, 44.27) --
	(150.65, 42.23) --
	(152.84, 44.27) --
	(155.02, 46.31) --
	(157.20, 42.23) --
	(159.38, 44.27) --
	(161.56, 44.27) --
	(163.74, 44.27) --
	(165.92, 44.27) --
	(168.11, 42.23) --
	(170.29, 42.23) --
	(172.47, 42.23) --
	(174.65, 44.27) --
	(176.83, 42.23) --
	(179.01, 42.23) --
	(181.19, 42.23) --
	(183.37, 42.23) --
	(185.56, 44.27) --
	(187.74, 42.23) --
	(189.92, 40.19) --
	(192.10, 40.19) --
	(194.28, 44.27) --
	(196.46, 44.27) --
	(198.64, 46.31) --
	(200.82, 44.27) --
	(203.01, 46.31) --
	(205.19, 42.23) --
	(207.37, 42.23) --
	(209.55, 44.27) --
	(211.73, 46.31) --
	(213.91, 42.23) --
	(216.09, 46.31) --
	(218.27, 42.23) --
	(220.46, 46.31) --
	(222.64, 44.27) --
	(224.82, 50.40) --
	(227.00, 42.23) --
	(229.18, 46.31) --
	(231.36, 50.40) --
	(233.54, 52.44) --
	(235.73, 50.40) --
	(237.91, 50.40) --
	(240.09, 50.40) --
	(242.27, 50.40) --
	(244.45, 50.40) --
	(246.63, 48.36) --
	(248.81, 46.31) --
	(250.99, 46.31) --
	(253.18, 46.31) --
	(255.36, 48.36) --
	(257.54, 48.36) --
	(259.72, 46.31) --
	(261.90, 46.31) --
	(264.08, 46.31) --
	(266.26, 46.31) --
	(268.44, 48.36) --
	(270.63, 52.44) --
	(272.81, 52.44) --
	(274.99, 54.49) --
	(277.17, 52.44) --
	(279.35, 50.40) --
	(281.53, 52.44) --
	(283.71, 52.44) --
	(285.89, 48.36) --
	(288.08, 52.44) --
	(290.26, 48.36) --
	(292.44, 46.31) --
	(294.62, 48.36) --
	(296.80, 48.36) --
	(298.98, 50.40) --
	(301.16, 48.36) --
	(303.34, 50.40) --
	(305.53, 48.36) --
	(307.71, 48.36) --
	(309.89, 48.36) --
	(312.07, 50.40) --
	(314.25, 52.44) --
	(316.43, 48.36) --
	(318.61, 46.31) --
	(320.80, 48.36) --
	(322.98, 48.36) --
	(325.16, 44.27) --
	(327.34, 44.27) --
	(329.52, 42.23) --
	(331.70, 46.31) --
	(333.88, 42.23) --
	(336.06, 42.23) --
	(338.25, 44.27) --
	(340.43, 44.27) --
	(342.61, 46.31) --
	(344.79, 44.27) --
	(346.97, 46.31) --
	(349.15, 44.27) --
	(351.33, 48.36) --
	(353.51, 44.27) --
	(355.70, 44.27) --
	(357.88, 44.27) --
	(360.06, 46.31) --
	(362.24, 44.27) --
	(364.42, 44.27) --
	(366.60, 42.23) --
	(368.78, 42.23) --
	(370.96, 44.27) --
	(373.15, 44.27) --
	(375.33, 46.31) --
	(377.51, 46.31) --
	(379.69, 46.31) --
	(381.87, 46.31) --
	(384.05, 46.31) --
	(386.23, 48.36) --
	(388.41, 48.36) --
	(390.60, 50.40) --
	(392.78, 48.36) --
	(394.96, 50.40) --
	(397.14, 52.44) --
	(399.32, 52.44) --
	(401.50, 52.44) --
	(403.68, 48.36) --
	(405.87, 48.36) --
	(408.05, 48.36) --
	(410.23, 48.36) --
	(412.41, 46.31) --
	(414.59, 48.36) --
	(416.77, 46.31) --
	(418.95, 48.36) --
	(421.13, 48.36) --
	(423.32, 46.31) --
	(425.50, 48.36) --
	(427.68, 50.40) --
	(429.86, 46.31) --
	(432.04, 48.36) --
	(434.22, 44.27) --
	(436.40, 48.36) --
	(438.58, 48.36) --
	(440.77, 46.31) --
	(442.95, 44.27) --
	(445.13, 48.36) --
	(447.31, 46.31) --
	(449.49, 42.23) --
	(451.67, 44.27) --
	(453.85, 44.27) --
	(456.03, 44.27) --
	(458.22, 44.27) --
	(460.40, 42.23) --
	(462.58, 44.27);
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 50.40) --
	( 65.59, 46.31) --
	( 67.76, 46.31) --
	( 69.95, 46.31) --
	( 72.13, 46.31) --
	( 74.31, 42.23) --
	( 76.49, 44.27) --
	( 78.67, 38.14) --
	( 80.85, 42.23) --
	( 83.03, 42.23) --
	( 85.22, 42.23) --
	( 87.40, 40.19) --
	( 89.58, 38.14) --
	( 91.76, 42.23) --
	( 93.94, 44.27) --
	( 96.12, 46.31) --
	( 98.30, 46.31) --
	(100.49, 42.23) --
	(102.67, 46.31) --
	(104.85, 44.27) --
	(107.03, 44.27) --
	(109.21, 42.23) --
	(111.39, 48.36) --
	(113.57, 42.23) --
	(115.75, 46.31) --
	(117.94, 46.31) --
	(120.12, 44.27) --
	(122.30, 42.23) --
	(124.48, 38.14) --
	(126.66, 46.31) --
	(128.84, 46.31) --
	(131.02, 44.27) --
	(133.20, 44.27) --
	(135.39, 46.31) --
	(137.57, 46.31) --
	(139.75, 46.31) --
	(141.93, 44.27) --
	(144.11, 46.31) --
	(146.29, 50.40) --
	(148.47, 48.36) --
	(150.65, 48.36) --
	(152.84, 48.36) --
	(155.02, 46.31) --
	(157.20, 46.31) --
	(159.38, 46.31) --
	(161.56, 46.31) --
	(163.74, 46.31) --
	(165.92, 48.36) --
	(168.11, 46.31) --
	(170.29, 44.27) --
	(172.47, 44.27) --
	(174.65, 44.27) --
	(176.83, 44.27) --
	(179.01, 46.31) --
	(181.19, 46.31) --
	(183.37, 46.31) --
	(185.56, 48.36) --
	(187.74, 50.40) --
	(189.92, 48.36) --
	(192.10, 46.31) --
	(194.28, 48.36) --
	(196.46, 52.44) --
	(198.64, 50.40) --
	(200.82, 48.36) --
	(203.01, 50.40) --
	(205.19, 54.49) --
	(207.37, 54.49) --
	(209.55, 52.44) --
	(211.73, 56.53) --
	(213.91, 54.49) --
	(216.09, 56.53) --
	(218.27, 56.53) --
	(220.46, 54.49) --
	(222.64, 54.49) --
	(224.82, 56.53) --
	(227.00, 58.57) --
	(229.18, 56.53) --
	(231.36, 52.44) --
	(233.54, 52.44) --
	(235.73, 50.40) --
	(237.91, 50.40) --
	(240.09, 54.49) --
	(242.27, 56.53) --
	(244.45, 50.40) --
	(246.63, 44.27) --
	(248.81, 46.31) --
	(250.99, 50.40) --
	(253.18, 48.36) --
	(255.36, 46.31) --
	(257.54, 48.36) --
	(259.72, 46.31) --
	(261.90, 42.23) --
	(264.08, 42.23) --
	(266.26, 40.19) --
	(268.44, 40.19) --
	(270.63, 42.23) --
	(272.81, 42.23) --
	(274.99, 42.23) --
	(277.17, 44.27) --
	(279.35, 44.27) --
	(281.53, 44.27) --
	(283.71, 44.27) --
	(285.89, 46.31) --
	(288.08, 42.23) --
	(290.26, 44.27) --
	(292.44, 44.27) --
	(294.62, 46.31) --
	(296.80, 44.27) --
	(298.98, 46.31) --
	(301.16, 40.19) --
	(303.34, 40.19) --
	(305.53, 46.31) --
	(307.71, 46.31) --
	(309.89, 48.36) --
	(312.07, 46.31) --
	(314.25, 48.36) --
	(316.43, 44.27) --
	(318.61, 48.36) --
	(320.80, 44.27) --
	(322.98, 46.31) --
	(325.16, 44.27) --
	(327.34, 44.27) --
	(329.52, 42.23) --
	(331.70, 42.23) --
	(333.88, 44.27) --
	(336.06, 48.36) --
	(338.25, 48.36) --
	(340.43, 48.36) --
	(342.61, 48.36) --
	(344.79, 48.36) --
	(346.97, 48.36) --
	(349.15, 48.36) --
	(351.33, 46.31) --
	(353.51, 48.36) --
	(355.70, 46.31) --
	(357.88, 46.31) --
	(360.06, 46.31) --
	(362.24, 44.27) --
	(364.42, 44.27) --
	(366.60, 46.31) --
	(368.78, 50.40) --
	(370.96, 46.31) --
	(373.15, 48.36) --
	(375.33, 48.36) --
	(377.51, 46.31) --
	(379.69, 48.36) --
	(381.87, 50.40) --
	(384.05, 52.44) --
	(386.23, 50.40) --
	(388.41, 50.40) --
	(390.60, 50.40) --
	(392.78, 48.36) --
	(394.96, 48.36) --
	(397.14, 50.40) --
	(399.32, 54.49) --
	(401.50, 54.49) --
	(403.68, 52.44) --
	(405.87, 52.44) --
	(408.05, 54.49) --
	(410.23, 54.49) --
	(412.41, 54.49) --
	(414.59, 58.57) --
	(416.77, 60.62) --
	(418.95, 58.57) --
	(421.13, 54.49) --
	(423.32, 54.49) --
	(425.50, 52.44) --
	(427.68, 56.53) --
	(429.86, 54.49) --
	(432.04, 56.53) --
	(434.22, 58.57) --
	(436.40, 60.62) --
	(438.58, 64.70) --
	(440.77, 64.70) --
	(442.95, 66.74) --
	(445.13, 62.66) --
	(447.31, 68.79) --
	(449.49, 66.74) --
	(451.67, 76.96) --
	(453.85, 81.05) --
	(456.03, 72.87) --
	(458.22, 72.87) --
	(460.40, 76.96) --
	(462.58, 72.87);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 44.19) --
	( 65.59, 48.22) --
	( 67.76, 46.20) --
	( 69.95, 48.22) --
	( 72.13, 48.22) --
	( 74.31, 46.20) --
	( 76.49, 48.22) --
	( 78.67, 46.20) --
	( 80.85, 44.19) --
	( 83.03, 46.20) --
	( 85.22, 44.19) --
	( 87.40, 46.20) --
	( 89.58, 44.19) --
	( 91.76, 48.22) --
	( 93.94, 50.24) --
	( 96.12, 46.20) --
	( 98.30, 46.20) --
	(100.49, 48.22) --
	(102.67, 44.19) --
	(104.85, 44.19) --
	(107.03, 44.19) --
	(109.21, 44.19) --
	(111.39, 42.17) --
	(113.57, 44.19) --
	(115.75, 46.20) --
	(117.94, 46.20) --
	(120.12, 48.22) --
	(122.30, 44.19) --
	(124.48, 46.20) --
	(126.66, 46.20) --
	(128.84, 50.24) --
	(131.02, 48.22) --
	(133.20, 46.20) --
	(135.39, 46.20) --
	(137.57, 46.20) --
	(139.75, 44.19) --
	(141.93, 48.22) --
	(144.11, 42.17) --
	(146.29, 46.20) --
	(148.47, 48.22) --
	(150.65, 46.20) --
	(152.84, 44.19) --
	(155.02, 44.19) --
	(157.20, 42.17) --
	(159.38, 44.19) --
	(161.56, 50.24) --
	(163.74, 50.24) --
	(165.92, 48.22) --
	(168.11, 48.22) --
	(170.29, 46.20) --
	(172.47, 44.19) --
	(174.65, 48.22) --
	(176.83, 44.19) --
	(179.01, 46.20) --
	(181.19, 44.19) --
	(183.37, 44.19) --
	(185.56, 44.19) --
	(187.74, 42.17) --
	(189.92, 42.17) --
	(192.10, 44.19) --
	(194.28, 44.19) --
	(196.46, 44.19) --
	(198.64, 48.22) --
	(200.82, 44.19) --
	(203.01, 48.22) --
	(205.19, 44.19) --
	(207.37, 44.19) --
	(209.55, 42.17) --
	(211.73, 40.16) --
	(213.91, 38.14) --
	(216.09, 38.14) --
	(218.27, 42.17) --
	(220.46, 44.19) --
	(222.64, 44.19) --
	(224.82, 46.20) --
	(227.00, 42.17) --
	(229.18, 44.19) --
	(231.36, 46.20) --
	(233.54, 42.17) --
	(235.73, 42.17) --
	(237.91, 44.19) --
	(240.09, 42.17) --
	(242.27, 44.19) --
	(244.45, 50.24) --
	(246.63, 44.19) --
	(248.81, 44.19) --
	(250.99, 42.17) --
	(253.18, 44.19) --
	(255.36, 48.22) --
	(257.54, 56.28) --
	(259.72, 60.31) --
	(261.90, 58.30) --
	(264.08, 56.28) --
	(266.26, 54.27) --
	(268.44, 52.25) --
	(270.63, 52.25) --
	(272.81, 50.24) --
	(274.99, 52.25) --
	(277.17, 52.25) --
	(279.35, 52.25) --
	(281.53, 52.25) --
	(283.71, 50.24) --
	(285.89, 52.25) --
	(288.08, 52.25) --
	(290.26, 58.30) --
	(292.44, 58.30) --
	(294.62, 58.30) --
	(296.80, 58.30) --
	(298.98, 62.33) --
	(301.16, 64.34) --
	(303.34, 64.34) --
	(305.53, 60.31) --
	(307.71, 64.34) --
	(309.89, 60.31) --
	(312.07, 58.30) --
	(314.25, 58.30) --
	(316.43, 64.34) --
	(318.61, 60.31) --
	(320.80, 60.31) --
	(322.98, 62.33) --
	(325.16, 54.27) --
	(327.34, 62.33) --
	(329.52, 64.34) --
	(331.70, 64.34) --
	(333.88, 72.40) --
	(336.06, 66.36) --
	(338.25, 74.42) --
	(340.43, 78.45) --
	(342.61, 74.42) --
	(344.79, 80.47) --
	(346.97, 80.47) --
	(349.15, 80.47) --
	(351.33, 76.44) --
	(353.51, 76.44) --
	(355.70, 80.47) --
	(357.88, 78.45) --
	(360.06, 76.44) --
	(362.24, 88.53) --
	(364.42, 86.51) --
	(366.60, 88.53) --
	(368.78, 92.56) --
	(370.96, 94.57) --
	(373.15,100.62) --
	(375.33, 98.60) --
	(377.51, 98.60) --
	(379.69,106.67) --
	(381.87,120.77) --
	(384.05,120.77) --
	(386.23,118.76) --
	(388.41,120.77) --
	(390.60,116.74) --
	(392.78,120.77) --
	(394.96,126.82) --
	(397.14,128.84) --
	(399.32,132.87) --
	(401.50,138.91) --
	(403.68,146.97) --
	(405.87,142.94) --
	(408.05,144.96) --
	(410.23,151.00) --
	(412.41,157.05) --
	(414.59,153.02) --
	(416.77,157.05) --
	(418.95,157.05) --
	(421.13,161.08) --
	(423.32,163.10) --
	(425.50,165.11) --
	(427.68,167.13) --
	(429.86,163.10) --
	(432.04,163.10) --
	(434.22,165.11) --
	(436.40,169.14) --
	(438.58,175.19) --
	(440.77,177.20) --
	(442.95,179.22) --
	(445.13,175.19) --
	(447.31,175.19) --
	(449.49,177.20) --
	(451.67,179.22) --
	(453.85,181.24) --
	(456.03,185.27) --
	(458.22,185.27) --
	(460.40,187.28) --
	(462.58,187.28);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 42.07) --
	( 65.59, 42.07) --
	( 67.76, 42.07) --
	( 69.95, 40.11) --
	( 72.13, 38.14) --
	( 74.31, 38.14) --
	( 76.49, 38.14) --
	( 78.67, 38.14) --
	( 80.85, 38.14) --
	( 83.03, 38.14) --
	( 85.22, 40.11) --
	( 87.40, 38.14) --
	( 89.58, 38.14) --
	( 91.76, 40.11) --
	( 93.94, 42.07) --
	( 96.12, 40.11) --
	( 98.30, 42.07) --
	(100.49, 42.07) --
	(102.67, 42.07) --
	(104.85, 42.07) --
	(107.03, 42.07) --
	(109.21, 40.11) --
	(111.39, 42.07) --
	(113.57, 45.99) --
	(115.75, 47.95) --
	(117.94, 42.07) --
	(120.12, 42.07) --
	(122.30, 42.07) --
	(124.48, 44.03) --
	(126.66, 44.03) --
	(128.84, 42.07) --
	(131.02, 45.99) --
	(133.20, 45.99) --
	(135.39, 44.03) --
	(137.57, 44.03) --
	(139.75, 47.95) --
	(141.93, 47.95) --
	(144.11, 45.99) --
	(146.29, 45.99) --
	(148.47, 47.95) --
	(150.65, 42.07) --
	(152.84, 45.99) --
	(155.02, 45.99) --
	(157.20, 47.95) --
	(159.38, 47.95) --
	(161.56, 51.88) --
	(163.74, 45.99) --
	(165.92, 45.99) --
	(168.11, 45.99) --
	(170.29, 47.95) --
	(172.47, 49.92) --
	(174.65, 47.95) --
	(176.83, 47.95) --
	(179.01, 44.03) --
	(181.19, 42.07) --
	(183.37, 44.03) --
	(185.56, 47.95) --
	(187.74, 44.03) --
	(189.92, 47.95) --
	(192.10, 45.99) --
	(194.28, 44.03) --
	(196.46, 44.03) --
	(198.64, 42.07) --
	(200.82, 42.07) --
	(203.01, 42.07) --
	(205.19, 42.07) --
	(207.37, 42.07) --
	(209.55, 44.03) --
	(211.73, 42.07) --
	(213.91, 44.03) --
	(216.09, 42.07) --
	(218.27, 51.88) --
	(220.46, 49.92) --
	(222.64, 49.92) --
	(224.82, 49.92) --
	(227.00, 45.99) --
	(229.18, 45.99) --
	(231.36, 51.88) --
	(233.54, 51.88) --
	(235.73, 51.88) --
	(237.91, 51.88) --
	(240.09, 59.73) --
	(242.27, 49.92) --
	(244.45, 53.84) --
	(246.63, 57.77) --
	(248.81, 55.80) --
	(250.99, 57.77) --
	(253.18, 65.62) --
	(255.36, 67.58) --
	(257.54, 71.50) --
	(259.72, 69.54) --
	(261.90, 71.50) --
	(264.08, 73.47) --
	(266.26, 81.31) --
	(268.44, 73.47) --
	(270.63, 79.35) --
	(272.81, 79.35) --
	(274.99, 81.31) --
	(277.17, 85.24) --
	(279.35, 87.20) --
	(281.53, 87.20) --
	(283.71, 89.16) --
	(285.89, 97.01) --
	(288.08, 98.98) --
	(290.26,106.83) --
	(292.44,104.86) --
	(294.62,106.83) --
	(296.80,112.71) --
	(298.98,122.52) --
	(301.16,118.60) --
	(303.34,120.56) --
	(305.53,128.41) --
	(307.71,124.49) --
	(309.89,130.37) --
	(312.07,128.41) --
	(314.25,136.26) --
	(316.43,142.15) --
	(318.61,144.11) --
	(320.80,148.03) --
	(322.98,153.92) --
	(325.16,161.77) --
	(327.34,161.77) --
	(329.52,161.77) --
	(331.70,165.70) --
	(333.88,167.66) --
	(336.06,169.62) --
	(338.25,171.58) --
	(340.43,171.58) --
	(342.61,175.51) --
	(344.79,175.51) --
	(346.97,181.39) --
	(349.15,181.39) --
	(351.33,183.36) --
	(353.51,183.36) --
	(355.70,185.32) --
	(357.88,185.32) --
	(360.06,185.32) --
	(362.24,185.32) --
	(364.42,185.32) --
	(366.60,185.32) --
	(368.78,185.32) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 44.11) --
	( 65.59, 46.10) --
	( 67.76, 46.10) --
	( 69.95, 48.09) --
	( 72.13, 48.09) --
	( 74.31, 48.09) --
	( 76.49, 48.09) --
	( 78.67, 50.07) --
	( 80.85, 52.06) --
	( 83.03, 50.07) --
	( 85.22, 50.07) --
	( 87.40, 52.06) --
	( 89.58, 52.06) --
	( 91.76, 50.07) --
	( 93.94, 50.07) --
	( 96.12, 48.09) --
	( 98.30, 48.09) --
	(100.49, 52.06) --
	(102.67, 52.06) --
	(104.85, 56.04) --
	(107.03, 54.05) --
	(109.21, 54.05) --
	(111.39, 52.06) --
	(113.57, 52.06) --
	(115.75, 52.06) --
	(117.94, 52.06) --
	(120.12, 54.05) --
	(122.30, 60.02) --
	(124.48, 60.02) --
	(126.66, 58.03) --
	(128.84, 58.03) --
	(131.02, 63.99) --
	(133.20, 65.98) --
	(135.39, 65.98) --
	(137.57, 65.98) --
	(139.75, 67.97) --
	(141.93, 62.00) --
	(144.11, 71.95) --
	(146.29, 73.94) --
	(148.47, 77.91) --
	(150.65, 71.95) --
	(152.84, 73.94) --
	(155.02, 79.90) --
	(157.20, 75.92) --
	(159.38, 85.87) --
	(161.56, 81.89) --
	(163.74, 87.86) --
	(165.92, 83.88) --
	(168.11, 91.83) --
	(170.29, 97.80) --
	(172.47, 97.80) --
	(174.65,101.78) --
	(176.83, 99.79) --
	(179.01,109.73) --
	(181.19,103.76) --
	(183.37,107.74) --
	(185.56,105.75) --
	(187.74,107.74) --
	(189.92,115.69) --
	(192.10,107.74) --
	(194.28,115.69) --
	(196.46,117.68) --
	(198.64,115.69) --
	(200.82,117.68) --
	(203.01,121.66) --
	(205.19,123.65) --
	(207.37,123.65) --
	(209.55,125.64) --
	(211.73,129.61) --
	(213.91,129.61) --
	(216.09,135.58) --
	(218.27,137.57) --
	(220.46,137.57) --
	(222.64,147.51) --
	(224.82,153.48) --
	(227.00,153.48) --
	(229.18,159.44) --
	(231.36,157.45) --
	(233.54,157.45) --
	(235.73,159.44) --
	(237.91,165.41) --
	(240.09,165.41) --
	(242.27,169.38) --
	(244.45,171.37) --
	(246.63,171.37) --
	(248.81,173.36) --
	(250.99,175.35) --
	(253.18,171.37) --
	(255.36,169.38) --
	(257.54,173.36) --
	(259.72,175.35) --
	(261.90,179.33) --
	(264.08,177.34) --
	(266.26,181.32) --
	(268.44,181.32) --
	(270.63,183.30) --
	(272.81,185.29) --
	(274.99,185.29) --
	(277.17,183.30) --
	(279.35,185.29) --
	(281.53,185.29) --
	(283.71,185.29) --
	(285.89,185.29) --
	(288.08,185.29) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] ( 63.40, 47.46) --
	( 65.59, 49.33) --
	( 67.76, 53.06) --
	( 69.95, 58.65) --
	( 72.13, 54.92) --
	( 74.31, 56.79) --
	( 76.49, 56.79) --
	( 78.67, 56.79) --
	( 80.85, 54.92) --
	( 83.03, 58.65) --
	( 85.22, 56.79) --
	( 87.40, 54.92) --
	( 89.58, 54.92) --
	( 91.76, 58.65) --
	( 93.94, 60.51) --
	( 96.12, 60.51) --
	( 98.30, 62.38) --
	(100.49, 62.38) --
	(102.67, 62.38) --
	(104.85, 69.83) --
	(107.03, 75.43) --
	(109.21, 67.97) --
	(111.39, 71.70) --
	(113.57, 69.83) --
	(115.75, 73.56) --
	(117.94, 69.83) --
	(120.12, 71.70) --
	(122.30, 73.56) --
	(124.48, 75.43) --
	(126.66, 66.11) --
	(128.84, 71.70) --
	(131.02, 71.70) --
	(133.20, 75.43) --
	(135.39, 73.56) --
	(137.57, 73.56) --
	(139.75, 77.29) --
	(141.93, 84.75) --
	(144.11, 90.34) --
	(146.29, 90.34) --
	(148.47, 90.34) --
	(150.65, 94.07) --
	(152.84, 95.93) --
	(155.02,101.53) --
	(157.20,103.39) --
	(159.38,103.39) --
	(161.56,105.26) --
	(163.74,107.12) --
	(165.92,107.12) --
	(168.11,108.98) --
	(170.29,114.58) --
	(172.47,112.71) --
	(174.65,114.58) --
	(176.83,122.03) --
	(179.01,129.49) --
	(181.19,131.35) --
	(183.37,129.49) --
	(185.56,136.95) --
	(187.74,150.00) --
	(189.92,153.73) --
	(192.10,153.73) --
	(194.28,155.59) --
	(196.46,168.64) --
	(198.64,166.77) --
	(200.82,170.50) --
	(203.01,172.37) --
	(205.19,168.64) --
	(207.37,172.37) --
	(209.55,176.10) --
	(211.73,176.10) --
	(213.91,177.96) --
	(216.09,177.96) --
	(218.27,179.82) --
	(220.46,179.82) --
	(222.64,179.82) --
	(224.82,181.69) --
	(227.00,181.69) --
	(229.18,185.42) --
	(231.36,185.42) --
	(233.54,185.42) --
	(235.73,185.42) --
	(237.91,185.42) --
	(240.09,185.42) --
	(242.27,185.42) --
	(244.45,185.42) --
	(246.63,185.42) --
	(248.81,185.42) --
	(250.99,185.42) --
	(253.18,185.42) --
	(255.36,185.42) --
	(257.54,185.42) --
	(259.72,185.42) --
	(261.90,185.42) --
	(264.08,187.28) --
	(266.26,187.28) --
	(268.44,187.28) --
	(270.63,187.28) --
	(272.81,187.28) --
	(274.99,187.28) --
	(277.17,187.28) --
	(279.35,187.28) --
	(281.53,187.28) --
	(283.71,187.28) --
	(285.89,187.28) --
	(288.08,187.28) --
	(290.26,187.28) --
	(292.44,187.28) --
	(294.62,187.28) --
	(296.80,187.28) --
	(298.98,187.28) --
	(301.16,187.28) --
	(303.34,187.28) --
	(305.53,187.28) --
	(307.71,187.28) --
	(309.89,187.28) --
	(312.07,187.28) --
	(314.25,187.28) --
	(316.43,187.28) --
	(318.61,187.28) --
	(320.80,187.28) --
	(322.98,187.28) --
	(325.16,187.28) --
	(327.34,187.28) --
	(329.52,187.28) --
	(331.70,187.28) --
	(333.88,187.28) --
	(336.06,187.28) --
	(338.25,187.28) --
	(340.43,187.28) --
	(342.61,187.28) --
	(344.79,187.28) --
	(346.97,187.28) --
	(349.15,187.28) --
	(351.33,187.28) --
	(353.51,187.28) --
	(355.70,187.28) --
	(357.88,187.28) --
	(360.06,187.28) --
	(362.24,187.28) --
	(364.42,187.28) --
	(366.60,187.28) --
	(368.78,187.28) --
	(370.96,187.28) --
	(373.15,187.28) --
	(375.33,187.28) --
	(377.51,187.28) --
	(379.69,187.28) --
	(381.87,187.28) --
	(384.05,187.28) --
	(386.23,187.28) --
	(388.41,187.28) --
	(390.60,187.28) --
	(392.78,187.28) --
	(394.96,187.28) --
	(397.14,187.28) --
	(399.32,187.28) --
	(401.50,187.28) --
	(403.68,187.28) --
	(405.87,187.28) --
	(408.05,187.28) --
	(410.23,187.28) --
	(412.41,187.28) --
	(414.59,187.28) --
	(416.77,187.28) --
	(418.95,187.28) --
	(421.13,187.28) --
	(423.32,187.28) --
	(425.50,187.28) --
	(427.68,187.28) --
	(429.86,187.28) --
	(432.04,187.28) --
	(434.22,187.28) --
	(436.40,187.28) --
	(438.58,187.28) --
	(440.77,187.28) --
	(442.95,187.28) --
	(445.13,187.28) --
	(447.31,187.28) --
	(449.49,187.28) --
	(451.67,187.28) --
	(453.85,187.28) --
	(456.03,187.28) --
	(458.22,187.28) --
	(460.40,187.28) --
	(462.58,187.28);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.44, 53.06) -- (482.54, 53.06);
\end{scope}
\begin{scope}
\path[clip] ( 43.44,194.74) rectangle (482.54,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.99,199.99) {};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.67, 19.68) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.13, 19.68) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.58, 19.68) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.03, 19.68) {1e+07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (463.48, 19.68) {1e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 35.11) {0{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 64.94) {20{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49, 94.77) {40{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49,124.60) {60{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49,154.42) {80{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.49,184.25) {100{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (262.99,  7.64) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.71) {$\Pr(\text{Reject }H_0)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (499.04,155.04) {Rel. ATE ({\%})};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75,134.72) rectangle (512.78,147.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48,141.24) -- (512.05,141.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75,120.27) rectangle (512.78,133.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48,126.79) -- (512.05,126.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75,105.82) rectangle (512.78,118.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48,112.33) -- (512.05,112.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75, 91.36) rectangle (512.78,104.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48, 97.88) -- (512.05, 97.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75, 76.91) rectangle (512.78, 89.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48, 83.42) -- (512.05, 83.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{253,231,37}
\definecolor{fillColor}{RGB}{253,231,37}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.10] (499.75, 62.45) rectangle (512.78, 75.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{253,231,37}

\path[draw=drawColor,draw opacity=0.40,line width= 0.6pt,line join=round] (500.48, 68.97) -- (512.05, 68.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99,138.21) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99,123.76) {-0.008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99,109.30) {-0.17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99, 94.85) {-0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99, 80.39) {-1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (518.99, 65.94) {-1.9};
\end{scope}
\end{tikzpicture}


==> dr-rmse.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,289.08);
\begin{scope}
\path[clip] ( 66.90, 30.69) rectangle (205.39,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90, 46.35) --
	(205.39, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90, 86.28) --
	(205.39, 86.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90,126.21) --
	(205.39,126.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90,166.14) --
	(205.39,166.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90,206.07) --
	(205.39,206.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.90,245.99) --
	(205.39,245.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.50, 30.69) --
	( 88.50,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.18, 30.69) --
	(120.18,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.86, 30.69) --
	(151.86,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.54, 30.69) --
	(183.54,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90, 66.32) --
	(205.39, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,106.24) --
	(205.39,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,146.17) --
	(205.39,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,186.10) --
	(205.39,186.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,226.03) --
	(205.39,226.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.90,265.96) --
	(205.39,265.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.65, 30.69) --
	( 72.65,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.34, 30.69) --
	(104.34,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.02, 30.69) --
	(136.02,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.70, 30.69) --
	(167.70,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.38, 30.69) --
	(199.38,267.01);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,223.48) --
	( 73.89,223.27) --
	( 74.57,223.49) --
	( 75.26,223.20) --
	( 75.95,223.98) --
	( 76.64,223.33) --
	( 77.33,222.96) --
	( 78.01,222.49) --
	( 78.70,222.24) --
	( 79.39,221.32) --
	( 80.08,220.45) --
	( 80.77,221.08) --
	( 81.46,220.66) --
	( 82.14,220.52) --
	( 82.83,220.54) --
	( 83.52,220.07) --
	( 84.21,220.15) --
	( 84.90,219.67) --
	( 85.58,218.78) --
	( 86.27,217.32) --
	( 86.96,216.97) --
	( 87.65,216.85) --
	( 88.34,215.84) --
	( 89.02,214.99) --
	( 89.71,214.56) --
	( 90.40,214.67) --
	( 91.09,213.00) --
	( 91.77,213.32) --
	( 92.46,212.85) --
	( 93.15,212.58) --
	( 93.84,212.23) --
	( 94.53,211.49) --
	( 95.21,211.22) --
	( 95.90,210.58) --
	( 96.59,210.18) --
	( 97.28,209.86) --
	( 97.97,209.42) --
	( 98.65,209.64) --
	( 99.34,209.26) --
	(100.03,208.74) --
	(100.72,208.17) --
	(101.41,207.63) --
	(102.09,207.99) --
	(102.78,208.00) --
	(103.47,208.21) --
	(104.16,207.49) --
	(104.85,206.83) --
	(105.53,206.77) --
	(106.22,207.71) --
	(106.91,207.53) --
	(107.60,207.65) --
	(108.29,207.16) --
	(108.97,206.68) --
	(109.66,206.45) --
	(110.35,206.33) --
	(111.04,205.76) --
	(111.73,205.59) --
	(112.41,206.10) --
	(113.10,205.65) --
	(113.79,205.71) --
	(114.48,205.22) --
	(115.17,205.28) --
	(115.85,205.04) --
	(116.54,204.99) --
	(117.23,204.55) --
	(117.92,204.64) --
	(118.61,204.55) --
	(119.29,204.23) --
	(119.98,203.95) --
	(120.67,204.15) --
	(121.36,204.16) --
	(122.05,204.01) --
	(122.73,204.11) --
	(123.42,204.02) --
	(124.11,203.56) --
	(124.80,203.55) --
	(125.49,203.63) --
	(126.17,203.69) --
	(126.86,203.24) --
	(127.55,202.93) --
	(128.24,202.83) --
	(128.93,203.02) --
	(129.61,203.10) --
	(130.30,202.94) --
	(130.99,202.77) --
	(131.68,202.57) --
	(132.37,202.63) --
	(133.05,202.20) --
	(133.74,202.13) --
	(134.43,202.42) --
	(135.12,202.24) --
	(135.81,202.19) --
	(136.49,202.23) --
	(137.18,202.22) --
	(137.87,202.33) --
	(138.56,202.13) --
	(139.25,202.32) --
	(139.93,202.30) --
	(140.62,202.22) --
	(141.31,202.35) --
	(142.00,202.43) --
	(142.69,202.52) --
	(143.37,202.50) --
	(144.06,202.60) --
	(144.75,202.64) --
	(145.44,202.82) --
	(146.13,202.94) --
	(146.81,202.85) --
	(147.50,202.92) --
	(148.19,203.08) --
	(148.88,203.03) --
	(149.57,202.90) --
	(150.25,202.90) --
	(150.94,202.89) --
	(151.63,202.78) --
	(152.32,202.68) --
	(153.00,202.60) --
	(153.69,202.50) --
	(154.38,202.28) --
	(155.07,202.24) --
	(155.76,202.37) --
	(156.44,202.40) --
	(157.13,202.39) --
	(157.82,202.34) --
	(158.51,202.37) --
	(159.20,202.45) --
	(159.88,202.40) --
	(160.57,202.46) --
	(161.26,202.43) --
	(161.95,202.38) --
	(162.64,202.35) --
	(163.32,202.42) --
	(164.01,202.42) --
	(164.70,202.34) --
	(165.39,202.39) --
	(166.08,202.44) --
	(166.76,202.49) --
	(167.45,202.51) --
	(168.14,202.49) --
	(168.83,202.49) --
	(169.52,202.51) --
	(170.20,202.51) --
	(170.89,202.55) --
	(171.58,202.47) --
	(172.27,202.53) --
	(172.96,202.56) --
	(173.64,202.55) --
	(174.33,202.57) --
	(175.02,202.50) --
	(175.71,202.51) --
	(176.40,202.50) --
	(177.08,202.53) --
	(177.77,202.53) --
	(178.46,202.56) --
	(179.15,202.54) --
	(179.84,202.58) --
	(180.52,202.60) --
	(181.21,202.55) --
	(181.90,202.55) --
	(182.59,202.57) --
	(183.28,202.63) --
	(183.96,202.55) --
	(184.65,202.52) --
	(185.34,202.51) --
	(186.03,202.53) --
	(186.72,202.59) --
	(187.40,202.56) --
	(188.09,202.56) --
	(188.78,202.53) --
	(189.47,202.51) --
	(190.16,202.48) --
	(190.84,202.47) --
	(191.53,202.46) --
	(192.22,202.45) --
	(192.91,202.41) --
	(193.60,202.41) --
	(194.28,202.42) --
	(194.97,202.40) --
	(195.66,202.39) --
	(196.35,202.35) --
	(197.04,202.35) --
	(197.72,202.36) --
	(198.41,202.34) --
	(199.10,202.34);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,211.51) --
	( 73.89,210.78) --
	( 74.57,210.39) --
	( 75.26,210.39) --
	( 75.95,209.99) --
	( 76.64,209.01) --
	( 77.33,207.87) --
	( 78.01,206.74) --
	( 78.70,206.27) --
	( 79.39,205.78) --
	( 80.08,204.92) --
	( 80.77,205.20) --
	( 81.46,204.33) --
	( 82.14,204.45) --
	( 82.83,203.79) --
	( 83.52,203.23) --
	( 84.21,202.96) --
	( 84.90,202.64) --
	( 85.58,201.78) --
	( 86.27,202.52) --
	( 86.96,202.41) --
	( 87.65,201.68) --
	( 88.34,201.21) --
	( 89.02,200.15) --
	( 89.71,199.28) --
	( 90.40,198.73) --
	( 91.09,198.46) --
	( 91.77,197.66) --
	( 92.46,197.01) --
	( 93.15,196.94) --
	( 93.84,196.72) --
	( 94.53,196.22) --
	( 95.21,196.03) --
	( 95.90,195.93) --
	( 96.59,195.52) --
	( 97.28,195.74) --
	( 97.97,195.72) --
	( 98.65,195.40) --
	( 99.34,194.90) --
	(100.03,194.27) --
	(100.72,193.56) --
	(101.41,192.79) --
	(102.09,191.73) --
	(102.78,191.48) --
	(103.47,191.37) --
	(104.16,191.46) --
	(104.85,191.54) --
	(105.53,191.42) --
	(106.22,190.87) --
	(106.91,189.89) --
	(107.60,189.51) --
	(108.29,189.30) --
	(108.97,189.06) --
	(109.66,189.04) --
	(110.35,188.37) --
	(111.04,188.21) --
	(111.73,188.34) --
	(112.41,188.06) --
	(113.10,187.88) --
	(113.79,187.63) --
	(114.48,187.20) --
	(115.17,186.76) --
	(115.85,185.73) --
	(116.54,184.66) --
	(117.23,185.27) --
	(117.92,184.89) --
	(118.61,184.61) --
	(119.29,183.91) --
	(119.98,183.95) --
	(120.67,182.98) --
	(121.36,183.09) --
	(122.05,182.31) --
	(122.73,182.09) --
	(123.42,181.79) --
	(124.11,180.92) --
	(124.80,181.04) --
	(125.49,180.42) --
	(126.17,180.14) --
	(126.86,179.18) --
	(127.55,178.75) --
	(128.24,178.34) --
	(128.93,178.16) --
	(129.61,178.04) --
	(130.30,176.73) --
	(130.99,175.81) --
	(131.68,175.31) --
	(132.37,174.17) --
	(133.05,173.66) --
	(133.74,172.53) --
	(134.43,172.88) --
	(135.12,172.03) --
	(135.81,171.43) --
	(136.49,170.68) --
	(137.18,169.82) --
	(137.87,169.85) --
	(138.56,169.23) --
	(139.25,169.07) --
	(139.93,168.37) --
	(140.62,167.81) --
	(141.31,167.27) --
	(142.00,166.78) --
	(142.69,165.50) --
	(143.37,165.06) --
	(144.06,164.55) --
	(144.75,164.26) --
	(145.44,163.94) --
	(146.13,164.52) --
	(146.81,163.77) --
	(147.50,162.96) --
	(148.19,162.69) --
	(148.88,160.97) --
	(149.57,161.55) --
	(150.25,161.55) --
	(150.94,161.00) --
	(151.63,160.96) --
	(152.32,161.38) --
	(153.00,160.04) --
	(153.69,159.53) --
	(154.38,159.36) --
	(155.07,159.48) --
	(155.76,158.76) --
	(156.44,158.48) --
	(157.13,157.95) --
	(157.82,157.62) --
	(158.51,157.39) --
	(159.20,156.76) --
	(159.88,155.81) --
	(160.57,155.31) --
	(161.26,155.27) --
	(161.95,155.14) --
	(162.64,153.95) --
	(163.32,153.62) --
	(164.01,153.14) --
	(164.70,152.74) --
	(165.39,151.91) --
	(166.08,151.45) --
	(166.76,151.32) --
	(167.45,151.37) --
	(168.14,151.04) --
	(168.83,150.84) --
	(169.52,150.59) --
	(170.20,149.69) --
	(170.89,149.49) --
	(171.58,149.07) --
	(172.27,148.99) --
	(172.96,149.34) --
	(173.64,148.54) --
	(174.33,148.21) --
	(175.02,147.67) --
	(175.71,147.95) --
	(176.40,147.13) --
	(177.08,146.87) --
	(177.77,146.80) --
	(178.46,146.52) --
	(179.15,146.13) --
	(179.84,145.33) --
	(180.52,144.55) --
	(181.21,144.73) --
	(181.90,144.34) --
	(182.59,143.50) --
	(183.28,143.46) --
	(183.96,143.70) --
	(184.65,143.52) --
	(185.34,142.71) --
	(186.03,142.50) --
	(186.72,141.97) --
	(187.40,141.36) --
	(188.09,141.02) --
	(188.78,140.43) --
	(189.47,140.39) --
	(190.16,140.50) --
	(190.84,139.89) --
	(191.53,139.54) --
	(192.22,139.49) --
	(192.91,139.69) --
	(193.60,140.17) --
	(194.28,140.46) --
	(194.97,140.35) --
	(195.66,140.18) --
	(196.35,140.03) --
	(197.04,139.16) --
	(197.72,138.89) --
	(198.41,138.65) --
	(199.10,138.38);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,186.82) --
	( 73.89,186.39) --
	( 74.57,186.47) --
	( 75.26,186.73) --
	( 75.95,186.09) --
	( 76.64,185.01) --
	( 77.33,184.63) --
	( 78.01,184.24) --
	( 78.70,183.49) --
	( 79.39,182.89) --
	( 80.08,182.44) --
	( 80.77,181.77) --
	( 81.46,181.25) --
	( 82.14,180.91) --
	( 82.83,181.20) --
	( 83.52,181.79) --
	( 84.21,181.73) --
	( 84.90,182.04) --
	( 85.58,182.12) --
	( 86.27,181.91) --
	( 86.96,181.40) --
	( 87.65,180.78) --
	( 88.34,180.45) --
	( 89.02,180.28) --
	( 89.71,180.63) --
	( 90.40,180.95) --
	( 91.09,180.84) --
	( 91.77,181.03) --
	( 92.46,180.49) --
	( 93.15,180.17) --
	( 93.84,180.02) --
	( 94.53,179.17) --
	( 95.21,178.32) --
	( 95.90,178.03) --
	( 96.59,177.86) --
	( 97.28,178.32) --
	( 97.97,178.28) --
	( 98.65,178.59) --
	( 99.34,178.27) --
	(100.03,178.15) --
	(100.72,178.34) --
	(101.41,178.68) --
	(102.09,178.45) --
	(102.78,178.34) --
	(103.47,178.25) --
	(104.16,177.88) --
	(104.85,177.85) --
	(105.53,177.78) --
	(106.22,177.56) --
	(106.91,177.32) --
	(107.60,177.03) --
	(108.29,176.70) --
	(108.97,176.74) --
	(109.66,176.16) --
	(110.35,176.16) --
	(111.04,176.17) --
	(111.73,176.09) --
	(112.41,176.05) --
	(113.10,175.75) --
	(113.79,175.66) --
	(114.48,175.47) --
	(115.17,175.24) --
	(115.85,175.08) --
	(116.54,174.83) --
	(117.23,174.88) --
	(117.92,174.85) --
	(118.61,174.94) --
	(119.29,174.55) --
	(119.98,174.53) --
	(120.67,174.53) --
	(121.36,174.49) --
	(122.05,174.38) --
	(122.73,174.31) --
	(123.42,174.06) --
	(124.11,173.92) --
	(124.80,174.03) --
	(125.49,174.08) --
	(126.17,173.65) --
	(126.86,173.48) --
	(127.55,173.44) --
	(128.24,173.47) --
	(128.93,173.44) --
	(129.61,173.42) --
	(130.30,173.42) --
	(130.99,173.45) --
	(131.68,173.41) --
	(132.37,173.52) --
	(133.05,173.44) --
	(133.74,173.40) --
	(134.43,173.53) --
	(135.12,173.52) --
	(135.81,173.60) --
	(136.49,173.70) --
	(137.18,173.80) --
	(137.87,173.80) --
	(138.56,173.70) --
	(139.25,173.68) --
	(139.93,173.77) --
	(140.62,173.89) --
	(141.31,173.87) --
	(142.00,173.93) --
	(142.69,173.76) --
	(143.37,173.81) --
	(144.06,173.83) --
	(144.75,173.77) --
	(145.44,173.83) --
	(146.13,173.80) --
	(146.81,173.75) --
	(147.50,173.74) --
	(148.19,173.72) --
	(148.88,173.70) --
	(149.57,173.63) --
	(150.25,173.61) --
	(150.94,173.59) --
	(151.63,173.51) --
	(152.32,173.52) --
	(153.00,173.48) --
	(153.69,173.49) --
	(154.38,173.50) --
	(155.07,173.55) --
	(155.76,173.60) --
	(156.44,173.58) --
	(157.13,173.58) --
	(157.82,173.63) --
	(158.51,173.64) --
	(159.20,173.66) --
	(159.88,173.68) --
	(160.57,173.64) --
	(161.26,173.62) --
	(161.95,173.61) --
	(162.64,173.59) --
	(163.32,173.65) --
	(164.01,173.67) --
	(164.70,173.60) --
	(165.39,173.61) --
	(166.08,173.62) --
	(166.76,173.66) --
	(167.45,173.67) --
	(168.14,173.68) --
	(168.83,173.65) --
	(169.52,173.64) --
	(170.20,173.63) --
	(170.89,173.64) --
	(171.58,173.63) --
	(172.27,173.63) --
	(172.96,173.65) --
	(173.64,173.67) --
	(174.33,173.68) --
	(175.02,173.64) --
	(175.71,173.64) --
	(176.40,173.64) --
	(177.08,173.62) --
	(177.77,173.64) --
	(178.46,173.65) --
	(179.15,173.64) --
	(179.84,173.65) --
	(180.52,173.65) --
	(181.21,173.63) --
	(181.90,173.64) --
	(182.59,173.62) --
	(183.28,173.66) --
	(183.96,173.67) --
	(184.65,173.63) --
	(185.34,173.62) --
	(186.03,173.64) --
	(186.72,173.64) --
	(187.40,173.65) --
	(188.09,173.67) --
	(188.78,173.64) --
	(189.47,173.62) --
	(190.16,173.61) --
	(190.84,173.62) --
	(191.53,173.62) --
	(192.22,173.63) --
	(192.91,173.62) --
	(193.60,173.62) --
	(194.28,173.62) --
	(194.97,173.62) --
	(195.66,173.62) --
	(196.35,173.60) --
	(197.04,173.60) --
	(197.72,173.58) --
	(198.41,173.57) --
	(199.10,173.57);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,179.06) --
	( 73.89,178.96) --
	( 74.57,178.20) --
	( 75.26,177.81) --
	( 75.95,177.40) --
	( 76.64,176.86) --
	( 77.33,176.75) --
	( 78.01,176.36) --
	( 78.70,176.18) --
	( 79.39,177.07) --
	( 80.08,177.47) --
	( 80.77,177.38) --
	( 81.46,177.35) --
	( 82.14,177.41) --
	( 82.83,177.44) --
	( 83.52,177.10) --
	( 84.21,176.54) --
	( 84.90,175.65) --
	( 85.58,176.12) --
	( 86.27,175.67) --
	( 86.96,175.34) --
	( 87.65,175.04) --
	( 88.34,174.81) --
	( 89.02,174.75) --
	( 89.71,174.27) --
	( 90.40,174.11) --
	( 91.09,173.52) --
	( 91.77,173.79) --
	( 92.46,173.81) --
	( 93.15,173.66) --
	( 93.84,173.02) --
	( 94.53,172.79) --
	( 95.21,173.16) --
	( 95.90,173.21) --
	( 96.59,173.43) --
	( 97.28,173.36) --
	( 97.97,173.44) --
	( 98.65,173.26) --
	( 99.34,173.14) --
	(100.03,172.81) --
	(100.72,172.69) --
	(101.41,172.51) --
	(102.09,172.53) --
	(102.78,172.57) --
	(103.47,172.62) --
	(104.16,172.55) --
	(104.85,172.25) --
	(105.53,172.05) --
	(106.22,171.88) --
	(106.91,171.81) --
	(107.60,171.62) --
	(108.29,171.78) --
	(108.97,171.67) --
	(109.66,171.40) --
	(110.35,171.26) --
	(111.04,171.41) --
	(111.73,171.13) --
	(112.41,170.99) --
	(113.10,170.91) --
	(113.79,170.80) --
	(114.48,170.65) --
	(115.17,170.37) --
	(115.85,170.30) --
	(116.54,170.24) --
	(117.23,170.33) --
	(117.92,170.30) --
	(118.61,170.13) --
	(119.29,170.21) --
	(119.98,170.13) --
	(120.67,170.05) --
	(121.36,170.11) --
	(122.05,169.93) --
	(122.73,169.93) --
	(123.42,169.85) --
	(124.11,169.95) --
	(124.80,169.85) --
	(125.49,169.93) --
	(126.17,169.87) --
	(126.86,170.00) --
	(127.55,170.08) --
	(128.24,170.09) --
	(128.93,170.14) --
	(129.61,170.07) --
	(130.30,169.90) --
	(130.99,169.87) --
	(131.68,169.87) --
	(132.37,169.87) --
	(133.05,169.84) --
	(133.74,169.89) --
	(134.43,169.83) --
	(135.12,169.88) --
	(135.81,169.87) --
	(136.49,169.88) --
	(137.18,169.86) --
	(137.87,169.87) --
	(138.56,169.82) --
	(139.25,169.80) --
	(139.93,169.80) --
	(140.62,169.83) --
	(141.31,169.87) --
	(142.00,169.84) --
	(142.69,169.84) --
	(143.37,169.81) --
	(144.06,169.84) --
	(144.75,169.88) --
	(145.44,169.89) --
	(146.13,169.95) --
	(146.81,169.97) --
	(147.50,169.94) --
	(148.19,169.98) --
	(148.88,169.92) --
	(149.57,169.99) --
	(150.25,170.02) --
	(150.94,169.96) --
	(151.63,169.93) --
	(152.32,169.90) --
	(153.00,169.95) --
	(153.69,169.92) --
	(154.38,169.89) --
	(155.07,169.87) --
	(155.76,169.83) --
	(156.44,169.86) --
	(157.13,169.85) --
	(157.82,169.86) --
	(158.51,169.86) --
	(159.20,169.83) --
	(159.88,169.82) --
	(160.57,169.82) --
	(161.26,169.78) --
	(161.95,169.75) --
	(162.64,169.76) --
	(163.32,169.73) --
	(164.01,169.72) --
	(164.70,169.75) --
	(165.39,169.79) --
	(166.08,169.78) --
	(166.76,169.79) --
	(167.45,169.76) --
	(168.14,169.79) --
	(168.83,169.81) --
	(169.52,169.80) --
	(170.20,169.82) --
	(170.89,169.83) --
	(171.58,169.81) --
	(172.27,169.80) --
	(172.96,169.84) --
	(173.64,169.84) --
	(174.33,169.82) --
	(175.02,169.76) --
	(175.71,169.73) --
	(176.40,169.70) --
	(177.08,169.69) --
	(177.77,169.68) --
	(178.46,169.67) --
	(179.15,169.67) --
	(179.84,169.65) --
	(180.52,169.66) --
	(181.21,169.65) --
	(181.90,169.65) --
	(182.59,169.66) --
	(183.28,169.64) --
	(183.96,169.64) --
	(184.65,169.64) --
	(185.34,169.63) --
	(186.03,169.64) --
	(186.72,169.64) --
	(187.40,169.62) --
	(188.09,169.62) --
	(188.78,169.60) --
	(189.47,169.59) --
	(190.16,169.60) --
	(190.84,169.58) --
	(191.53,169.58) --
	(192.22,169.60) --
	(192.91,169.60) --
	(193.60,169.60) --
	(194.28,169.60) --
	(194.97,169.60) --
	(195.66,169.59) --
	(196.35,169.59) --
	(197.04,169.59) --
	(197.72,169.60) --
	(198.41,169.61) --
	(199.10,169.60);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,250.08) --
	( 73.89,250.80) --
	( 74.57,250.23) --
	( 75.26,249.54) --
	( 75.95,249.04) --
	( 76.64,249.87) --
	( 77.33,249.72) --
	( 78.01,250.77) --
	( 78.70,250.72) --
	( 79.39,250.88) --
	( 80.08,250.43) --
	( 80.77,251.66) --
	( 81.46,251.62) --
	( 82.14,251.30) --
	( 82.83,251.78) --
	( 83.52,251.94) --
	( 84.21,252.56) --
	( 84.90,252.65) --
	( 85.58,252.89) --
	( 86.27,252.66) --
	( 86.96,252.24) --
	( 87.65,252.09) --
	( 88.34,251.61) --
	( 89.02,251.33) --
	( 89.71,250.88) --
	( 90.40,250.47) --
	( 91.09,250.17) --
	( 91.77,250.55) --
	( 92.46,250.83) --
	( 93.15,251.45) --
	( 93.84,251.15) --
	( 94.53,252.04) --
	( 95.21,251.74) --
	( 95.90,251.93) --
	( 96.59,251.54) --
	( 97.28,251.07) --
	( 97.97,250.52) --
	( 98.65,250.16) --
	( 99.34,249.78) --
	(100.03,249.78) --
	(100.72,249.43) --
	(101.41,249.22) --
	(102.09,250.10) --
	(102.78,249.64) --
	(103.47,249.09) --
	(104.16,248.62) --
	(104.85,248.22) --
	(105.53,249.31) --
	(106.22,248.91) --
	(106.91,248.41) --
	(107.60,247.97) --
	(108.29,247.42) --
	(108.97,249.55) --
	(109.66,249.19) --
	(110.35,249.98) --
	(111.04,249.78) --
	(111.73,249.74) --
	(112.41,251.76) --
	(113.10,251.66) --
	(113.79,251.08) --
	(114.48,251.09) --
	(115.17,250.64) --
	(115.85,250.36) --
	(116.54,251.88) --
	(117.23,251.53) --
	(117.92,251.08) --
	(118.61,251.17) --
	(119.29,250.63) --
	(119.98,250.68) --
	(120.67,250.23) --
	(121.36,251.48) --
	(122.05,250.86) --
	(122.73,252.06) --
	(123.42,252.10) --
	(124.11,251.58) --
	(124.80,252.04) --
	(125.49,252.71) --
	(126.17,252.40) --
	(126.86,252.06) --
	(127.55,250.90) --
	(128.24,251.64) --
	(128.93,251.23) --
	(129.61,251.19) --
	(130.30,252.03) --
	(130.99,251.85) --
	(131.68,253.12) --
	(132.37,253.32) --
	(133.05,253.00) --
	(133.74,252.74) --
	(134.43,252.20) --
	(135.12,251.72) --
	(135.81,251.43) --
	(136.49,250.92) --
	(137.18,251.65) --
	(137.87,252.32) --
	(138.56,252.56) --
	(139.25,252.35) --
	(139.93,252.11) --
	(140.62,251.85) --
	(141.31,251.82) --
	(142.00,251.43) --
	(142.69,251.48) --
	(143.37,251.42) --
	(144.06,250.98) --
	(144.75,250.52) --
	(145.44,251.71) --
	(146.13,252.26) --
	(146.81,252.55) --
	(147.50,253.34) --
	(148.19,253.72) --
	(148.88,254.41) --
	(149.57,253.74) --
	(150.25,253.66) --
	(150.94,253.30) --
	(151.63,253.09) --
	(152.32,253.50) --
	(153.00,253.38) --
	(153.69,252.90) --
	(154.38,252.44) --
	(155.07,252.11) --
	(155.76,252.19) --
	(156.44,251.91) --
	(157.13,251.83) --
	(157.82,251.29) --
	(158.51,251.84) --
	(159.20,251.83) --
	(159.88,251.36) --
	(160.57,252.58) --
	(161.26,253.19) --
	(161.95,253.19) --
	(162.64,253.03) --
	(163.32,252.72) --
	(164.01,252.57) --
	(164.70,253.49) --
	(165.39,253.27) --
	(166.08,252.86) --
	(166.76,252.49) --
	(167.45,253.42) --
	(168.14,252.94) --
	(168.83,252.71) --
	(169.52,252.49) --
	(170.20,252.27) --
	(170.89,252.48) --
	(171.58,251.49) --
	(172.27,251.95) --
	(172.96,251.64) --
	(173.64,251.19) --
	(174.33,249.54) --
	(175.02,248.85) --
	(175.71,248.12) --
	(176.40,247.51) --
	(177.08,246.96) --
	(177.77,246.66) --
	(178.46,246.04) --
	(179.15,245.30) --
	(179.84,244.68) --
	(180.52,244.06) --
	(181.21,243.91) --
	(181.90,243.56) --
	(182.59,242.95) --
	(183.28,245.04) --
	(183.96,244.68) --
	(184.65,244.13) --
	(185.34,246.20) --
	(186.03,245.90) --
	(186.72,245.50) --
	(187.40,247.24) --
	(188.09,247.24) --
	(188.78,246.99) --
	(189.47,248.84) --
	(190.16,248.54) --
	(190.84,250.05) --
	(191.53,249.74) --
	(192.22,249.20) --
	(192.91,250.28) --
	(193.60,250.01) --
	(194.28,251.03) --
	(194.97,250.77) --
	(195.66,250.95) --
	(196.35,250.61) --
	(197.04,250.14) --
	(197.72,249.78) --
	(198.41,251.06) --
	(199.10,251.74);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20,250.02) --
	( 73.89,249.59) --
	( 74.57,249.47) --
	( 75.26,248.79) --
	( 75.95,248.75) --
	( 76.64,248.36) --
	( 77.33,248.28) --
	( 78.01,247.93) --
	( 78.70,247.46) --
	( 79.39,248.58) --
	( 80.08,248.01) --
	( 80.77,247.48) --
	( 81.46,246.99) --
	( 82.14,247.32) --
	( 82.83,246.92) --
	( 83.52,247.11) --
	( 84.21,246.83) --
	( 84.90,246.51) --
	( 85.58,246.04) --
	( 86.27,245.06) --
	( 86.96,244.57) --
	( 87.65,244.89) --
	( 88.34,243.93) --
	( 89.02,242.97) --
	( 89.71,242.46) --
	( 90.40,242.43) --
	( 91.09,242.19) --
	( 91.77,242.37) --
	( 92.46,241.93) --
	( 93.15,241.55) --
	( 93.84,241.08) --
	( 94.53,240.73) --
	( 95.21,243.54) --
	( 95.90,243.67) --
	( 96.59,244.77) --
	( 97.28,244.68) --
	( 97.97,244.59) --
	( 98.65,244.00) --
	( 99.34,243.42) --
	(100.03,243.76) --
	(100.72,243.53) --
	(101.41,243.50) --
	(102.09,244.74) --
	(102.78,245.52) --
	(103.47,245.31) --
	(104.16,244.83) --
	(104.85,246.75) --
	(105.53,245.93) --
	(106.22,246.78) --
	(106.91,246.26) --
	(107.60,245.63) --
	(108.29,245.27) --
	(108.97,244.49) --
	(109.66,244.01) --
	(110.35,243.83) --
	(111.04,244.93) --
	(111.73,244.47) --
	(112.41,244.27) --
	(113.10,243.85) --
	(113.79,242.92) --
	(114.48,242.37) --
	(115.17,242.34) --
	(115.85,242.41) --
	(116.54,242.46) --
	(117.23,242.14) --
	(117.92,241.46) --
	(118.61,240.74) --
	(119.29,240.68) --
	(119.98,239.84) --
	(120.67,239.69) --
	(121.36,238.79) --
	(122.05,238.29) --
	(122.73,237.93) --
	(123.42,239.42) --
	(124.11,239.32) --
	(124.80,239.05) --
	(125.49,238.58) --
	(126.17,241.43) --
	(126.86,240.86) --
	(127.55,241.11) --
	(128.24,243.99) --
	(128.93,244.77) --
	(129.61,244.21) --
	(130.30,243.89) --
	(130.99,243.41) --
	(131.68,242.99) --
	(132.37,242.41) --
	(133.05,241.86) --
	(133.74,241.33) --
	(134.43,243.90) --
	(135.12,245.76) --
	(135.81,245.42) --
	(136.49,245.26) --
	(137.18,246.98) --
	(137.87,246.91) --
	(138.56,248.23) --
	(139.25,247.95) --
	(139.93,247.71) --
	(140.62,247.78) --
	(141.31,248.68) --
	(142.00,248.28) --
	(142.69,248.02) --
	(143.37,247.94) --
	(144.06,247.83) --
	(144.75,247.72) --
	(145.44,247.81) --
	(146.13,247.62) --
	(146.81,247.45) --
	(147.50,247.21) --
	(148.19,247.03) --
	(148.88,246.80) --
	(149.57,246.52) --
	(150.25,247.90) --
	(150.94,247.65) --
	(151.63,247.43) --
	(152.32,248.08) --
	(153.00,247.95) --
	(153.69,247.65) --
	(154.38,248.84) --
	(155.07,248.48) --
	(155.76,248.44) --
	(156.44,248.14) --
	(157.13,247.84) --
	(157.82,248.76) --
	(158.51,248.89) --
	(159.20,248.68) --
	(159.88,248.47) --
	(160.57,249.52) --
	(161.26,249.18) --
	(161.95,248.86) --
	(162.64,248.62) --
	(163.32,248.38) --
	(164.01,248.05) --
	(164.70,247.86) --
	(165.39,247.62) --
	(166.08,247.47) --
	(166.76,247.21) --
	(167.45,247.35) --
	(168.14,247.23) --
	(168.83,247.12) --
	(169.52,246.95) --
	(170.20,246.96) --
	(170.89,246.85) --
	(171.58,246.67) --
	(172.27,246.52) --
	(172.96,246.19) --
	(173.64,245.95) --
	(174.33,245.78) --
	(175.02,246.95) --
	(175.71,246.72) --
	(176.40,246.60) --
	(177.08,246.45) --
	(177.77,246.17) --
	(178.46,246.72) --
	(179.15,246.24) --
	(179.84,247.50) --
	(180.52,248.48) --
	(181.21,248.40) --
	(181.90,247.98) --
	(182.59,247.56) --
	(183.28,247.53) --
	(183.96,247.40) --
	(184.65,247.07) --
	(185.34,246.68) --
	(186.03,246.35) --
	(186.72,246.19) --
	(187.40,246.11) --
	(188.09,245.72) --
	(188.78,245.29) --
	(189.47,244.90) --
	(190.16,244.55) --
	(190.84,244.12) --
	(191.53,243.61) --
	(192.22,243.19) --
	(192.91,242.53) --
	(193.60,242.65) --
	(194.28,242.40) --
	(194.97,242.17) --
	(195.66,242.37) --
	(196.35,242.27) --
	(197.04,241.94) --
	(197.72,244.11) --
	(198.41,243.86) --
	(199.10,243.54);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,225.10) --
	( 73.89,224.79) --
	( 74.57,225.05) --
	( 75.26,224.94) --
	( 75.95,225.82) --
	( 76.64,225.15) --
	( 77.33,224.80) --
	( 78.01,224.63) --
	( 78.70,224.20) --
	( 79.39,223.21) --
	( 80.08,222.29) --
	( 80.77,222.81) --
	( 81.46,222.45) --
	( 82.14,222.23) --
	( 82.83,222.24) --
	( 83.52,221.69) --
	( 84.21,221.65) --
	( 84.90,221.09) --
	( 85.58,220.22) --
	( 86.27,218.83) --
	( 86.96,218.55) --
	( 87.65,218.43) --
	( 88.34,217.46) --
	( 89.02,216.63) --
	( 89.71,216.20) --
	( 90.40,216.17) --
	( 91.09,214.63) --
	( 91.77,214.82) --
	( 92.46,214.41) --
	( 93.15,214.20) --
	( 93.84,213.94) --
	( 94.53,213.07) --
	( 95.21,212.71) --
	( 95.90,212.15) --
	( 96.59,211.74) --
	( 97.28,211.38) --
	( 97.97,211.04) --
	( 98.65,211.24) --
	( 99.34,210.90) --
	(100.03,210.43) --
	(100.72,209.86) --
	(101.41,209.23) --
	(102.09,209.55) --
	(102.78,209.49) --
	(103.47,209.73) --
	(104.16,209.06) --
	(104.85,208.36) --
	(105.53,208.29) --
	(106.22,209.21) --
	(106.91,209.05) --
	(107.60,209.18) --
	(108.29,208.68) --
	(108.97,208.14) --
	(109.66,207.95) --
	(110.35,207.71) --
	(111.04,207.11) --
	(111.73,207.06) --
	(112.41,207.61) --
	(113.10,207.23) --
	(113.79,207.26) --
	(114.48,206.75) --
	(115.17,206.87) --
	(115.85,206.60) --
	(116.54,206.54) --
	(117.23,206.07) --
	(117.92,206.12) --
	(118.61,205.99) --
	(119.29,205.71) --
	(119.98,205.38) --
	(120.67,205.63) --
	(121.36,205.73) --
	(122.05,205.49) --
	(122.73,205.61) --
	(123.42,205.50) --
	(124.11,205.04) --
	(124.80,205.06) --
	(125.49,205.07) --
	(126.17,205.16) --
	(126.86,204.70) --
	(127.55,204.44) --
	(128.24,204.33) --
	(128.93,204.51) --
	(129.61,204.55) --
	(130.30,204.36) --
	(130.99,204.16) --
	(131.68,203.98) --
	(132.37,204.02) --
	(133.05,203.61) --
	(133.74,203.59) --
	(134.43,203.89) --
	(135.12,203.66) --
	(135.81,203.65) --
	(136.49,203.69) --
	(137.18,203.67) --
	(137.87,203.76) --
	(138.56,203.53) --
	(139.25,203.69) --
	(139.93,203.69) --
	(140.62,203.63) --
	(141.31,203.84) --
	(142.00,203.91) --
	(142.69,204.02) --
	(143.37,204.03) --
	(144.06,204.15) --
	(144.75,204.23) --
	(145.44,204.37) --
	(146.13,204.46) --
	(146.81,204.40) --
	(147.50,204.46) --
	(148.19,204.65) --
	(148.88,204.55) --
	(149.57,204.38) --
	(150.25,204.38) --
	(150.94,204.36) --
	(151.63,204.23) --
	(152.32,204.16) --
	(153.00,204.10) --
	(153.69,204.04) --
	(154.38,203.81) --
	(155.07,203.79) --
	(155.76,203.90) --
	(156.44,203.91) --
	(157.13,203.94) --
	(157.82,203.88) --
	(158.51,203.92) --
	(159.20,204.02) --
	(159.88,203.97) --
	(160.57,204.02) --
	(161.26,203.97) --
	(161.95,203.95) --
	(162.64,203.90) --
	(163.32,203.98) --
	(164.01,203.97) --
	(164.70,203.88) --
	(165.39,203.94) --
	(166.08,203.99) --
	(166.76,204.04) --
	(167.45,204.07) --
	(168.14,204.06) --
	(168.83,204.05) --
	(169.52,204.07) --
	(170.20,204.07) --
	(170.89,204.12) --
	(171.58,204.04) --
	(172.27,204.10) --
	(172.96,204.12) --
	(173.64,204.11) --
	(174.33,204.14) --
	(175.02,204.06) --
	(175.71,204.08) --
	(176.40,204.05) --
	(177.08,204.11) --
	(177.77,204.11) --
	(178.46,204.13) --
	(179.15,204.13) --
	(179.84,204.17) --
	(180.52,204.17) --
	(181.21,204.12) --
	(181.90,204.13) --
	(182.59,204.15) --
	(183.28,204.22) --
	(183.96,204.14) --
	(184.65,204.10) --
	(185.34,204.09) --
	(186.03,204.12) --
	(186.72,204.17) --
	(187.40,204.13) --
	(188.09,204.15) --
	(188.78,204.10) --
	(189.47,204.08) --
	(190.16,204.05) --
	(190.84,204.04) --
	(191.53,204.02) --
	(192.22,204.00) --
	(192.91,203.97) --
	(193.60,203.97) --
	(194.28,203.98) --
	(194.97,203.96) --
	(195.66,203.96) --
	(196.35,203.91) --
	(197.04,203.91) --
	(197.72,203.92) --
	(198.41,203.91) --
	(199.10,203.90) --
	(199.10,200.44) --
	(198.41,200.44) --
	(197.72,200.44) --
	(197.04,200.44) --
	(196.35,200.44) --
	(195.66,200.49) --
	(194.97,200.48) --
	(194.28,200.52) --
	(193.60,200.51) --
	(192.91,200.52) --
	(192.22,200.55) --
	(191.53,200.55) --
	(190.84,200.55) --
	(190.16,200.56) --
	(189.47,200.58) --
	(188.78,200.61) --
	(188.09,200.62) --
	(187.40,200.63) --
	(186.72,200.65) --
	(186.03,200.58) --
	(185.34,200.58) --
	(184.65,200.59) --
	(183.96,200.60) --
	(183.28,200.67) --
	(182.59,200.63) --
	(181.90,200.62) --
	(181.21,200.63) --
	(180.52,200.67) --
	(179.84,200.64) --
	(179.15,200.59) --
	(178.46,200.63) --
	(177.77,200.59) --
	(177.08,200.60) --
	(176.40,200.61) --
	(175.71,200.60) --
	(175.02,200.59) --
	(174.33,200.66) --
	(173.64,200.65) --
	(172.96,200.64) --
	(172.27,200.61) --
	(171.58,200.54) --
	(170.89,200.62) --
	(170.20,200.59) --
	(169.52,200.62) --
	(168.83,200.59) --
	(168.14,200.59) --
	(167.45,200.59) --
	(166.76,200.61) --
	(166.08,200.55) --
	(165.39,200.50) --
	(164.70,200.47) --
	(164.01,200.53) --
	(163.32,200.52) --
	(162.64,200.46) --
	(161.95,200.47) --
	(161.26,200.55) --
	(160.57,200.56) --
	(159.88,200.47) --
	(159.20,200.53) --
	(158.51,200.48) --
	(157.82,200.46) --
	(157.13,200.50) --
	(156.44,200.56) --
	(155.76,200.51) --
	(155.07,200.37) --
	(154.38,200.43) --
	(153.69,200.64) --
	(153.00,200.79) --
	(152.32,200.88) --
	(151.63,201.04) --
	(150.94,201.12) --
	(150.25,201.12) --
	(149.57,201.11) --
	(148.88,201.20) --
	(148.19,201.17) --
	(147.50,201.04) --
	(146.81,200.96) --
	(146.13,201.09) --
	(145.44,200.94) --
	(144.75,200.70) --
	(144.06,200.70) --
	(143.37,200.63) --
	(142.69,200.71) --
	(142.00,200.64) --
	(141.31,200.56) --
	(140.62,200.53) --
	(139.93,200.64) --
	(139.25,200.68) --
	(138.56,200.45) --
	(137.87,200.61) --
	(137.18,200.49) --
	(136.49,200.48) --
	(135.81,200.44) --
	(135.12,200.53) --
	(134.43,200.66) --
	(133.74,200.37) --
	(133.05,200.52) --
	(132.37,200.97) --
	(131.68,200.89) --
	(130.99,201.11) --
	(130.30,201.25) --
	(129.61,201.36) --
	(128.93,201.22) --
	(128.24,201.01) --
	(127.55,201.08) --
	(126.86,201.48) --
	(126.17,201.92) --
	(125.49,201.90) --
	(124.80,201.73) --
	(124.11,201.79) --
	(123.42,202.25) --
	(122.73,202.28) --
	(122.05,202.23) --
	(121.36,202.24) --
	(120.67,202.38) --
	(119.98,202.25) --
	(119.29,202.44) --
	(118.61,202.81) --
	(117.92,202.85) --
	(117.23,202.71) --
	(116.54,203.11) --
	(115.85,203.13) --
	(115.17,203.34) --
	(114.48,203.35) --
	(113.79,203.83) --
	(113.10,203.72) --
	(112.41,204.29) --
	(111.73,203.82) --
	(111.04,204.17) --
	(110.35,204.68) --
	(109.66,204.63) --
	(108.97,204.93) --
	(108.29,205.31) --
	(107.60,205.81) --
	(106.91,205.67) --
	(106.22,205.91) --
	(105.53,204.93) --
	(104.85,204.96) --
	(104.16,205.57) --
	(103.47,206.37) --
	(102.78,206.20) --
	(102.09,206.09) --
	(101.41,205.68) --
	(100.72,206.07) --
	(100.03,206.65) --
	( 99.34,207.23) --
	( 98.65,207.68) --
	( 97.97,207.44) --
	( 97.28,208.01) --
	( 96.59,208.27) --
	( 95.90,208.67) --
	( 95.21,209.42) --
	( 94.53,209.56) --
	( 93.84,210.11) --
	( 93.15,210.59) --
	( 92.46,210.95) --
	( 91.77,211.49) --
	( 91.09,211.00) --
	( 90.40,212.86) --
	( 89.71,212.52) --
	( 89.02,212.96) --
	( 88.34,213.84) --
	( 87.65,214.92) --
	( 86.96,215.03) --
	( 86.27,215.48) --
	( 85.58,217.05) --
	( 84.90,217.96) --
	( 84.21,218.33) --
	( 83.52,218.07) --
	( 82.83,218.43) --
	( 82.14,218.40) --
	( 81.46,218.39) --
	( 80.77,218.93) --
	( 80.08,218.10) --
	( 79.39,218.90) --
	( 78.70,219.70) --
	( 78.01,219.65) --
	( 77.33,220.64) --
	( 76.64,221.01) --
	( 75.95,221.64) --
	( 75.26,221.01) --
	( 74.57,221.59) --
	( 73.89,221.42) --
	( 73.20,221.49) --
	cycle;

\path[] ( 73.20,225.10) --
	( 73.89,224.79) --
	( 74.57,225.05) --
	( 75.26,224.94) --
	( 75.95,225.82) --
	( 76.64,225.15) --
	( 77.33,224.80) --
	( 78.01,224.63) --
	( 78.70,224.20) --
	( 79.39,223.21) --
	( 80.08,222.29) --
	( 80.77,222.81) --
	( 81.46,222.45) --
	( 82.14,222.23) --
	( 82.83,222.24) --
	( 83.52,221.69) --
	( 84.21,221.65) --
	( 84.90,221.09) --
	( 85.58,220.22) --
	( 86.27,218.83) --
	( 86.96,218.55) --
	( 87.65,218.43) --
	( 88.34,217.46) --
	( 89.02,216.63) --
	( 89.71,216.20) --
	( 90.40,216.17) --
	( 91.09,214.63) --
	( 91.77,214.82) --
	( 92.46,214.41) --
	( 93.15,214.20) --
	( 93.84,213.94) --
	( 94.53,213.07) --
	( 95.21,212.71) --
	( 95.90,212.15) --
	( 96.59,211.74) --
	( 97.28,211.38) --
	( 97.97,211.04) --
	( 98.65,211.24) --
	( 99.34,210.90) --
	(100.03,210.43) --
	(100.72,209.86) --
	(101.41,209.23) --
	(102.09,209.55) --
	(102.78,209.49) --
	(103.47,209.73) --
	(104.16,209.06) --
	(104.85,208.36) --
	(105.53,208.29) --
	(106.22,209.21) --
	(106.91,209.05) --
	(107.60,209.18) --
	(108.29,208.68) --
	(108.97,208.14) --
	(109.66,207.95) --
	(110.35,207.71) --
	(111.04,207.11) --
	(111.73,207.06) --
	(112.41,207.61) --
	(113.10,207.23) --
	(113.79,207.26) --
	(114.48,206.75) --
	(115.17,206.87) --
	(115.85,206.60) --
	(116.54,206.54) --
	(117.23,206.07) --
	(117.92,206.12) --
	(118.61,205.99) --
	(119.29,205.71) --
	(119.98,205.38) --
	(120.67,205.63) --
	(121.36,205.73) --
	(122.05,205.49) --
	(122.73,205.61) --
	(123.42,205.50) --
	(124.11,205.04) --
	(124.80,205.06) --
	(125.49,205.07) --
	(126.17,205.16) --
	(126.86,204.70) --
	(127.55,204.44) --
	(128.24,204.33) --
	(128.93,204.51) --
	(129.61,204.55) --
	(130.30,204.36) --
	(130.99,204.16) --
	(131.68,203.98) --
	(132.37,204.02) --
	(133.05,203.61) --
	(133.74,203.59) --
	(134.43,203.89) --
	(135.12,203.66) --
	(135.81,203.65) --
	(136.49,203.69) --
	(137.18,203.67) --
	(137.87,203.76) --
	(138.56,203.53) --
	(139.25,203.69) --
	(139.93,203.69) --
	(140.62,203.63) --
	(141.31,203.84) --
	(142.00,203.91) --
	(142.69,204.02) --
	(143.37,204.03) --
	(144.06,204.15) --
	(144.75,204.23) --
	(145.44,204.37) --
	(146.13,204.46) --
	(146.81,204.40) --
	(147.50,204.46) --
	(148.19,204.65) --
	(148.88,204.55) --
	(149.57,204.38) --
	(150.25,204.38) --
	(150.94,204.36) --
	(151.63,204.23) --
	(152.32,204.16) --
	(153.00,204.10) --
	(153.69,204.04) --
	(154.38,203.81) --
	(155.07,203.79) --
	(155.76,203.90) --
	(156.44,203.91) --
	(157.13,203.94) --
	(157.82,203.88) --
	(158.51,203.92) --
	(159.20,204.02) --
	(159.88,203.97) --
	(160.57,204.02) --
	(161.26,203.97) --
	(161.95,203.95) --
	(162.64,203.90) --
	(163.32,203.98) --
	(164.01,203.97) --
	(164.70,203.88) --
	(165.39,203.94) --
	(166.08,203.99) --
	(166.76,204.04) --
	(167.45,204.07) --
	(168.14,204.06) --
	(168.83,204.05) --
	(169.52,204.07) --
	(170.20,204.07) --
	(170.89,204.12) --
	(171.58,204.04) --
	(172.27,204.10) --
	(172.96,204.12) --
	(173.64,204.11) --
	(174.33,204.14) --
	(175.02,204.06) --
	(175.71,204.08) --
	(176.40,204.05) --
	(177.08,204.11) --
	(177.77,204.11) --
	(178.46,204.13) --
	(179.15,204.13) --
	(179.84,204.17) --
	(180.52,204.17) --
	(181.21,204.12) --
	(181.90,204.13) --
	(182.59,204.15) --
	(183.28,204.22) --
	(183.96,204.14) --
	(184.65,204.10) --
	(185.34,204.09) --
	(186.03,204.12) --
	(186.72,204.17) --
	(187.40,204.13) --
	(188.09,204.15) --
	(188.78,204.10) --
	(189.47,204.08) --
	(190.16,204.05) --
	(190.84,204.04) --
	(191.53,204.02) --
	(192.22,204.00) --
	(192.91,203.97) --
	(193.60,203.97) --
	(194.28,203.98) --
	(194.97,203.96) --
	(195.66,203.96) --
	(196.35,203.91) --
	(197.04,203.91) --
	(197.72,203.92) --
	(198.41,203.91) --
	(199.10,203.90);

\path[] (199.10,200.44) --
	(198.41,200.44) --
	(197.72,200.44) --
	(197.04,200.44) --
	(196.35,200.44) --
	(195.66,200.49) --
	(194.97,200.48) --
	(194.28,200.52) --
	(193.60,200.51) --
	(192.91,200.52) --
	(192.22,200.55) --
	(191.53,200.55) --
	(190.84,200.55) --
	(190.16,200.56) --
	(189.47,200.58) --
	(188.78,200.61) --
	(188.09,200.62) --
	(187.40,200.63) --
	(186.72,200.65) --
	(186.03,200.58) --
	(185.34,200.58) --
	(184.65,200.59) --
	(183.96,200.60) --
	(183.28,200.67) --
	(182.59,200.63) --
	(181.90,200.62) --
	(181.21,200.63) --
	(180.52,200.67) --
	(179.84,200.64) --
	(179.15,200.59) --
	(178.46,200.63) --
	(177.77,200.59) --
	(177.08,200.60) --
	(176.40,200.61) --
	(175.71,200.60) --
	(175.02,200.59) --
	(174.33,200.66) --
	(173.64,200.65) --
	(172.96,200.64) --
	(172.27,200.61) --
	(171.58,200.54) --
	(170.89,200.62) --
	(170.20,200.59) --
	(169.52,200.62) --
	(168.83,200.59) --
	(168.14,200.59) --
	(167.45,200.59) --
	(166.76,200.61) --
	(166.08,200.55) --
	(165.39,200.50) --
	(164.70,200.47) --
	(164.01,200.53) --
	(163.32,200.52) --
	(162.64,200.46) --
	(161.95,200.47) --
	(161.26,200.55) --
	(160.57,200.56) --
	(159.88,200.47) --
	(159.20,200.53) --
	(158.51,200.48) --
	(157.82,200.46) --
	(157.13,200.50) --
	(156.44,200.56) --
	(155.76,200.51) --
	(155.07,200.37) --
	(154.38,200.43) --
	(153.69,200.64) --
	(153.00,200.79) --
	(152.32,200.88) --
	(151.63,201.04) --
	(150.94,201.12) --
	(150.25,201.12) --
	(149.57,201.11) --
	(148.88,201.20) --
	(148.19,201.17) --
	(147.50,201.04) --
	(146.81,200.96) --
	(146.13,201.09) --
	(145.44,200.94) --
	(144.75,200.70) --
	(144.06,200.70) --
	(143.37,200.63) --
	(142.69,200.71) --
	(142.00,200.64) --
	(141.31,200.56) --
	(140.62,200.53) --
	(139.93,200.64) --
	(139.25,200.68) --
	(138.56,200.45) --
	(137.87,200.61) --
	(137.18,200.49) --
	(136.49,200.48) --
	(135.81,200.44) --
	(135.12,200.53) --
	(134.43,200.66) --
	(133.74,200.37) --
	(133.05,200.52) --
	(132.37,200.97) --
	(131.68,200.89) --
	(130.99,201.11) --
	(130.30,201.25) --
	(129.61,201.36) --
	(128.93,201.22) --
	(128.24,201.01) --
	(127.55,201.08) --
	(126.86,201.48) --
	(126.17,201.92) --
	(125.49,201.90) --
	(124.80,201.73) --
	(124.11,201.79) --
	(123.42,202.25) --
	(122.73,202.28) --
	(122.05,202.23) --
	(121.36,202.24) --
	(120.67,202.38) --
	(119.98,202.25) --
	(119.29,202.44) --
	(118.61,202.81) --
	(117.92,202.85) --
	(117.23,202.71) --
	(116.54,203.11) --
	(115.85,203.13) --
	(115.17,203.34) --
	(114.48,203.35) --
	(113.79,203.83) --
	(113.10,203.72) --
	(112.41,204.29) --
	(111.73,203.82) --
	(111.04,204.17) --
	(110.35,204.68) --
	(109.66,204.63) --
	(108.97,204.93) --
	(108.29,205.31) --
	(107.60,205.81) --
	(106.91,205.67) --
	(106.22,205.91) --
	(105.53,204.93) --
	(104.85,204.96) --
	(104.16,205.57) --
	(103.47,206.37) --
	(102.78,206.20) --
	(102.09,206.09) --
	(101.41,205.68) --
	(100.72,206.07) --
	(100.03,206.65) --
	( 99.34,207.23) --
	( 98.65,207.68) --
	( 97.97,207.44) --
	( 97.28,208.01) --
	( 96.59,208.27) --
	( 95.90,208.67) --
	( 95.21,209.42) --
	( 94.53,209.56) --
	( 93.84,210.11) --
	( 93.15,210.59) --
	( 92.46,210.95) --
	( 91.77,211.49) --
	( 91.09,211.00) --
	( 90.40,212.86) --
	( 89.71,212.52) --
	( 89.02,212.96) --
	( 88.34,213.84) --
	( 87.65,214.92) --
	( 86.96,215.03) --
	( 86.27,215.48) --
	( 85.58,217.05) --
	( 84.90,217.96) --
	( 84.21,218.33) --
	( 83.52,218.07) --
	( 82.83,218.43) --
	( 82.14,218.40) --
	( 81.46,218.39) --
	( 80.77,218.93) --
	( 80.08,218.10) --
	( 79.39,218.90) --
	( 78.70,219.70) --
	( 78.01,219.65) --
	( 77.33,220.64) --
	( 76.64,221.01) --
	( 75.95,221.64) --
	( 75.26,221.01) --
	( 74.57,221.59) --
	( 73.89,221.42) --
	( 73.20,221.49);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,212.70) --
	( 73.89,211.98) --
	( 74.57,211.49) --
	( 75.26,211.46) --
	( 75.95,210.99) --
	( 76.64,209.99) --
	( 77.33,208.89) --
	( 78.01,207.73) --
	( 78.70,207.33) --
	( 79.39,206.89) --
	( 80.08,206.00) --
	( 80.77,206.25) --
	( 81.46,205.36) --
	( 82.14,205.55) --
	( 82.83,204.96) --
	( 83.52,204.38) --
	( 84.21,204.12) --
	( 84.90,203.70) --
	( 85.58,203.00) --
	( 86.27,203.73) --
	( 86.96,203.55) --
	( 87.65,202.77) --
	( 88.34,202.31) --
	( 89.02,201.23) --
	( 89.71,200.39) --
	( 90.40,199.88) --
	( 91.09,199.58) --
	( 91.77,198.76) --
	( 92.46,198.14) --
	( 93.15,198.13) --
	( 93.84,198.04) --
	( 94.53,197.51) --
	( 95.21,197.43) --
	( 95.90,197.26) --
	( 96.59,196.97) --
	( 97.28,197.22) --
	( 97.97,197.21) --
	( 98.65,196.83) --
	( 99.34,196.38) --
	(100.03,195.72) --
	(100.72,195.00) --
	(101.41,194.19) --
	(102.09,193.15) --
	(102.78,193.07) --
	(103.47,193.12) --
	(104.16,193.15) --
	(104.85,193.28) --
	(105.53,193.10) --
	(106.22,192.52) --
	(106.91,191.70) --
	(107.60,191.20) --
	(108.29,191.05) --
	(108.97,190.73) --
	(109.66,190.71) --
	(110.35,190.02) --
	(111.04,189.98) --
	(111.73,190.22) --
	(112.41,189.94) --
	(113.10,189.69) --
	(113.79,189.37) --
	(114.48,188.89) --
	(115.17,188.26) --
	(115.85,187.31) --
	(116.54,186.22) --
	(117.23,186.78) --
	(117.92,186.36) --
	(118.61,186.02) --
	(119.29,185.34) --
	(119.98,185.34) --
	(120.67,184.32) --
	(121.36,184.36) --
	(122.05,183.61) --
	(122.73,183.38) --
	(123.42,183.11) --
	(124.11,182.26) --
	(124.80,182.39) --
	(125.49,181.77) --
	(126.17,181.48) --
	(126.86,180.57) --
	(127.55,180.11) --
	(128.24,179.61) --
	(128.93,179.45) --
	(129.61,179.32) --
	(130.30,178.02) --
	(130.99,177.12) --
	(131.68,176.58) --
	(132.37,175.44) --
	(133.05,174.84) --
	(133.74,173.66) --
	(134.43,174.03) --
	(135.12,173.07) --
	(135.81,172.47) --
	(136.49,171.67) --
	(137.18,170.85) --
	(137.87,170.94) --
	(138.56,170.30) --
	(139.25,170.12) --
	(139.93,169.51) --
	(140.62,168.91) --
	(141.31,168.45) --
	(142.00,167.95) --
	(142.69,166.68) --
	(143.37,166.23) --
	(144.06,165.76) --
	(144.75,165.49) --
	(145.44,165.21) --
	(146.13,165.86) --
	(146.81,165.01) --
	(147.50,164.16) --
	(148.19,163.89) --
	(148.88,162.14) --
	(149.57,162.73) --
	(150.25,162.69) --
	(150.94,162.19) --
	(151.63,162.20) --
	(152.32,162.74) --
	(153.00,161.33) --
	(153.69,161.00) --
	(154.38,160.83) --
	(155.07,160.78) --
	(155.76,160.06) --
	(156.44,159.79) --
	(157.13,159.20) --
	(157.82,158.92) --
	(158.51,158.76) --
	(159.20,158.17) --
	(159.88,157.31) --
	(160.57,156.93) --
	(161.26,156.82) --
	(161.95,156.63) --
	(162.64,155.44) --
	(163.32,155.09) --
	(164.01,154.53) --
	(164.70,154.20) --
	(165.39,153.37) --
	(166.08,152.98) --
	(166.76,153.06) --
	(167.45,153.05) --
	(168.14,152.55) --
	(168.83,152.33) --
	(169.52,152.11) --
	(170.20,151.10) --
	(170.89,150.84) --
	(171.58,150.48) --
	(172.27,150.46) --
	(172.96,150.71) --
	(173.64,150.00) --
	(174.33,149.68) --
	(175.02,149.19) --
	(175.71,149.62) --
	(176.40,148.85) --
	(177.08,148.50) --
	(177.77,148.42) --
	(178.46,148.06) --
	(179.15,147.63) --
	(179.84,146.75) --
	(180.52,145.96) --
	(181.21,146.13) --
	(181.90,145.72) --
	(182.59,144.84) --
	(183.28,144.75) --
	(183.96,144.95) --
	(184.65,144.91) --
	(185.34,144.09) --
	(186.03,143.79) --
	(186.72,143.21) --
	(187.40,142.71) --
	(188.09,142.33) --
	(188.78,141.66) --
	(189.47,141.69) --
	(190.16,141.74) --
	(190.84,141.17) --
	(191.53,140.83) --
	(192.22,140.79) --
	(192.91,141.05) --
	(193.60,141.49) --
	(194.28,141.75) --
	(194.97,141.56) --
	(195.66,141.38) --
	(196.35,141.14) --
	(197.04,140.21) --
	(197.72,139.98) --
	(198.41,139.74) --
	(199.10,139.49) --
	(199.10,137.12) --
	(198.41,137.40) --
	(197.72,137.65) --
	(197.04,137.97) --
	(196.35,138.75) --
	(195.66,138.78) --
	(194.97,138.94) --
	(194.28,138.94) --
	(193.60,138.61) --
	(192.91,138.07) --
	(192.22,137.96) --
	(191.53,138.01) --
	(190.84,138.38) --
	(190.16,139.04) --
	(189.47,138.86) --
	(188.78,138.98) --
	(188.09,139.47) --
	(187.40,139.76) --
	(186.72,140.51) --
	(186.03,140.98) --
	(185.34,141.06) --
	(184.65,141.86) --
	(183.96,142.24) --
	(183.28,141.94) --
	(182.59,141.93) --
	(181.90,142.70) --
	(181.21,143.05) --
	(180.52,142.85) --
	(179.84,143.63) --
	(179.15,144.32) --
	(178.46,144.65) --
	(177.77,144.81) --
	(177.08,144.86) --
	(176.40,144.98) --
	(175.71,145.88) --
	(175.02,145.82) --
	(174.33,146.46) --
	(173.64,146.78) --
	(172.96,147.70) --
	(172.27,147.22) --
	(171.58,147.38) --
	(170.89,147.90) --
	(170.20,148.02) --
	(169.52,148.74) --
	(168.83,149.04) --
	(168.14,149.20) --
	(167.45,149.30) --
	(166.76,149.14) --
	(166.08,149.60) --
	(165.39,150.14) --
	(164.70,150.97) --
	(164.01,151.50) --
	(163.32,151.86) --
	(162.64,152.16) --
	(161.95,153.33) --
	(161.26,153.38) --
	(160.57,153.31) --
	(159.88,153.99) --
	(159.20,155.08) --
	(158.51,155.76) --
	(157.82,156.08) --
	(157.13,156.48) --
	(156.44,156.94) --
	(155.76,157.21) --
	(155.07,157.95) --
	(154.38,157.58) --
	(153.69,157.75) --
	(153.00,158.52) --
	(152.32,159.76) --
	(151.63,159.51) --
	(150.94,159.61) --
	(150.25,160.23) --
	(149.57,160.20) --
	(148.88,159.61) --
	(148.19,161.32) --
	(147.50,161.56) --
	(146.81,162.33) --
	(146.13,162.94) --
	(145.44,162.44) --
	(144.75,162.81) --
	(144.06,163.13) --
	(143.37,163.71) --
	(142.69,164.13) --
	(142.00,165.43) --
	(141.31,165.90) --
	(140.62,166.55) --
	(139.93,167.05) --
	(139.25,167.87) --
	(138.56,168.01) --
	(137.87,168.61) --
	(137.18,168.65) --
	(136.49,169.57) --
	(135.81,170.24) --
	(135.12,170.85) --
	(134.43,171.54) --
	(133.74,171.23) --
	(133.05,172.28) --
	(132.37,172.68) --
	(131.68,173.84) --
	(130.99,174.27) --
	(130.30,175.20) --
	(129.61,176.55) --
	(128.93,176.64) --
	(128.24,176.86) --
	(127.55,177.14) --
	(126.86,177.54) --
	(126.17,178.56) --
	(125.49,178.82) --
	(124.80,179.45) --
	(124.11,179.32) --
	(123.42,180.23) --
	(122.73,180.56) --
	(122.05,180.76) --
	(121.36,181.60) --
	(120.67,181.40) --
	(119.98,182.29) --
	(119.29,182.19) --
	(118.61,182.92) --
	(117.92,183.13) --
	(117.23,183.45) --
	(116.54,182.76) --
	(115.85,183.80) --
	(115.17,184.93) --
	(114.48,185.11) --
	(113.79,185.45) --
	(113.10,185.60) --
	(112.41,185.65) --
	(111.73,185.93) --
	(111.04,185.96) --
	(110.35,186.34) --
	(109.66,186.98) --
	(108.97,186.99) --
	(108.29,187.10) --
	(107.60,187.41) --
	(106.91,187.60) --
	(106.22,188.85) --
	(105.53,189.35) --
	(104.85,189.36) --
	(104.16,189.34) --
	(103.47,189.18) --
	(102.78,189.54) --
	(102.09,190.03) --
	(101.41,191.12) --
	(100.72,191.84) --
	(100.03,192.54) --
	( 99.34,193.10) --
	( 98.65,193.69) --
	( 97.97,193.91) --
	( 97.28,193.96) --
	( 96.59,193.77) --
	( 95.90,194.36) --
	( 95.21,194.37) --
	( 94.53,194.71) --
	( 93.84,195.15) --
	( 93.15,195.57) --
	( 92.46,195.72) --
	( 91.77,196.41) --
	( 91.09,197.16) --
	( 90.40,197.42) --
	( 89.71,198.01) --
	( 89.02,198.92) --
	( 88.34,199.96) --
	( 87.65,200.43) --
	( 86.96,201.10) --
	( 86.27,201.10) --
	( 85.58,200.35) --
	( 84.90,201.44) --
	( 84.21,201.63) --
	( 83.52,201.89) --
	( 82.83,202.44) --
	( 82.14,203.18) --
	( 81.46,203.17) --
	( 80.77,204.01) --
	( 80.08,203.69) --
	( 79.39,204.50) --
	( 78.70,205.06) --
	( 78.01,205.62) --
	( 77.33,206.71) --
	( 76.64,207.91) --
	( 75.95,208.87) --
	( 75.26,209.16) --
	( 74.57,209.14) --
	( 73.89,209.40) --
	( 73.20,210.13) --
	cycle;

\path[] ( 73.20,212.70) --
	( 73.89,211.98) --
	( 74.57,211.49) --
	( 75.26,211.46) --
	( 75.95,210.99) --
	( 76.64,209.99) --
	( 77.33,208.89) --
	( 78.01,207.73) --
	( 78.70,207.33) --
	( 79.39,206.89) --
	( 80.08,206.00) --
	( 80.77,206.25) --
	( 81.46,205.36) --
	( 82.14,205.55) --
	( 82.83,204.96) --
	( 83.52,204.38) --
	( 84.21,204.12) --
	( 84.90,203.70) --
	( 85.58,203.00) --
	( 86.27,203.73) --
	( 86.96,203.55) --
	( 87.65,202.77) --
	( 88.34,202.31) --
	( 89.02,201.23) --
	( 89.71,200.39) --
	( 90.40,199.88) --
	( 91.09,199.58) --
	( 91.77,198.76) --
	( 92.46,198.14) --
	( 93.15,198.13) --
	( 93.84,198.04) --
	( 94.53,197.51) --
	( 95.21,197.43) --
	( 95.90,197.26) --
	( 96.59,196.97) --
	( 97.28,197.22) --
	( 97.97,197.21) --
	( 98.65,196.83) --
	( 99.34,196.38) --
	(100.03,195.72) --
	(100.72,195.00) --
	(101.41,194.19) --
	(102.09,193.15) --
	(102.78,193.07) --
	(103.47,193.12) --
	(104.16,193.15) --
	(104.85,193.28) --
	(105.53,193.10) --
	(106.22,192.52) --
	(106.91,191.70) --
	(107.60,191.20) --
	(108.29,191.05) --
	(108.97,190.73) --
	(109.66,190.71) --
	(110.35,190.02) --
	(111.04,189.98) --
	(111.73,190.22) --
	(112.41,189.94) --
	(113.10,189.69) --
	(113.79,189.37) --
	(114.48,188.89) --
	(115.17,188.26) --
	(115.85,187.31) --
	(116.54,186.22) --
	(117.23,186.78) --
	(117.92,186.36) --
	(118.61,186.02) --
	(119.29,185.34) --
	(119.98,185.34) --
	(120.67,184.32) --
	(121.36,184.36) --
	(122.05,183.61) --
	(122.73,183.38) --
	(123.42,183.11) --
	(124.11,182.26) --
	(124.80,182.39) --
	(125.49,181.77) --
	(126.17,181.48) --
	(126.86,180.57) --
	(127.55,180.11) --
	(128.24,179.61) --
	(128.93,179.45) --
	(129.61,179.32) --
	(130.30,178.02) --
	(130.99,177.12) --
	(131.68,176.58) --
	(132.37,175.44) --
	(133.05,174.84) --
	(133.74,173.66) --
	(134.43,174.03) --
	(135.12,173.07) --
	(135.81,172.47) --
	(136.49,171.67) --
	(137.18,170.85) --
	(137.87,170.94) --
	(138.56,170.30) --
	(139.25,170.12) --
	(139.93,169.51) --
	(140.62,168.91) --
	(141.31,168.45) --
	(142.00,167.95) --
	(142.69,166.68) --
	(143.37,166.23) --
	(144.06,165.76) --
	(144.75,165.49) --
	(145.44,165.21) --
	(146.13,165.86) --
	(146.81,165.01) --
	(147.50,164.16) --
	(148.19,163.89) --
	(148.88,162.14) --
	(149.57,162.73) --
	(150.25,162.69) --
	(150.94,162.19) --
	(151.63,162.20) --
	(152.32,162.74) --
	(153.00,161.33) --
	(153.69,161.00) --
	(154.38,160.83) --
	(155.07,160.78) --
	(155.76,160.06) --
	(156.44,159.79) --
	(157.13,159.20) --
	(157.82,158.92) --
	(158.51,158.76) --
	(159.20,158.17) --
	(159.88,157.31) --
	(160.57,156.93) --
	(161.26,156.82) --
	(161.95,156.63) --
	(162.64,155.44) --
	(163.32,155.09) --
	(164.01,154.53) --
	(164.70,154.20) --
	(165.39,153.37) --
	(166.08,152.98) --
	(166.76,153.06) --
	(167.45,153.05) --
	(168.14,152.55) --
	(168.83,152.33) --
	(169.52,152.11) --
	(170.20,151.10) --
	(170.89,150.84) --
	(171.58,150.48) --
	(172.27,150.46) --
	(172.96,150.71) --
	(173.64,150.00) --
	(174.33,149.68) --
	(175.02,149.19) --
	(175.71,149.62) --
	(176.40,148.85) --
	(177.08,148.50) --
	(177.77,148.42) --
	(178.46,148.06) --
	(179.15,147.63) --
	(179.84,146.75) --
	(180.52,145.96) --
	(181.21,146.13) --
	(181.90,145.72) --
	(182.59,144.84) --
	(183.28,144.75) --
	(183.96,144.95) --
	(184.65,144.91) --
	(185.34,144.09) --
	(186.03,143.79) --
	(186.72,143.21) --
	(187.40,142.71) --
	(188.09,142.33) --
	(188.78,141.66) --
	(189.47,141.69) --
	(190.16,141.74) --
	(190.84,141.17) --
	(191.53,140.83) --
	(192.22,140.79) --
	(192.91,141.05) --
	(193.60,141.49) --
	(194.28,141.75) --
	(194.97,141.56) --
	(195.66,141.38) --
	(196.35,141.14) --
	(197.04,140.21) --
	(197.72,139.98) --
	(198.41,139.74) --
	(199.10,139.49);

\path[] (199.10,137.12) --
	(198.41,137.40) --
	(197.72,137.65) --
	(197.04,137.97) --
	(196.35,138.75) --
	(195.66,138.78) --
	(194.97,138.94) --
	(194.28,138.94) --
	(193.60,138.61) --
	(192.91,138.07) --
	(192.22,137.96) --
	(191.53,138.01) --
	(190.84,138.38) --
	(190.16,139.04) --
	(189.47,138.86) --
	(188.78,138.98) --
	(188.09,139.47) --
	(187.40,139.76) --
	(186.72,140.51) --
	(186.03,140.98) --
	(185.34,141.06) --
	(184.65,141.86) --
	(183.96,142.24) --
	(183.28,141.94) --
	(182.59,141.93) --
	(181.90,142.70) --
	(181.21,143.05) --
	(180.52,142.85) --
	(179.84,143.63) --
	(179.15,144.32) --
	(178.46,144.65) --
	(177.77,144.81) --
	(177.08,144.86) --
	(176.40,144.98) --
	(175.71,145.88) --
	(175.02,145.82) --
	(174.33,146.46) --
	(173.64,146.78) --
	(172.96,147.70) --
	(172.27,147.22) --
	(171.58,147.38) --
	(170.89,147.90) --
	(170.20,148.02) --
	(169.52,148.74) --
	(168.83,149.04) --
	(168.14,149.20) --
	(167.45,149.30) --
	(166.76,149.14) --
	(166.08,149.60) --
	(165.39,150.14) --
	(164.70,150.97) --
	(164.01,151.50) --
	(163.32,151.86) --
	(162.64,152.16) --
	(161.95,153.33) --
	(161.26,153.38) --
	(160.57,153.31) --
	(159.88,153.99) --
	(159.20,155.08) --
	(158.51,155.76) --
	(157.82,156.08) --
	(157.13,156.48) --
	(156.44,156.94) --
	(155.76,157.21) --
	(155.07,157.95) --
	(154.38,157.58) --
	(153.69,157.75) --
	(153.00,158.52) --
	(152.32,159.76) --
	(151.63,159.51) --
	(150.94,159.61) --
	(150.25,160.23) --
	(149.57,160.20) --
	(148.88,159.61) --
	(148.19,161.32) --
	(147.50,161.56) --
	(146.81,162.33) --
	(146.13,162.94) --
	(145.44,162.44) --
	(144.75,162.81) --
	(144.06,163.13) --
	(143.37,163.71) --
	(142.69,164.13) --
	(142.00,165.43) --
	(141.31,165.90) --
	(140.62,166.55) --
	(139.93,167.05) --
	(139.25,167.87) --
	(138.56,168.01) --
	(137.87,168.61) --
	(137.18,168.65) --
	(136.49,169.57) --
	(135.81,170.24) --
	(135.12,170.85) --
	(134.43,171.54) --
	(133.74,171.23) --
	(133.05,172.28) --
	(132.37,172.68) --
	(131.68,173.84) --
	(130.99,174.27) --
	(130.30,175.20) --
	(129.61,176.55) --
	(128.93,176.64) --
	(128.24,176.86) --
	(127.55,177.14) --
	(126.86,177.54) --
	(126.17,178.56) --
	(125.49,178.82) --
	(124.80,179.45) --
	(124.11,179.32) --
	(123.42,180.23) --
	(122.73,180.56) --
	(122.05,180.76) --
	(121.36,181.60) --
	(120.67,181.40) --
	(119.98,182.29) --
	(119.29,182.19) --
	(118.61,182.92) --
	(117.92,183.13) --
	(117.23,183.45) --
	(116.54,182.76) --
	(115.85,183.80) --
	(115.17,184.93) --
	(114.48,185.11) --
	(113.79,185.45) --
	(113.10,185.60) --
	(112.41,185.65) --
	(111.73,185.93) --
	(111.04,185.96) --
	(110.35,186.34) --
	(109.66,186.98) --
	(108.97,186.99) --
	(108.29,187.10) --
	(107.60,187.41) --
	(106.91,187.60) --
	(106.22,188.85) --
	(105.53,189.35) --
	(104.85,189.36) --
	(104.16,189.34) --
	(103.47,189.18) --
	(102.78,189.54) --
	(102.09,190.03) --
	(101.41,191.12) --
	(100.72,191.84) --
	(100.03,192.54) --
	( 99.34,193.10) --
	( 98.65,193.69) --
	( 97.97,193.91) --
	( 97.28,193.96) --
	( 96.59,193.77) --
	( 95.90,194.36) --
	( 95.21,194.37) --
	( 94.53,194.71) --
	( 93.84,195.15) --
	( 93.15,195.57) --
	( 92.46,195.72) --
	( 91.77,196.41) --
	( 91.09,197.16) --
	( 90.40,197.42) --
	( 89.71,198.01) --
	( 89.02,198.92) --
	( 88.34,199.96) --
	( 87.65,200.43) --
	( 86.96,201.10) --
	( 86.27,201.10) --
	( 85.58,200.35) --
	( 84.90,201.44) --
	( 84.21,201.63) --
	( 83.52,201.89) --
	( 82.83,202.44) --
	( 82.14,203.18) --
	( 81.46,203.17) --
	( 80.77,204.01) --
	( 80.08,203.69) --
	( 79.39,204.50) --
	( 78.70,205.06) --
	( 78.01,205.62) --
	( 77.33,206.71) --
	( 76.64,207.91) --
	( 75.95,208.87) --
	( 75.26,209.16) --
	( 74.57,209.14) --
	( 73.89,209.40) --
	( 73.20,210.13);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,188.20) --
	( 73.89,187.78) --
	( 74.57,187.86) --
	( 75.26,188.16) --
	( 75.95,187.55) --
	( 76.64,186.47) --
	( 77.33,186.13) --
	( 78.01,185.91) --
	( 78.70,185.20) --
	( 79.39,184.45) --
	( 80.08,183.98) --
	( 80.77,183.16) --
	( 81.46,182.64) --
	( 82.14,182.29) --
	( 82.83,182.60) --
	( 83.52,183.33) --
	( 84.21,183.29) --
	( 84.90,183.53) --
	( 85.58,183.50) --
	( 86.27,183.23) --
	( 86.96,182.68) --
	( 87.65,182.00) --
	( 88.34,181.65) --
	( 89.02,181.43) --
	( 89.71,181.75) --
	( 90.40,182.07) --
	( 91.09,181.94) --
	( 91.77,182.17) --
	( 92.46,181.65) --
	( 93.15,181.34) --
	( 93.84,181.14) --
	( 94.53,180.25) --
	( 95.21,179.38) --
	( 95.90,179.10) --
	( 96.59,178.97) --
	( 97.28,179.40) --
	( 97.97,179.39) --
	( 98.65,179.68) --
	( 99.34,179.31) --
	(100.03,179.22) --
	(100.72,179.36) --
	(101.41,179.61) --
	(102.09,179.38) --
	(102.78,179.26) --
	(103.47,179.18) --
	(104.16,178.76) --
	(104.85,178.77) --
	(105.53,178.75) --
	(106.22,178.54) --
	(106.91,178.32) --
	(107.60,178.04) --
	(108.29,177.71) --
	(108.97,177.70) --
	(109.66,177.17) --
	(110.35,177.17) --
	(111.04,177.16) --
	(111.73,177.07) --
	(112.41,177.06) --
	(113.10,176.73) --
	(113.79,176.66) --
	(114.48,176.43) --
	(115.17,176.22) --
	(115.85,176.05) --
	(116.54,175.78) --
	(117.23,175.87) --
	(117.92,175.83) --
	(118.61,175.92) --
	(119.29,175.48) --
	(119.98,175.45) --
	(120.67,175.45) --
	(121.36,175.45) --
	(122.05,175.33) --
	(122.73,175.24) --
	(123.42,174.96) --
	(124.11,174.82) --
	(124.80,174.91) --
	(125.49,174.93) --
	(126.17,174.56) --
	(126.86,174.38) --
	(127.55,174.33) --
	(128.24,174.32) --
	(128.93,174.28) --
	(129.61,174.27) --
	(130.30,174.27) --
	(130.99,174.29) --
	(131.68,174.25) --
	(132.37,174.37) --
	(133.05,174.27) --
	(133.74,174.24) --
	(134.43,174.37) --
	(135.12,174.37) --
	(135.81,174.44) --
	(136.49,174.54) --
	(137.18,174.63) --
	(137.87,174.65) --
	(138.56,174.55) --
	(139.25,174.55) --
	(139.93,174.62) --
	(140.62,174.74) --
	(141.31,174.72) --
	(142.00,174.77) --
	(142.69,174.60) --
	(143.37,174.66) --
	(144.06,174.66) --
	(144.75,174.62) --
	(145.44,174.68) --
	(146.13,174.66) --
	(146.81,174.62) --
	(147.50,174.61) --
	(148.19,174.60) --
	(148.88,174.58) --
	(149.57,174.51) --
	(150.25,174.49) --
	(150.94,174.46) --
	(151.63,174.38) --
	(152.32,174.39) --
	(153.00,174.35) --
	(153.69,174.37) --
	(154.38,174.37) --
	(155.07,174.42) --
	(155.76,174.47) --
	(156.44,174.45) --
	(157.13,174.44) --
	(157.82,174.48) --
	(158.51,174.49) --
	(159.20,174.51) --
	(159.88,174.52) --
	(160.57,174.49) --
	(161.26,174.47) --
	(161.95,174.47) --
	(162.64,174.45) --
	(163.32,174.52) --
	(164.01,174.53) --
	(164.70,174.46) --
	(165.39,174.48) --
	(166.08,174.49) --
	(166.76,174.53) --
	(167.45,174.54) --
	(168.14,174.55) --
	(168.83,174.51) --
	(169.52,174.50) --
	(170.20,174.49) --
	(170.89,174.50) --
	(171.58,174.49) --
	(172.27,174.48) --
	(172.96,174.50) --
	(173.64,174.52) --
	(174.33,174.53) --
	(175.02,174.50) --
	(175.71,174.49) --
	(176.40,174.50) --
	(177.08,174.48) --
	(177.77,174.49) --
	(178.46,174.50) --
	(179.15,174.48) --
	(179.84,174.50) --
	(180.52,174.49) --
	(181.21,174.47) --
	(181.90,174.48) --
	(182.59,174.47) --
	(183.28,174.51) --
	(183.96,174.51) --
	(184.65,174.47) --
	(185.34,174.47) --
	(186.03,174.49) --
	(186.72,174.49) --
	(187.40,174.49) --
	(188.09,174.52) --
	(188.78,174.49) --
	(189.47,174.46) --
	(190.16,174.46) --
	(190.84,174.46) --
	(191.53,174.47) --
	(192.22,174.47) --
	(192.91,174.46) --
	(193.60,174.46) --
	(194.28,174.46) --
	(194.97,174.46) --
	(195.66,174.46) --
	(196.35,174.44) --
	(197.04,174.44) --
	(197.72,174.42) --
	(198.41,174.41) --
	(199.10,174.41) --
	(199.10,172.64) --
	(198.41,172.64) --
	(197.72,172.65) --
	(197.04,172.66) --
	(196.35,172.67) --
	(195.66,172.69) --
	(194.97,172.69) --
	(194.28,172.68) --
	(193.60,172.69) --
	(192.91,172.68) --
	(192.22,172.70) --
	(191.53,172.68) --
	(190.84,172.68) --
	(190.16,172.68) --
	(189.47,172.68) --
	(188.78,172.70) --
	(188.09,172.73) --
	(187.40,172.72) --
	(186.72,172.71) --
	(186.03,172.71) --
	(185.34,172.68) --
	(184.65,172.69) --
	(183.96,172.73) --
	(183.28,172.72) --
	(182.59,172.69) --
	(181.90,172.71) --
	(181.21,172.70) --
	(180.52,172.71) --
	(179.84,172.71) --
	(179.15,172.69) --
	(178.46,172.71) --
	(177.77,172.70) --
	(177.08,172.67) --
	(176.40,172.70) --
	(175.71,172.69) --
	(175.02,172.70) --
	(174.33,172.73) --
	(173.64,172.73) --
	(172.96,172.70) --
	(172.27,172.69) --
	(171.58,172.67) --
	(170.89,172.68) --
	(170.20,172.68) --
	(169.52,172.68) --
	(168.83,172.69) --
	(168.14,172.71) --
	(167.45,172.70) --
	(166.76,172.69) --
	(166.08,172.65) --
	(165.39,172.65) --
	(164.70,172.65) --
	(164.01,172.71) --
	(163.32,172.70) --
	(162.64,172.64) --
	(161.95,172.66) --
	(161.26,172.68) --
	(160.57,172.69) --
	(159.88,172.75) --
	(159.20,172.71) --
	(158.51,172.70) --
	(157.82,172.69) --
	(157.13,172.63) --
	(156.44,172.62) --
	(155.76,172.62) --
	(155.07,172.58) --
	(154.38,172.53) --
	(153.69,172.52) --
	(153.00,172.51) --
	(152.32,172.55) --
	(151.63,172.55) --
	(150.94,172.61) --
	(150.25,172.64) --
	(149.57,172.66) --
	(148.88,172.73) --
	(148.19,172.73) --
	(147.50,172.77) --
	(146.81,172.78) --
	(146.13,172.85) --
	(145.44,172.88) --
	(144.75,172.83) --
	(144.06,172.90) --
	(143.37,172.88) --
	(142.69,172.82) --
	(142.00,172.99) --
	(141.31,172.93) --
	(140.62,172.95) --
	(139.93,172.82) --
	(139.25,172.71) --
	(138.56,172.76) --
	(137.87,172.87) --
	(137.18,172.87) --
	(136.49,172.77) --
	(135.81,172.67) --
	(135.12,172.58) --
	(134.43,172.60) --
	(133.74,172.47) --
	(133.05,172.53) --
	(132.37,172.59) --
	(131.68,172.49) --
	(130.99,172.52) --
	(130.30,172.47) --
	(129.61,172.49) --
	(128.93,172.50) --
	(128.24,172.52) --
	(127.55,172.45) --
	(126.86,172.47) --
	(126.17,172.63) --
	(125.49,173.13) --
	(124.80,173.05) --
	(124.11,172.92) --
	(123.42,173.07) --
	(122.73,173.27) --
	(122.05,173.32) --
	(121.36,173.43) --
	(120.67,173.50) --
	(119.98,173.50) --
	(119.29,173.50) --
	(118.61,173.83) --
	(117.92,173.74) --
	(117.23,173.77) --
	(116.54,173.76) --
	(115.85,174.00) --
	(115.17,174.15) --
	(114.48,174.39) --
	(113.79,174.53) --
	(113.10,174.65) --
	(112.41,174.91) --
	(111.73,174.97) --
	(111.04,175.05) --
	(110.35,175.02) --
	(109.66,175.01) --
	(108.97,175.65) --
	(108.29,175.56) --
	(107.60,175.90) --
	(106.91,176.19) --
	(106.22,176.46) --
	(105.53,176.69) --
	(104.85,176.82) --
	(104.16,176.90) --
	(103.47,177.20) --
	(102.78,177.30) --
	(102.09,177.41) --
	(101.41,177.63) --
	(100.72,177.19) --
	(100.03,176.94) --
	( 99.34,177.09) --
	( 98.65,177.35) --
	( 97.97,177.02) --
	( 97.28,177.10) --
	( 96.59,176.60) --
	( 95.90,176.81) --
	( 95.21,177.11) --
	( 94.53,177.93) --
	( 93.84,178.73) --
	( 93.15,178.81) --
	( 92.46,179.14) --
	( 91.77,179.73) --
	( 91.09,179.57) --
	( 90.40,179.68) --
	( 89.71,179.35) --
	( 89.02,178.96) --
	( 88.34,179.06) --
	( 87.65,179.36) --
	( 86.96,179.89) --
	( 86.27,180.35) --
	( 85.58,180.48) --
	( 84.90,180.24) --
	( 84.21,179.83) --
	( 83.52,179.92) --
	( 82.83,179.53) --
	( 82.14,179.27) --
	( 81.46,179.59) --
	( 80.77,180.12) --
	( 80.08,180.58) --
	( 79.39,180.98) --
	( 78.70,181.34) --
	( 78.01,182.17) --
	( 77.33,182.80) --
	( 76.64,183.24) --
	( 75.95,184.33) --
	( 75.26,185.01) --
	( 74.57,184.82) --
	( 73.89,184.72) --
	( 73.20,185.17) --
	cycle;

\path[] ( 73.20,188.20) --
	( 73.89,187.78) --
	( 74.57,187.86) --
	( 75.26,188.16) --
	( 75.95,187.55) --
	( 76.64,186.47) --
	( 77.33,186.13) --
	( 78.01,185.91) --
	( 78.70,185.20) --
	( 79.39,184.45) --
	( 80.08,183.98) --
	( 80.77,183.16) --
	( 81.46,182.64) --
	( 82.14,182.29) --
	( 82.83,182.60) --
	( 83.52,183.33) --
	( 84.21,183.29) --
	( 84.90,183.53) --
	( 85.58,183.50) --
	( 86.27,183.23) --
	( 86.96,182.68) --
	( 87.65,182.00) --
	( 88.34,181.65) --
	( 89.02,181.43) --
	( 89.71,181.75) --
	( 90.40,182.07) --
	( 91.09,181.94) --
	( 91.77,182.17) --
	( 92.46,181.65) --
	( 93.15,181.34) --
	( 93.84,181.14) --
	( 94.53,180.25) --
	( 95.21,179.38) --
	( 95.90,179.10) --
	( 96.59,178.97) --
	( 97.28,179.40) --
	( 97.97,179.39) --
	( 98.65,179.68) --
	( 99.34,179.31) --
	(100.03,179.22) --
	(100.72,179.36) --
	(101.41,179.61) --
	(102.09,179.38) --
	(102.78,179.26) --
	(103.47,179.18) --
	(104.16,178.76) --
	(104.85,178.77) --
	(105.53,178.75) --
	(106.22,178.54) --
	(106.91,178.32) --
	(107.60,178.04) --
	(108.29,177.71) --
	(108.97,177.70) --
	(109.66,177.17) --
	(110.35,177.17) --
	(111.04,177.16) --
	(111.73,177.07) --
	(112.41,177.06) --
	(113.10,176.73) --
	(113.79,176.66) --
	(114.48,176.43) --
	(115.17,176.22) --
	(115.85,176.05) --
	(116.54,175.78) --
	(117.23,175.87) --
	(117.92,175.83) --
	(118.61,175.92) --
	(119.29,175.48) --
	(119.98,175.45) --
	(120.67,175.45) --
	(121.36,175.45) --
	(122.05,175.33) --
	(122.73,175.24) --
	(123.42,174.96) --
	(124.11,174.82) --
	(124.80,174.91) --
	(125.49,174.93) --
	(126.17,174.56) --
	(126.86,174.38) --
	(127.55,174.33) --
	(128.24,174.32) --
	(128.93,174.28) --
	(129.61,174.27) --
	(130.30,174.27) --
	(130.99,174.29) --
	(131.68,174.25) --
	(132.37,174.37) --
	(133.05,174.27) --
	(133.74,174.24) --
	(134.43,174.37) --
	(135.12,174.37) --
	(135.81,174.44) --
	(136.49,174.54) --
	(137.18,174.63) --
	(137.87,174.65) --
	(138.56,174.55) --
	(139.25,174.55) --
	(139.93,174.62) --
	(140.62,174.74) --
	(141.31,174.72) --
	(142.00,174.77) --
	(142.69,174.60) --
	(143.37,174.66) --
	(144.06,174.66) --
	(144.75,174.62) --
	(145.44,174.68) --
	(146.13,174.66) --
	(146.81,174.62) --
	(147.50,174.61) --
	(148.19,174.60) --
	(148.88,174.58) --
	(149.57,174.51) --
	(150.25,174.49) --
	(150.94,174.46) --
	(151.63,174.38) --
	(152.32,174.39) --
	(153.00,174.35) --
	(153.69,174.37) --
	(154.38,174.37) --
	(155.07,174.42) --
	(155.76,174.47) --
	(156.44,174.45) --
	(157.13,174.44) --
	(157.82,174.48) --
	(158.51,174.49) --
	(159.20,174.51) --
	(159.88,174.52) --
	(160.57,174.49) --
	(161.26,174.47) --
	(161.95,174.47) --
	(162.64,174.45) --
	(163.32,174.52) --
	(164.01,174.53) --
	(164.70,174.46) --
	(165.39,174.48) --
	(166.08,174.49) --
	(166.76,174.53) --
	(167.45,174.54) --
	(168.14,174.55) --
	(168.83,174.51) --
	(169.52,174.50) --
	(170.20,174.49) --
	(170.89,174.50) --
	(171.58,174.49) --
	(172.27,174.48) --
	(172.96,174.50) --
	(173.64,174.52) --
	(174.33,174.53) --
	(175.02,174.50) --
	(175.71,174.49) --
	(176.40,174.50) --
	(177.08,174.48) --
	(177.77,174.49) --
	(178.46,174.50) --
	(179.15,174.48) --
	(179.84,174.50) --
	(180.52,174.49) --
	(181.21,174.47) --
	(181.90,174.48) --
	(182.59,174.47) --
	(183.28,174.51) --
	(183.96,174.51) --
	(184.65,174.47) --
	(185.34,174.47) --
	(186.03,174.49) --
	(186.72,174.49) --
	(187.40,174.49) --
	(188.09,174.52) --
	(188.78,174.49) --
	(189.47,174.46) --
	(190.16,174.46) --
	(190.84,174.46) --
	(191.53,174.47) --
	(192.22,174.47) --
	(192.91,174.46) --
	(193.60,174.46) --
	(194.28,174.46) --
	(194.97,174.46) --
	(195.66,174.46) --
	(196.35,174.44) --
	(197.04,174.44) --
	(197.72,174.42) --
	(198.41,174.41) --
	(199.10,174.41);

\path[] (199.10,172.64) --
	(198.41,172.64) --
	(197.72,172.65) --
	(197.04,172.66) --
	(196.35,172.67) --
	(195.66,172.69) --
	(194.97,172.69) --
	(194.28,172.68) --
	(193.60,172.69) --
	(192.91,172.68) --
	(192.22,172.70) --
	(191.53,172.68) --
	(190.84,172.68) --
	(190.16,172.68) --
	(189.47,172.68) --
	(188.78,172.70) --
	(188.09,172.73) --
	(187.40,172.72) --
	(186.72,172.71) --
	(186.03,172.71) --
	(185.34,172.68) --
	(184.65,172.69) --
	(183.96,172.73) --
	(183.28,172.72) --
	(182.59,172.69) --
	(181.90,172.71) --
	(181.21,172.70) --
	(180.52,172.71) --
	(179.84,172.71) --
	(179.15,172.69) --
	(178.46,172.71) --
	(177.77,172.70) --
	(177.08,172.67) --
	(176.40,172.70) --
	(175.71,172.69) --
	(175.02,172.70) --
	(174.33,172.73) --
	(173.64,172.73) --
	(172.96,172.70) --
	(172.27,172.69) --
	(171.58,172.67) --
	(170.89,172.68) --
	(170.20,172.68) --
	(169.52,172.68) --
	(168.83,172.69) --
	(168.14,172.71) --
	(167.45,172.70) --
	(166.76,172.69) --
	(166.08,172.65) --
	(165.39,172.65) --
	(164.70,172.65) --
	(164.01,172.71) --
	(163.32,172.70) --
	(162.64,172.64) --
	(161.95,172.66) --
	(161.26,172.68) --
	(160.57,172.69) --
	(159.88,172.75) --
	(159.20,172.71) --
	(158.51,172.70) --
	(157.82,172.69) --
	(157.13,172.63) --
	(156.44,172.62) --
	(155.76,172.62) --
	(155.07,172.58) --
	(154.38,172.53) --
	(153.69,172.52) --
	(153.00,172.51) --
	(152.32,172.55) --
	(151.63,172.55) --
	(150.94,172.61) --
	(150.25,172.64) --
	(149.57,172.66) --
	(148.88,172.73) --
	(148.19,172.73) --
	(147.50,172.77) --
	(146.81,172.78) --
	(146.13,172.85) --
	(145.44,172.88) --
	(144.75,172.83) --
	(144.06,172.90) --
	(143.37,172.88) --
	(142.69,172.82) --
	(142.00,172.99) --
	(141.31,172.93) --
	(140.62,172.95) --
	(139.93,172.82) --
	(139.25,172.71) --
	(138.56,172.76) --
	(137.87,172.87) --
	(137.18,172.87) --
	(136.49,172.77) --
	(135.81,172.67) --
	(135.12,172.58) --
	(134.43,172.60) --
	(133.74,172.47) --
	(133.05,172.53) --
	(132.37,172.59) --
	(131.68,172.49) --
	(130.99,172.52) --
	(130.30,172.47) --
	(129.61,172.49) --
	(128.93,172.50) --
	(128.24,172.52) --
	(127.55,172.45) --
	(126.86,172.47) --
	(126.17,172.63) --
	(125.49,173.13) --
	(124.80,173.05) --
	(124.11,172.92) --
	(123.42,173.07) --
	(122.73,173.27) --
	(122.05,173.32) --
	(121.36,173.43) --
	(120.67,173.50) --
	(119.98,173.50) --
	(119.29,173.50) --
	(118.61,173.83) --
	(117.92,173.74) --
	(117.23,173.77) --
	(116.54,173.76) --
	(115.85,174.00) --
	(115.17,174.15) --
	(114.48,174.39) --
	(113.79,174.53) --
	(113.10,174.65) --
	(112.41,174.91) --
	(111.73,174.97) --
	(111.04,175.05) --
	(110.35,175.02) --
	(109.66,175.01) --
	(108.97,175.65) --
	(108.29,175.56) --
	(107.60,175.90) --
	(106.91,176.19) --
	(106.22,176.46) --
	(105.53,176.69) --
	(104.85,176.82) --
	(104.16,176.90) --
	(103.47,177.20) --
	(102.78,177.30) --
	(102.09,177.41) --
	(101.41,177.63) --
	(100.72,177.19) --
	(100.03,176.94) --
	( 99.34,177.09) --
	( 98.65,177.35) --
	( 97.97,177.02) --
	( 97.28,177.10) --
	( 96.59,176.60) --
	( 95.90,176.81) --
	( 95.21,177.11) --
	( 94.53,177.93) --
	( 93.84,178.73) --
	( 93.15,178.81) --
	( 92.46,179.14) --
	( 91.77,179.73) --
	( 91.09,179.57) --
	( 90.40,179.68) --
	( 89.71,179.35) --
	( 89.02,178.96) --
	( 88.34,179.06) --
	( 87.65,179.36) --
	( 86.96,179.89) --
	( 86.27,180.35) --
	( 85.58,180.48) --
	( 84.90,180.24) --
	( 84.21,179.83) --
	( 83.52,179.92) --
	( 82.83,179.53) --
	( 82.14,179.27) --
	( 81.46,179.59) --
	( 80.77,180.12) --
	( 80.08,180.58) --
	( 79.39,180.98) --
	( 78.70,181.34) --
	( 78.01,182.17) --
	( 77.33,182.80) --
	( 76.64,183.24) --
	( 75.95,184.33) --
	( 75.26,185.01) --
	( 74.57,184.82) --
	( 73.89,184.72) --
	( 73.20,185.17);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,180.41) --
	( 73.89,180.22) --
	( 74.57,179.46) --
	( 75.26,179.04) --
	( 75.95,178.69) --
	( 76.64,178.18) --
	( 77.33,178.08) --
	( 78.01,177.65) --
	( 78.70,177.46) --
	( 79.39,178.29) --
	( 80.08,178.70) --
	( 80.77,178.63) --
	( 81.46,178.64) --
	( 82.14,178.71) --
	( 82.83,178.79) --
	( 83.52,178.39) --
	( 84.21,177.80) --
	( 84.90,176.89) --
	( 85.58,177.34) --
	( 86.27,176.81) --
	( 86.96,176.45) --
	( 87.65,176.20) --
	( 88.34,175.99) --
	( 89.02,175.89) --
	( 89.71,175.47) --
	( 90.40,175.35) --
	( 91.09,174.72) --
	( 91.77,174.86) --
	( 92.46,174.85) --
	( 93.15,174.71) --
	( 93.84,174.09) --
	( 94.53,173.85) --
	( 95.21,174.22) --
	( 95.90,174.26) --
	( 96.59,174.47) --
	( 97.28,174.39) --
	( 97.97,174.47) --
	( 98.65,174.21) --
	( 99.34,174.07) --
	(100.03,173.73) --
	(100.72,173.61) --
	(101.41,173.42) --
	(102.09,173.42) --
	(102.78,173.43) --
	(103.47,173.41) --
	(104.16,173.39) --
	(104.85,173.04) --
	(105.53,172.84) --
	(106.22,172.65) --
	(106.91,172.54) --
	(107.60,172.37) --
	(108.29,172.51) --
	(108.97,172.40) --
	(109.66,172.13) --
	(110.35,171.96) --
	(111.04,172.08) --
	(111.73,171.78) --
	(112.41,171.63) --
	(113.10,171.54) --
	(113.79,171.41) --
	(114.48,171.27) --
	(115.17,171.01) --
	(115.85,170.92) --
	(116.54,170.84) --
	(117.23,170.93) --
	(117.92,170.85) --
	(118.61,170.68) --
	(119.29,170.76) --
	(119.98,170.65) --
	(120.67,170.58) --
	(121.36,170.62) --
	(122.05,170.44) --
	(122.73,170.43) --
	(123.42,170.34) --
	(124.11,170.43) --
	(124.80,170.32) --
	(125.49,170.40) --
	(126.17,170.33) --
	(126.86,170.45) --
	(127.55,170.51) --
	(128.24,170.52) --
	(128.93,170.57) --
	(129.61,170.48) --
	(130.30,170.30) --
	(130.99,170.25) --
	(131.68,170.24) --
	(132.37,170.22) --
	(133.05,170.18) --
	(133.74,170.23) --
	(134.43,170.18) --
	(135.12,170.21) --
	(135.81,170.20) --
	(136.49,170.19) --
	(137.18,170.16) --
	(137.87,170.18) --
	(138.56,170.13) --
	(139.25,170.10) --
	(139.93,170.09) --
	(140.62,170.09) --
	(141.31,170.13) --
	(142.00,170.09) --
	(142.69,170.08) --
	(143.37,170.04) --
	(144.06,170.07) --
	(144.75,170.11) --
	(145.44,170.12) --
	(146.13,170.16) --
	(146.81,170.18) --
	(147.50,170.15) --
	(148.19,170.18) --
	(148.88,170.11) --
	(149.57,170.18) --
	(150.25,170.19) --
	(150.94,170.14) --
	(151.63,170.10) --
	(152.32,170.06) --
	(153.00,170.11) --
	(153.69,170.08) --
	(154.38,170.05) --
	(155.07,170.02) --
	(155.76,169.98) --
	(156.44,170.00) --
	(157.13,169.99) --
	(157.82,170.00) --
	(158.51,170.00) --
	(159.20,169.96) --
	(159.88,169.95) --
	(160.57,169.94) --
	(161.26,169.90) --
	(161.95,169.86) --
	(162.64,169.87) --
	(163.32,169.85) --
	(164.01,169.83) --
	(164.70,169.86) --
	(165.39,169.90) --
	(166.08,169.89) --
	(166.76,169.90) --
	(167.45,169.87) --
	(168.14,169.90) --
	(168.83,169.92) --
	(169.52,169.90) --
	(170.20,169.92) --
	(170.89,169.93) --
	(171.58,169.90) --
	(172.27,169.89) --
	(172.96,169.93) --
	(173.64,169.93) --
	(174.33,169.91) --
	(175.02,169.85) --
	(175.71,169.82) --
	(176.40,169.79) --
	(177.08,169.77) --
	(177.77,169.76) --
	(178.46,169.75) --
	(179.15,169.76) --
	(179.84,169.73) --
	(180.52,169.74) --
	(181.21,169.72) --
	(181.90,169.72) --
	(182.59,169.73) --
	(183.28,169.71) --
	(183.96,169.71) --
	(184.65,169.70) --
	(185.34,169.70) --
	(186.03,169.70) --
	(186.72,169.70) --
	(187.40,169.68) --
	(188.09,169.68) --
	(188.78,169.66) --
	(189.47,169.65) --
	(190.16,169.65) --
	(190.84,169.64) --
	(191.53,169.64) --
	(192.22,169.65) --
	(192.91,169.65) --
	(193.60,169.65) --
	(194.28,169.65) --
	(194.97,169.64) --
	(195.66,169.64) --
	(196.35,169.64) --
	(197.04,169.63) --
	(197.72,169.64) --
	(198.41,169.65) --
	(199.10,169.64) --
	(199.10,169.56) --
	(198.41,169.56) --
	(197.72,169.56) --
	(197.04,169.55) --
	(196.35,169.55) --
	(195.66,169.55) --
	(194.97,169.55) --
	(194.28,169.56) --
	(193.60,169.55) --
	(192.91,169.55) --
	(192.22,169.54) --
	(191.53,169.53) --
	(190.84,169.53) --
	(190.16,169.54) --
	(189.47,169.53) --
	(188.78,169.54) --
	(188.09,169.56) --
	(187.40,169.56) --
	(186.72,169.58) --
	(186.03,169.57) --
	(185.34,169.57) --
	(184.65,169.57) --
	(183.96,169.57) --
	(183.28,169.56) --
	(182.59,169.59) --
	(181.90,169.58) --
	(181.21,169.57) --
	(180.52,169.59) --
	(179.84,169.57) --
	(179.15,169.59) --
	(178.46,169.58) --
	(177.77,169.60) --
	(177.08,169.60) --
	(176.40,169.62) --
	(175.71,169.65) --
	(175.02,169.68) --
	(174.33,169.73) --
	(173.64,169.75) --
	(172.96,169.74) --
	(172.27,169.70) --
	(171.58,169.71) --
	(170.89,169.73) --
	(170.20,169.72) --
	(169.52,169.69) --
	(168.83,169.70) --
	(168.14,169.67) --
	(167.45,169.65) --
	(166.76,169.68) --
	(166.08,169.67) --
	(165.39,169.68) --
	(164.70,169.63) --
	(164.01,169.61) --
	(163.32,169.62) --
	(162.64,169.64) --
	(161.95,169.64) --
	(161.26,169.66) --
	(160.57,169.70) --
	(159.88,169.69) --
	(159.20,169.69) --
	(158.51,169.73) --
	(157.82,169.72) --
	(157.13,169.70) --
	(156.44,169.71) --
	(155.76,169.69) --
	(155.07,169.71) --
	(154.38,169.73) --
	(153.69,169.76) --
	(153.00,169.79) --
	(152.32,169.74) --
	(151.63,169.76) --
	(150.94,169.78) --
	(150.25,169.84) --
	(149.57,169.80) --
	(148.88,169.73) --
	(148.19,169.79) --
	(147.50,169.73) --
	(146.81,169.76) --
	(146.13,169.74) --
	(145.44,169.66) --
	(144.75,169.64) --
	(144.06,169.61) --
	(143.37,169.56) --
	(142.69,169.59) --
	(142.00,169.59) --
	(141.31,169.61) --
	(140.62,169.55) --
	(139.93,169.51) --
	(139.25,169.49) --
	(138.56,169.50) --
	(137.87,169.55) --
	(137.18,169.54) --
	(136.49,169.55) --
	(135.81,169.53) --
	(135.12,169.54) --
	(134.43,169.48) --
	(133.74,169.54) --
	(133.05,169.48) --
	(132.37,169.51) --
	(131.68,169.49) --
	(130.99,169.47) --
	(130.30,169.47) --
	(129.61,169.64) --
	(128.93,169.69) --
	(128.24,169.63) --
	(127.55,169.62) --
	(126.86,169.52) --
	(126.17,169.38) --
	(125.49,169.44) --
	(124.80,169.36) --
	(124.11,169.44) --
	(123.42,169.34) --
	(122.73,169.40) --
	(122.05,169.39) --
	(121.36,169.58) --
	(120.67,169.49) --
	(119.98,169.57) --
	(119.29,169.63) --
	(118.61,169.55) --
	(117.92,169.72) --
	(117.23,169.67) --
	(116.54,169.60) --
	(115.85,169.63) --
	(115.17,169.68) --
	(114.48,169.98) --
	(113.79,170.14) --
	(113.10,170.22) --
	(112.41,170.29) --
	(111.73,170.44) --
	(111.04,170.69) --
	(110.35,170.51) --
	(109.66,170.61) --
	(108.97,170.88) --
	(108.29,170.97) --
	(107.60,170.80) --
	(106.91,171.02) --
	(106.22,171.04) --
	(105.53,171.18) --
	(104.85,171.38) --
	(104.16,171.62) --
	(103.47,171.75) --
	(102.78,171.61) --
	(102.09,171.54) --
	(101.41,171.50) --
	(100.72,171.66) --
	(100.03,171.77) --
	( 99.34,172.09) --
	( 98.65,172.19) --
	( 97.97,172.26) --
	( 97.28,172.20) --
	( 96.59,172.25) --
	( 95.90,172.00) --
	( 95.21,171.96) --
	( 94.53,171.58) --
	( 93.84,171.80) --
	( 93.15,172.47) --
	( 92.46,172.61) --
	( 91.77,172.56) --
	( 91.09,172.12) --
	( 90.40,172.67) --
	( 89.71,172.88) --
	( 89.02,173.44) --
	( 88.34,173.44) --
	( 87.65,173.69) --
	( 86.96,174.06) --
	( 86.27,174.36) --
	( 85.58,174.70) --
	( 84.90,174.19) --
	( 84.21,175.06) --
	( 83.52,175.60) --
	( 82.83,175.85) --
	( 82.14,175.89) --
	( 81.46,175.84) --
	( 80.77,175.90) --
	( 80.08,176.03) --
	( 79.39,175.64) --
	( 78.70,174.67) --
	( 78.01,174.83) --
	( 77.33,175.19) --
	( 76.64,175.31) --
	( 75.95,175.88) --
	( 75.26,176.37) --
	( 74.57,176.71) --
	( 73.89,177.48) --
	( 73.20,177.45) --
	cycle;

\path[] ( 73.20,180.41) --
	( 73.89,180.22) --
	( 74.57,179.46) --
	( 75.26,179.04) --
	( 75.95,178.69) --
	( 76.64,178.18) --
	( 77.33,178.08) --
	( 78.01,177.65) --
	( 78.70,177.46) --
	( 79.39,178.29) --
	( 80.08,178.70) --
	( 80.77,178.63) --
	( 81.46,178.64) --
	( 82.14,178.71) --
	( 82.83,178.79) --
	( 83.52,178.39) --
	( 84.21,177.80) --
	( 84.90,176.89) --
	( 85.58,177.34) --
	( 86.27,176.81) --
	( 86.96,176.45) --
	( 87.65,176.20) --
	( 88.34,175.99) --
	( 89.02,175.89) --
	( 89.71,175.47) --
	( 90.40,175.35) --
	( 91.09,174.72) --
	( 91.77,174.86) --
	( 92.46,174.85) --
	( 93.15,174.71) --
	( 93.84,174.09) --
	( 94.53,173.85) --
	( 95.21,174.22) --
	( 95.90,174.26) --
	( 96.59,174.47) --
	( 97.28,174.39) --
	( 97.97,174.47) --
	( 98.65,174.21) --
	( 99.34,174.07) --
	(100.03,173.73) --
	(100.72,173.61) --
	(101.41,173.42) --
	(102.09,173.42) --
	(102.78,173.43) --
	(103.47,173.41) --
	(104.16,173.39) --
	(104.85,173.04) --
	(105.53,172.84) --
	(106.22,172.65) --
	(106.91,172.54) --
	(107.60,172.37) --
	(108.29,172.51) --
	(108.97,172.40) --
	(109.66,172.13) --
	(110.35,171.96) --
	(111.04,172.08) --
	(111.73,171.78) --
	(112.41,171.63) --
	(113.10,171.54) --
	(113.79,171.41) --
	(114.48,171.27) --
	(115.17,171.01) --
	(115.85,170.92) --
	(116.54,170.84) --
	(117.23,170.93) --
	(117.92,170.85) --
	(118.61,170.68) --
	(119.29,170.76) --
	(119.98,170.65) --
	(120.67,170.58) --
	(121.36,170.62) --
	(122.05,170.44) --
	(122.73,170.43) --
	(123.42,170.34) --
	(124.11,170.43) --
	(124.80,170.32) --
	(125.49,170.40) --
	(126.17,170.33) --
	(126.86,170.45) --
	(127.55,170.51) --
	(128.24,170.52) --
	(128.93,170.57) --
	(129.61,170.48) --
	(130.30,170.30) --
	(130.99,170.25) --
	(131.68,170.24) --
	(132.37,170.22) --
	(133.05,170.18) --
	(133.74,170.23) --
	(134.43,170.18) --
	(135.12,170.21) --
	(135.81,170.20) --
	(136.49,170.19) --
	(137.18,170.16) --
	(137.87,170.18) --
	(138.56,170.13) --
	(139.25,170.10) --
	(139.93,170.09) --
	(140.62,170.09) --
	(141.31,170.13) --
	(142.00,170.09) --
	(142.69,170.08) --
	(143.37,170.04) --
	(144.06,170.07) --
	(144.75,170.11) --
	(145.44,170.12) --
	(146.13,170.16) --
	(146.81,170.18) --
	(147.50,170.15) --
	(148.19,170.18) --
	(148.88,170.11) --
	(149.57,170.18) --
	(150.25,170.19) --
	(150.94,170.14) --
	(151.63,170.10) --
	(152.32,170.06) --
	(153.00,170.11) --
	(153.69,170.08) --
	(154.38,170.05) --
	(155.07,170.02) --
	(155.76,169.98) --
	(156.44,170.00) --
	(157.13,169.99) --
	(157.82,170.00) --
	(158.51,170.00) --
	(159.20,169.96) --
	(159.88,169.95) --
	(160.57,169.94) --
	(161.26,169.90) --
	(161.95,169.86) --
	(162.64,169.87) --
	(163.32,169.85) --
	(164.01,169.83) --
	(164.70,169.86) --
	(165.39,169.90) --
	(166.08,169.89) --
	(166.76,169.90) --
	(167.45,169.87) --
	(168.14,169.90) --
	(168.83,169.92) --
	(169.52,169.90) --
	(170.20,169.92) --
	(170.89,169.93) --
	(171.58,169.90) --
	(172.27,169.89) --
	(172.96,169.93) --
	(173.64,169.93) --
	(174.33,169.91) --
	(175.02,169.85) --
	(175.71,169.82) --
	(176.40,169.79) --
	(177.08,169.77) --
	(177.77,169.76) --
	(178.46,169.75) --
	(179.15,169.76) --
	(179.84,169.73) --
	(180.52,169.74) --
	(181.21,169.72) --
	(181.90,169.72) --
	(182.59,169.73) --
	(183.28,169.71) --
	(183.96,169.71) --
	(184.65,169.70) --
	(185.34,169.70) --
	(186.03,169.70) --
	(186.72,169.70) --
	(187.40,169.68) --
	(188.09,169.68) --
	(188.78,169.66) --
	(189.47,169.65) --
	(190.16,169.65) --
	(190.84,169.64) --
	(191.53,169.64) --
	(192.22,169.65) --
	(192.91,169.65) --
	(193.60,169.65) --
	(194.28,169.65) --
	(194.97,169.64) --
	(195.66,169.64) --
	(196.35,169.64) --
	(197.04,169.63) --
	(197.72,169.64) --
	(198.41,169.65) --
	(199.10,169.64);

\path[] (199.10,169.56) --
	(198.41,169.56) --
	(197.72,169.56) --
	(197.04,169.55) --
	(196.35,169.55) --
	(195.66,169.55) --
	(194.97,169.55) --
	(194.28,169.56) --
	(193.60,169.55) --
	(192.91,169.55) --
	(192.22,169.54) --
	(191.53,169.53) --
	(190.84,169.53) --
	(190.16,169.54) --
	(189.47,169.53) --
	(188.78,169.54) --
	(188.09,169.56) --
	(187.40,169.56) --
	(186.72,169.58) --
	(186.03,169.57) --
	(185.34,169.57) --
	(184.65,169.57) --
	(183.96,169.57) --
	(183.28,169.56) --
	(182.59,169.59) --
	(181.90,169.58) --
	(181.21,169.57) --
	(180.52,169.59) --
	(179.84,169.57) --
	(179.15,169.59) --
	(178.46,169.58) --
	(177.77,169.60) --
	(177.08,169.60) --
	(176.40,169.62) --
	(175.71,169.65) --
	(175.02,169.68) --
	(174.33,169.73) --
	(173.64,169.75) --
	(172.96,169.74) --
	(172.27,169.70) --
	(171.58,169.71) --
	(170.89,169.73) --
	(170.20,169.72) --
	(169.52,169.69) --
	(168.83,169.70) --
	(168.14,169.67) --
	(167.45,169.65) --
	(166.76,169.68) --
	(166.08,169.67) --
	(165.39,169.68) --
	(164.70,169.63) --
	(164.01,169.61) --
	(163.32,169.62) --
	(162.64,169.64) --
	(161.95,169.64) --
	(161.26,169.66) --
	(160.57,169.70) --
	(159.88,169.69) --
	(159.20,169.69) --
	(158.51,169.73) --
	(157.82,169.72) --
	(157.13,169.70) --
	(156.44,169.71) --
	(155.76,169.69) --
	(155.07,169.71) --
	(154.38,169.73) --
	(153.69,169.76) --
	(153.00,169.79) --
	(152.32,169.74) --
	(151.63,169.76) --
	(150.94,169.78) --
	(150.25,169.84) --
	(149.57,169.80) --
	(148.88,169.73) --
	(148.19,169.79) --
	(147.50,169.73) --
	(146.81,169.76) --
	(146.13,169.74) --
	(145.44,169.66) --
	(144.75,169.64) --
	(144.06,169.61) --
	(143.37,169.56) --
	(142.69,169.59) --
	(142.00,169.59) --
	(141.31,169.61) --
	(140.62,169.55) --
	(139.93,169.51) --
	(139.25,169.49) --
	(138.56,169.50) --
	(137.87,169.55) --
	(137.18,169.54) --
	(136.49,169.55) --
	(135.81,169.53) --
	(135.12,169.54) --
	(134.43,169.48) --
	(133.74,169.54) --
	(133.05,169.48) --
	(132.37,169.51) --
	(131.68,169.49) --
	(130.99,169.47) --
	(130.30,169.47) --
	(129.61,169.64) --
	(128.93,169.69) --
	(128.24,169.63) --
	(127.55,169.62) --
	(126.86,169.52) --
	(126.17,169.38) --
	(125.49,169.44) --
	(124.80,169.36) --
	(124.11,169.44) --
	(123.42,169.34) --
	(122.73,169.40) --
	(122.05,169.39) --
	(121.36,169.58) --
	(120.67,169.49) --
	(119.98,169.57) --
	(119.29,169.63) --
	(118.61,169.55) --
	(117.92,169.72) --
	(117.23,169.67) --
	(116.54,169.60) --
	(115.85,169.63) --
	(115.17,169.68) --
	(114.48,169.98) --
	(113.79,170.14) --
	(113.10,170.22) --
	(112.41,170.29) --
	(111.73,170.44) --
	(111.04,170.69) --
	(110.35,170.51) --
	(109.66,170.61) --
	(108.97,170.88) --
	(108.29,170.97) --
	(107.60,170.80) --
	(106.91,171.02) --
	(106.22,171.04) --
	(105.53,171.18) --
	(104.85,171.38) --
	(104.16,171.62) --
	(103.47,171.75) --
	(102.78,171.61) --
	(102.09,171.54) --
	(101.41,171.50) --
	(100.72,171.66) --
	(100.03,171.77) --
	( 99.34,172.09) --
	( 98.65,172.19) --
	( 97.97,172.26) --
	( 97.28,172.20) --
	( 96.59,172.25) --
	( 95.90,172.00) --
	( 95.21,171.96) --
	( 94.53,171.58) --
	( 93.84,171.80) --
	( 93.15,172.47) --
	( 92.46,172.61) --
	( 91.77,172.56) --
	( 91.09,172.12) --
	( 90.40,172.67) --
	( 89.71,172.88) --
	( 89.02,173.44) --
	( 88.34,173.44) --
	( 87.65,173.69) --
	( 86.96,174.06) --
	( 86.27,174.36) --
	( 85.58,174.70) --
	( 84.90,174.19) --
	( 84.21,175.06) --
	( 83.52,175.60) --
	( 82.83,175.85) --
	( 82.14,175.89) --
	( 81.46,175.84) --
	( 80.77,175.90) --
	( 80.08,176.03) --
	( 79.39,175.64) --
	( 78.70,174.67) --
	( 78.01,174.83) --
	( 77.33,175.19) --
	( 76.64,175.31) --
	( 75.95,175.88) --
	( 75.26,176.37) --
	( 74.57,176.71) --
	( 73.89,177.48) --
	( 73.20,177.45);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,252.23) --
	( 73.89,252.91) --
	( 74.57,252.40) --
	( 75.26,251.78) --
	( 75.95,251.36) --
	( 76.64,252.22) --
	( 77.33,252.07) --
	( 78.01,253.06) --
	( 78.70,252.99) --
	( 79.39,253.15) --
	( 80.08,252.76) --
	( 80.77,253.89) --
	( 81.46,253.85) --
	( 82.14,253.58) --
	( 82.83,253.99) --
	( 83.52,254.18) --
	( 84.21,254.73) --
	( 84.90,254.78) --
	( 85.58,254.93) --
	( 86.27,254.73) --
	( 86.96,254.36) --
	( 87.65,254.21) --
	( 88.34,253.78) --
	( 89.02,253.48) --
	( 89.71,252.98) --
	( 90.40,252.57) --
	( 91.09,252.27) --
	( 91.77,252.63) --
	( 92.46,252.84) --
	( 93.15,253.37) --
	( 93.84,253.05) --
	( 94.53,253.92) --
	( 95.21,253.65) --
	( 95.90,253.79) --
	( 96.59,253.44) --
	( 97.28,253.00) --
	( 97.97,252.51) --
	( 98.65,252.17) --
	( 99.34,251.82) --
	(100.03,251.91) --
	(100.72,251.57) --
	(101.41,251.39) --
	(102.09,252.15) --
	(102.78,251.69) --
	(103.47,251.23) --
	(104.16,250.79) --
	(104.85,250.39) --
	(105.53,251.48) --
	(106.22,251.12) --
	(106.91,250.67) --
	(107.60,250.29) --
	(108.29,249.84) --
	(108.97,251.85) --
	(109.66,251.50) --
	(110.35,252.27) --
	(111.04,252.06) --
	(111.73,251.98) --
	(112.41,253.86) --
	(113.10,253.73) --
	(113.79,253.21) --
	(114.48,253.20) --
	(115.17,252.80) --
	(115.85,252.54) --
	(116.54,253.90) --
	(117.23,253.58) --
	(117.92,253.12) --
	(118.61,253.16) --
	(119.29,252.66) --
	(119.98,252.64) --
	(120.67,252.23) --
	(121.36,253.39) --
	(122.05,252.82) --
	(122.73,253.92) --
	(123.42,254.01) --
	(124.11,253.54) --
	(124.80,253.95) --
	(125.49,254.56) --
	(126.17,254.31) --
	(126.86,253.96) --
	(127.55,252.91) --
	(128.24,253.64) --
	(128.93,253.26) --
	(129.61,253.21) --
	(130.30,254.03) --
	(130.99,253.87) --
	(131.68,255.13) --
	(132.37,255.30) --
	(133.05,255.05) --
	(133.74,254.81) --
	(134.43,254.34) --
	(135.12,253.89) --
	(135.81,253.58) --
	(136.49,253.12) --
	(137.18,253.81) --
	(137.87,254.44) --
	(138.56,254.67) --
	(139.25,254.48) --
	(139.93,254.27) --
	(140.62,254.05) --
	(141.31,254.01) --
	(142.00,253.65) --
	(142.69,253.66) --
	(143.37,253.56) --
	(144.06,253.18) --
	(144.75,252.77) --
	(145.44,253.84) --
	(146.13,254.39) --
	(146.81,254.61) --
	(147.50,255.35) --
	(148.19,255.65) --
	(148.88,256.27) --
	(149.57,255.68) --
	(150.25,255.57) --
	(150.94,255.25) --
	(151.63,255.06) --
	(152.32,255.47) --
	(153.00,255.34) --
	(153.69,254.88) --
	(154.38,254.46) --
	(155.07,254.13) --
	(155.76,254.17) --
	(156.44,253.89) --
	(157.13,253.75) --
	(157.82,253.28) --
	(158.51,253.81) --
	(159.20,253.77) --
	(159.88,253.36) --
	(160.57,254.52) --
	(161.26,255.13) --
	(161.95,255.11) --
	(162.64,254.97) --
	(163.32,254.71) --
	(164.01,254.57) --
	(164.70,255.42) --
	(165.39,255.24) --
	(166.08,254.89) --
	(166.76,254.53) --
	(167.45,255.37) --
	(168.14,254.96) --
	(168.83,254.71) --
	(169.52,254.52) --
	(170.20,254.27) --
	(170.89,254.48) --
	(171.58,253.45) --
	(172.27,253.89) --
	(172.96,253.56) --
	(173.64,253.13) --
	(174.33,251.45) --
	(175.02,250.81) --
	(175.71,250.14) --
	(176.40,249.56) --
	(177.08,249.07) --
	(177.77,248.80) --
	(178.46,248.27) --
	(179.15,247.61) --
	(179.84,247.10) --
	(180.52,246.60) --
	(181.21,246.45) --
	(181.90,246.16) --
	(182.59,245.69) --
	(183.28,247.85) --
	(183.96,247.51) --
	(184.65,247.02) --
	(185.34,249.02) --
	(186.03,248.76) --
	(186.72,248.41) --
	(187.40,250.05) --
	(188.09,250.04) --
	(188.78,249.86) --
	(189.47,251.50) --
	(190.16,251.25) --
	(190.84,252.48) --
	(191.53,252.21) --
	(192.22,251.74) --
	(192.91,252.74) --
	(193.60,252.51) --
	(194.28,253.44) --
	(194.97,253.21) --
	(195.66,253.32) --
	(196.35,253.02) --
	(197.04,252.62) --
	(197.72,252.31) --
	(198.41,253.44) --
	(199.10,254.09) --
	(199.10,248.51) --
	(198.41,247.77) --
	(197.72,246.17) --
	(197.04,246.67) --
	(196.35,247.26) --
	(195.66,247.68) --
	(194.97,247.37) --
	(194.28,247.69) --
	(193.60,246.48) --
	(192.91,246.83) --
	(192.22,245.59) --
	(191.53,246.28) --
	(190.84,246.66) --
	(190.16,244.59) --
	(189.47,244.98) --
	(188.78,242.67) --
	(188.09,243.07) --
	(187.40,243.06) --
	(186.72,241.08) --
	(186.03,241.60) --
	(185.34,242.00) --
	(184.65,239.77) --
	(183.96,240.46) --
	(183.28,240.84) --
	(182.59,238.93) --
	(181.90,239.83) --
	(181.21,240.31) --
	(180.52,240.44) --
	(179.84,241.33) --
	(179.15,242.15) --
	(178.46,243.04) --
	(177.77,243.82) --
	(177.08,244.17) --
	(176.40,244.82) --
	(175.71,245.49) --
	(175.02,246.32) --
	(174.33,247.08) --
	(173.64,248.70) --
	(172.96,249.16) --
	(172.27,249.46) --
	(171.58,248.96) --
	(170.89,249.86) --
	(170.20,249.66) --
	(169.52,249.83) --
	(168.83,250.09) --
	(168.14,250.31) --
	(167.45,250.90) --
	(166.76,249.83) --
	(166.08,250.21) --
	(165.39,250.71) --
	(164.70,250.99) --
	(164.01,249.97) --
	(163.32,250.14) --
	(162.64,250.54) --
	(161.95,250.72) --
	(161.26,250.70) --
	(160.57,250.08) --
	(159.88,248.76) --
	(159.20,249.31) --
	(158.51,249.29) --
	(157.82,248.72) --
	(157.13,249.35) --
	(156.44,249.33) --
	(155.76,249.62) --
	(155.07,249.46) --
	(154.38,249.82) --
	(153.69,250.32) --
	(153.00,250.83) --
	(152.32,250.94) --
	(151.63,250.53) --
	(150.94,250.77) --
	(150.25,251.21) --
	(149.57,251.22) --
	(148.88,252.06) --
	(148.19,251.24) --
	(147.50,250.72) --
	(146.81,249.84) --
	(146.13,249.45) --
	(145.44,248.88) --
	(144.75,247.48) --
	(144.06,248.03) --
	(143.37,248.57) --
	(142.69,248.57) --
	(142.00,248.43) --
	(141.31,248.89) --
	(140.62,248.89) --
	(139.93,249.23) --
	(139.25,249.52) --
	(138.56,249.77) --
	(137.87,249.51) --
	(137.18,248.76) --
	(136.49,247.97) --
	(135.81,248.54) --
	(135.12,248.81) --
	(134.43,249.36) --
	(133.74,250.01) --
	(133.05,250.33) --
	(132.37,250.75) --
	(131.68,250.49) --
	(130.99,249.21) --
	(130.30,249.43) --
	(129.61,248.55) --
	(128.93,248.57) --
	(128.24,249.02) --
	(127.55,248.26) --
	(126.86,249.62) --
	(126.17,249.96) --
	(125.49,250.36) --
	(124.80,249.59) --
	(124.11,249.05) --
	(123.42,249.66) --
	(122.73,249.68) --
	(122.05,248.32) --
	(121.36,249.03) --
	(120.67,247.63) --
	(119.98,248.15) --
	(119.29,247.98) --
	(118.61,248.58) --
	(117.92,248.42) --
	(117.23,248.84) --
	(116.54,249.23) --
	(115.85,247.45) --
	(115.17,247.76) --
	(114.48,248.30) --
	(113.79,248.23) --
	(113.10,248.94) --
	(112.41,248.99) --
	(111.73,246.70) --
	(111.04,246.67) --
	(110.35,246.86) --
	(109.66,246.03) --
	(108.97,246.41) --
	(108.29,244.07) --
	(107.60,244.80) --
	(106.91,245.34) --
	(106.22,245.94) --
	(105.53,246.41) --
	(104.85,245.34) --
	(104.16,245.72) --
	(103.47,246.25) --
	(102.78,246.94) --
	(102.09,247.42) --
	(101.41,246.34) --
	(100.72,246.57) --
	(100.03,246.96) --
	( 99.34,247.11) --
	( 98.65,247.55) --
	( 97.97,247.94) --
	( 97.28,248.59) --
	( 96.59,249.10) --
	( 95.90,249.56) --
	( 95.21,249.28) --
	( 94.53,249.63) --
	( 93.84,248.72) --
	( 93.15,248.98) --
	( 92.46,248.22) --
	( 91.77,247.79) --
	( 91.09,247.38) --
	( 90.40,247.69) --
	( 89.71,248.09) --
	( 89.02,248.47) --
	( 88.34,248.70) --
	( 87.65,249.29) --
	( 86.96,249.42) --
	( 86.27,249.94) --
	( 85.58,250.21) --
	( 84.90,249.83) --
	( 84.21,249.66) --
	( 83.52,248.92) --
	( 82.83,248.81) --
	( 82.14,248.22) --
	( 81.46,248.59) --
	( 80.77,248.65) --
	( 80.08,247.24) --
	( 79.39,247.80) --
	( 78.70,247.63) --
	( 78.01,247.66) --
	( 77.33,246.50) --
	( 76.64,246.64) --
	( 75.95,245.88) --
	( 75.26,246.51) --
	( 74.57,247.33) --
	( 73.89,248.01) --
	( 73.20,247.21) --
	cycle;

\path[] ( 73.20,252.23) --
	( 73.89,252.91) --
	( 74.57,252.40) --
	( 75.26,251.78) --
	( 75.95,251.36) --
	( 76.64,252.22) --
	( 77.33,252.07) --
	( 78.01,253.06) --
	( 78.70,252.99) --
	( 79.39,253.15) --
	( 80.08,252.76) --
	( 80.77,253.89) --
	( 81.46,253.85) --
	( 82.14,253.58) --
	( 82.83,253.99) --
	( 83.52,254.18) --
	( 84.21,254.73) --
	( 84.90,254.78) --
	( 85.58,254.93) --
	( 86.27,254.73) --
	( 86.96,254.36) --
	( 87.65,254.21) --
	( 88.34,253.78) --
	( 89.02,253.48) --
	( 89.71,252.98) --
	( 90.40,252.57) --
	( 91.09,252.27) --
	( 91.77,252.63) --
	( 92.46,252.84) --
	( 93.15,253.37) --
	( 93.84,253.05) --
	( 94.53,253.92) --
	( 95.21,253.65) --
	( 95.90,253.79) --
	( 96.59,253.44) --
	( 97.28,253.00) --
	( 97.97,252.51) --
	( 98.65,252.17) --
	( 99.34,251.82) --
	(100.03,251.91) --
	(100.72,251.57) --
	(101.41,251.39) --
	(102.09,252.15) --
	(102.78,251.69) --
	(103.47,251.23) --
	(104.16,250.79) --
	(104.85,250.39) --
	(105.53,251.48) --
	(106.22,251.12) --
	(106.91,250.67) --
	(107.60,250.29) --
	(108.29,249.84) --
	(108.97,251.85) --
	(109.66,251.50) --
	(110.35,252.27) --
	(111.04,252.06) --
	(111.73,251.98) --
	(112.41,253.86) --
	(113.10,253.73) --
	(113.79,253.21) --
	(114.48,253.20) --
	(115.17,252.80) --
	(115.85,252.54) --
	(116.54,253.90) --
	(117.23,253.58) --
	(117.92,253.12) --
	(118.61,253.16) --
	(119.29,252.66) --
	(119.98,252.64) --
	(120.67,252.23) --
	(121.36,253.39) --
	(122.05,252.82) --
	(122.73,253.92) --
	(123.42,254.01) --
	(124.11,253.54) --
	(124.80,253.95) --
	(125.49,254.56) --
	(126.17,254.31) --
	(126.86,253.96) --
	(127.55,252.91) --
	(128.24,253.64) --
	(128.93,253.26) --
	(129.61,253.21) --
	(130.30,254.03) --
	(130.99,253.87) --
	(131.68,255.13) --
	(132.37,255.30) --
	(133.05,255.05) --
	(133.74,254.81) --
	(134.43,254.34) --
	(135.12,253.89) --
	(135.81,253.58) --
	(136.49,253.12) --
	(137.18,253.81) --
	(137.87,254.44) --
	(138.56,254.67) --
	(139.25,254.48) --
	(139.93,254.27) --
	(140.62,254.05) --
	(141.31,254.01) --
	(142.00,253.65) --
	(142.69,253.66) --
	(143.37,253.56) --
	(144.06,253.18) --
	(144.75,252.77) --
	(145.44,253.84) --
	(146.13,254.39) --
	(146.81,254.61) --
	(147.50,255.35) --
	(148.19,255.65) --
	(148.88,256.27) --
	(149.57,255.68) --
	(150.25,255.57) --
	(150.94,255.25) --
	(151.63,255.06) --
	(152.32,255.47) --
	(153.00,255.34) --
	(153.69,254.88) --
	(154.38,254.46) --
	(155.07,254.13) --
	(155.76,254.17) --
	(156.44,253.89) --
	(157.13,253.75) --
	(157.82,253.28) --
	(158.51,253.81) --
	(159.20,253.77) --
	(159.88,253.36) --
	(160.57,254.52) --
	(161.26,255.13) --
	(161.95,255.11) --
	(162.64,254.97) --
	(163.32,254.71) --
	(164.01,254.57) --
	(164.70,255.42) --
	(165.39,255.24) --
	(166.08,254.89) --
	(166.76,254.53) --
	(167.45,255.37) --
	(168.14,254.96) --
	(168.83,254.71) --
	(169.52,254.52) --
	(170.20,254.27) --
	(170.89,254.48) --
	(171.58,253.45) --
	(172.27,253.89) --
	(172.96,253.56) --
	(173.64,253.13) --
	(174.33,251.45) --
	(175.02,250.81) --
	(175.71,250.14) --
	(176.40,249.56) --
	(177.08,249.07) --
	(177.77,248.80) --
	(178.46,248.27) --
	(179.15,247.61) --
	(179.84,247.10) --
	(180.52,246.60) --
	(181.21,246.45) --
	(181.90,246.16) --
	(182.59,245.69) --
	(183.28,247.85) --
	(183.96,247.51) --
	(184.65,247.02) --
	(185.34,249.02) --
	(186.03,248.76) --
	(186.72,248.41) --
	(187.40,250.05) --
	(188.09,250.04) --
	(188.78,249.86) --
	(189.47,251.50) --
	(190.16,251.25) --
	(190.84,252.48) --
	(191.53,252.21) --
	(192.22,251.74) --
	(192.91,252.74) --
	(193.60,252.51) --
	(194.28,253.44) --
	(194.97,253.21) --
	(195.66,253.32) --
	(196.35,253.02) --
	(197.04,252.62) --
	(197.72,252.31) --
	(198.41,253.44) --
	(199.10,254.09);

\path[] (199.10,248.51) --
	(198.41,247.77) --
	(197.72,246.17) --
	(197.04,246.67) --
	(196.35,247.26) --
	(195.66,247.68) --
	(194.97,247.37) --
	(194.28,247.69) --
	(193.60,246.48) --
	(192.91,246.83) --
	(192.22,245.59) --
	(191.53,246.28) --
	(190.84,246.66) --
	(190.16,244.59) --
	(189.47,244.98) --
	(188.78,242.67) --
	(188.09,243.07) --
	(187.40,243.06) --
	(186.72,241.08) --
	(186.03,241.60) --
	(185.34,242.00) --
	(184.65,239.77) --
	(183.96,240.46) --
	(183.28,240.84) --
	(182.59,238.93) --
	(181.90,239.83) --
	(181.21,240.31) --
	(180.52,240.44) --
	(179.84,241.33) --
	(179.15,242.15) --
	(178.46,243.04) --
	(177.77,243.82) --
	(177.08,244.17) --
	(176.40,244.82) --
	(175.71,245.49) --
	(175.02,246.32) --
	(174.33,247.08) --
	(173.64,248.70) --
	(172.96,249.16) --
	(172.27,249.46) --
	(171.58,248.96) --
	(170.89,249.86) --
	(170.20,249.66) --
	(169.52,249.83) --
	(168.83,250.09) --
	(168.14,250.31) --
	(167.45,250.90) --
	(166.76,249.83) --
	(166.08,250.21) --
	(165.39,250.71) --
	(164.70,250.99) --
	(164.01,249.97) --
	(163.32,250.14) --
	(162.64,250.54) --
	(161.95,250.72) --
	(161.26,250.70) --
	(160.57,250.08) --
	(159.88,248.76) --
	(159.20,249.31) --
	(158.51,249.29) --
	(157.82,248.72) --
	(157.13,249.35) --
	(156.44,249.33) --
	(155.76,249.62) --
	(155.07,249.46) --
	(154.38,249.82) --
	(153.69,250.32) --
	(153.00,250.83) --
	(152.32,250.94) --
	(151.63,250.53) --
	(150.94,250.77) --
	(150.25,251.21) --
	(149.57,251.22) --
	(148.88,252.06) --
	(148.19,251.24) --
	(147.50,250.72) --
	(146.81,249.84) --
	(146.13,249.45) --
	(145.44,248.88) --
	(144.75,247.48) --
	(144.06,248.03) --
	(143.37,248.57) --
	(142.69,248.57) --
	(142.00,248.43) --
	(141.31,248.89) --
	(140.62,248.89) --
	(139.93,249.23) --
	(139.25,249.52) --
	(138.56,249.77) --
	(137.87,249.51) --
	(137.18,248.76) --
	(136.49,247.97) --
	(135.81,248.54) --
	(135.12,248.81) --
	(134.43,249.36) --
	(133.74,250.01) --
	(133.05,250.33) --
	(132.37,250.75) --
	(131.68,250.49) --
	(130.99,249.21) --
	(130.30,249.43) --
	(129.61,248.55) --
	(128.93,248.57) --
	(128.24,249.02) --
	(127.55,248.26) --
	(126.86,249.62) --
	(126.17,249.96) --
	(125.49,250.36) --
	(124.80,249.59) --
	(124.11,249.05) --
	(123.42,249.66) --
	(122.73,249.68) --
	(122.05,248.32) --
	(121.36,249.03) --
	(120.67,247.63) --
	(119.98,248.15) --
	(119.29,247.98) --
	(118.61,248.58) --
	(117.92,248.42) --
	(117.23,248.84) --
	(116.54,249.23) --
	(115.85,247.45) --
	(115.17,247.76) --
	(114.48,248.30) --
	(113.79,248.23) --
	(113.10,248.94) --
	(112.41,248.99) --
	(111.73,246.70) --
	(111.04,246.67) --
	(110.35,246.86) --
	(109.66,246.03) --
	(108.97,246.41) --
	(108.29,244.07) --
	(107.60,244.80) --
	(106.91,245.34) --
	(106.22,245.94) --
	(105.53,246.41) --
	(104.85,245.34) --
	(104.16,245.72) --
	(103.47,246.25) --
	(102.78,246.94) --
	(102.09,247.42) --
	(101.41,246.34) --
	(100.72,246.57) --
	(100.03,246.96) --
	( 99.34,247.11) --
	( 98.65,247.55) --
	( 97.97,247.94) --
	( 97.28,248.59) --
	( 96.59,249.10) --
	( 95.90,249.56) --
	( 95.21,249.28) --
	( 94.53,249.63) --
	( 93.84,248.72) --
	( 93.15,248.98) --
	( 92.46,248.22) --
	( 91.77,247.79) --
	( 91.09,247.38) --
	( 90.40,247.69) --
	( 89.71,248.09) --
	( 89.02,248.47) --
	( 88.34,248.70) --
	( 87.65,249.29) --
	( 86.96,249.42) --
	( 86.27,249.94) --
	( 85.58,250.21) --
	( 84.90,249.83) --
	( 84.21,249.66) --
	( 83.52,248.92) --
	( 82.83,248.81) --
	( 82.14,248.22) --
	( 81.46,248.59) --
	( 80.77,248.65) --
	( 80.08,247.24) --
	( 79.39,247.80) --
	( 78.70,247.63) --
	( 78.01,247.66) --
	( 77.33,246.50) --
	( 76.64,246.64) --
	( 75.95,245.88) --
	( 75.26,246.51) --
	( 74.57,247.33) --
	( 73.89,248.01) --
	( 73.20,247.21);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.20] ( 73.20,252.04) --
	( 73.89,251.62) --
	( 74.57,251.45) --
	( 75.26,250.85) --
	( 75.95,250.77) --
	( 76.64,250.40) --
	( 77.33,250.31) --
	( 78.01,250.00) --
	( 78.70,249.60) --
	( 79.39,250.74) --
	( 80.08,250.24) --
	( 80.77,249.75) --
	( 81.46,249.35) --
	( 82.14,249.59) --
	( 82.83,249.27) --
	( 83.52,249.56) --
	( 84.21,249.27) --
	( 84.90,248.96) --
	( 85.58,248.50) --
	( 86.27,247.61) --
	( 86.96,247.14) --
	( 87.65,247.30) --
	( 88.34,246.39) --
	( 89.02,245.59) --
	( 89.71,245.15) --
	( 90.40,245.09) --
	( 91.09,244.87) --
	( 91.77,245.00) --
	( 92.46,244.65) --
	( 93.15,244.34) --
	( 93.84,243.97) --
	( 94.53,243.70) --
	( 95.21,246.48) --
	( 95.90,246.61) --
	( 96.59,247.51) --
	( 97.28,247.41) --
	( 97.97,247.32) --
	( 98.65,246.86) --
	( 99.34,246.41) --
	(100.03,246.69) --
	(100.72,246.51) --
	(101.41,246.49) --
	(102.09,247.57) --
	(102.78,248.18) --
	(103.47,247.87) --
	(104.16,247.39) --
	(104.85,249.22) --
	(105.53,248.43) --
	(106.22,249.18) --
	(106.91,248.67) --
	(107.60,248.08) --
	(108.29,247.75) --
	(108.97,247.03) --
	(109.66,246.56) --
	(110.35,246.40) --
	(111.04,247.37) --
	(111.73,246.93) --
	(112.41,246.73) --
	(113.10,246.35) --
	(113.79,245.56) --
	(114.48,245.09) --
	(115.17,245.02) --
	(115.85,245.16) --
	(116.54,245.15) --
	(117.23,244.86) --
	(117.92,244.17) --
	(118.61,243.47) --
	(119.29,243.61) --
	(119.98,242.75) --
	(120.67,242.40) --
	(121.36,241.55) --
	(122.05,240.95) --
	(122.73,240.47) --
	(123.42,241.96) --
	(124.11,241.95) --
	(124.80,241.51) --
	(125.49,240.99) --
	(126.17,243.80) --
	(126.86,243.07) --
	(127.55,243.12) --
	(128.24,246.39) --
	(128.93,247.20) --
	(129.61,246.69) --
	(130.30,246.39) --
	(130.99,245.97) --
	(131.68,245.58) --
	(132.37,245.11) --
	(133.05,244.66) --
	(133.74,244.23) --
	(134.43,246.79) --
	(135.12,248.55) --
	(135.81,248.30) --
	(136.49,248.18) --
	(137.18,249.74) --
	(137.87,249.69) --
	(138.56,250.87) --
	(139.25,250.61) --
	(139.93,250.41) --
	(140.62,250.43) --
	(141.31,251.19) --
	(142.00,250.85) --
	(142.69,250.63) --
	(143.37,250.54) --
	(144.06,250.43) --
	(144.75,250.33) --
	(145.44,250.38) --
	(146.13,250.24) --
	(146.81,250.10) --
	(147.50,249.92) --
	(148.19,249.78) --
	(148.88,249.59) --
	(149.57,249.33) --
	(150.25,250.56) --
	(150.94,250.34) --
	(151.63,250.15) --
	(152.32,250.64) --
	(153.00,250.53) --
	(153.69,250.30) --
	(154.38,251.27) --
	(155.07,250.97) --
	(155.76,250.91) --
	(156.44,250.66) --
	(157.13,250.42) --
	(157.82,251.19) --
	(158.51,251.27) --
	(159.20,251.10) --
	(159.88,250.91) --
	(160.57,251.89) --
	(161.26,251.62) --
	(161.95,251.34) --
	(162.64,251.12) --
	(163.32,250.91) --
	(164.01,250.64) --
	(164.70,250.49) --
	(165.39,250.29) --
	(166.08,250.16) --
	(166.76,249.95) --
	(167.45,250.05) --
	(168.14,249.95) --
	(168.83,249.86) --
	(169.52,249.73) --
	(170.20,249.74) --
	(170.89,249.66) --
	(171.58,249.52) --
	(172.27,249.41) --
	(172.96,249.11) --
	(173.64,248.89) --
	(174.33,248.72) --
	(175.02,249.71) --
	(175.71,249.48) --
	(176.40,249.33) --
	(177.08,249.14) --
	(177.77,248.90) --
	(178.46,249.32) --
	(179.15,248.88) --
	(179.84,250.01) --
	(180.52,250.92) --
	(181.21,250.80) --
	(181.90,250.43) --
	(182.59,250.06) --
	(183.28,250.01) --
	(183.96,249.88) --
	(184.65,249.60) --
	(185.34,249.29) --
	(186.03,249.02) --
	(186.72,248.88) --
	(187.40,248.75) --
	(188.09,248.38) --
	(188.78,248.00) --
	(189.47,247.67) --
	(190.16,247.38) --
	(190.84,247.03) --
	(191.53,246.64) --
	(192.22,246.30) --
	(192.91,245.67) --
	(193.60,245.89) --
	(194.28,245.70) --
	(194.97,245.54) --
	(195.66,245.68) --
	(196.35,245.60) --
	(197.04,245.34) --
	(197.72,247.27) --
	(198.41,247.02) --
	(199.10,246.74) --
	(199.10,238.42) --
	(198.41,238.83) --
	(197.72,239.10) --
	(197.04,236.27) --
	(196.35,236.79) --
	(195.66,236.95) --
	(194.97,236.59) --
	(194.28,236.99) --
	(193.60,237.42) --
	(192.91,237.55) --
	(192.22,238.29) --
	(191.53,238.93) --
	(190.84,239.72) --
	(190.16,240.34) --
	(189.47,240.80) --
	(188.78,241.31) --
	(188.09,241.86) --
	(187.40,242.30) --
	(186.72,242.27) --
	(186.03,242.48) --
	(185.34,242.95) --
	(184.65,243.49) --
	(183.96,243.92) --
	(183.28,244.05) --
	(182.59,244.03) --
	(181.90,244.56) --
	(181.21,245.07) --
	(180.52,245.08) --
	(179.84,243.93) --
	(179.15,242.41) --
	(178.46,243.00) --
	(177.77,242.18) --
	(177.08,242.55) --
	(176.40,242.60) --
	(175.71,242.64) --
	(175.02,242.90) --
	(174.33,241.28) --
	(173.64,241.47) --
	(172.96,241.75) --
	(172.27,242.16) --
	(171.58,242.38) --
	(170.89,242.67) --
	(170.20,242.84) --
	(169.52,242.83) --
	(168.83,243.08) --
	(168.14,243.24) --
	(167.45,243.40) --
	(166.76,243.16) --
	(166.08,243.55) --
	(165.39,243.75) --
	(164.70,244.08) --
	(164.01,244.36) --
	(163.32,244.81) --
	(162.64,245.11) --
	(161.95,245.38) --
	(161.26,245.76) --
	(160.57,246.25) --
	(159.88,245.07) --
	(159.20,245.33) --
	(158.51,245.60) --
	(157.82,245.37) --
	(157.13,244.14) --
	(156.44,244.56) --
	(155.76,244.98) --
	(155.07,245.00) --
	(154.38,245.45) --
	(153.69,243.81) --
	(153.00,244.27) --
	(152.32,244.41) --
	(151.63,243.43) --
	(150.94,243.73) --
	(150.25,244.04) --
	(149.57,242.34) --
	(148.88,242.65) --
	(148.19,242.98) --
	(147.50,243.26) --
	(146.81,243.61) --
	(146.13,243.86) --
	(145.44,244.14) --
	(144.75,243.97) --
	(144.06,244.08) --
	(143.37,244.20) --
	(142.69,244.26) --
	(142.00,244.60) --
	(141.31,245.11) --
	(140.62,243.92) --
	(139.93,243.77) --
	(139.25,244.07) --
	(138.56,244.43) --
	(137.87,242.81) --
	(137.18,242.91) --
	(136.49,240.82) --
	(135.81,241.06) --
	(135.12,241.60) --
	(134.43,239.53) --
	(133.74,236.94) --
	(133.05,237.69) --
	(132.37,238.47) --
	(131.68,239.27) --
	(130.99,239.75) --
	(130.30,240.36) --
	(129.61,240.72) --
	(128.93,241.39) --
	(128.24,240.65) --
	(127.55,238.48) --
	(126.86,237.88) --
	(126.17,238.15) --
	(125.49,235.23) --
	(124.80,235.59) --
	(124.11,235.53) --
	(123.42,235.80) --
	(122.73,234.33) --
	(122.05,234.41) --
	(121.36,234.72) --
	(120.67,235.72) --
	(119.98,235.42) --
	(119.29,236.22) --
	(118.61,236.73) --
	(117.92,237.50) --
	(117.23,238.15) --
	(116.54,238.54) --
	(115.85,238.36) --
	(115.17,238.44) --
	(114.48,238.38) --
	(113.79,239.11) --
	(113.10,240.33) --
	(112.41,240.82) --
	(111.73,241.02) --
	(111.04,241.52) --
	(110.35,240.15) --
	(109.66,240.39) --
	(108.97,240.89) --
	(108.29,241.78) --
	(107.60,242.20) --
	(106.91,242.91) --
	(106.22,243.44) --
	(105.53,242.41) --
	(104.85,243.28) --
	(104.16,241.18) --
	(103.47,241.65) --
	(102.78,241.66) --
	(102.09,240.50) --
	(101.41,238.89) --
	(100.72,238.94) --
	(100.03,239.32) --
	( 99.34,238.81) --
	( 98.65,239.69) --
	( 97.97,240.58) --
	( 97.28,240.69) --
	( 96.59,240.73) --
	( 95.90,239.19) --
	( 95.21,239.07) --
	( 94.53,236.17) --
	( 93.84,236.71) --
	( 93.15,237.43) --
	( 92.46,237.94) --
	( 91.77,238.58) --
	( 91.09,238.29) --
	( 90.40,238.58) --
	( 89.71,238.53) --
	( 89.02,239.20) --
	( 88.34,240.49) --
	( 87.65,241.54) --
	( 86.96,240.90) --
	( 86.27,241.42) --
	( 85.58,242.59) --
	( 84.90,243.07) --
	( 84.21,243.43) --
	( 83.52,243.69) --
	( 82.83,243.69) --
	( 82.14,244.24) --
	( 81.46,243.75) --
	( 80.77,244.40) --
	( 80.08,245.00) --
	( 79.39,245.70) --
	( 78.70,244.63) --
	( 78.01,245.20) --
	( 77.33,245.62) --
	( 76.64,245.67) --
	( 75.95,246.12) --
	( 75.26,246.08) --
	( 74.57,246.89) --
	( 73.89,246.92) --
	( 73.20,247.37) --
	cycle;

\path[] ( 73.20,252.04) --
	( 73.89,251.62) --
	( 74.57,251.45) --
	( 75.26,250.85) --
	( 75.95,250.77) --
	( 76.64,250.40) --
	( 77.33,250.31) --
	( 78.01,250.00) --
	( 78.70,249.60) --
	( 79.39,250.74) --
	( 80.08,250.24) --
	( 80.77,249.75) --
	( 81.46,249.35) --
	( 82.14,249.59) --
	( 82.83,249.27) --
	( 83.52,249.56) --
	( 84.21,249.27) --
	( 84.90,248.96) --
	( 85.58,248.50) --
	( 86.27,247.61) --
	( 86.96,247.14) --
	( 87.65,247.30) --
	( 88.34,246.39) --
	( 89.02,245.59) --
	( 89.71,245.15) --
	( 90.40,245.09) --
	( 91.09,244.87) --
	( 91.77,245.00) --
	( 92.46,244.65) --
	( 93.15,244.34) --
	( 93.84,243.97) --
	( 94.53,243.70) --
	( 95.21,246.48) --
	( 95.90,246.61) --
	( 96.59,247.51) --
	( 97.28,247.41) --
	( 97.97,247.32) --
	( 98.65,246.86) --
	( 99.34,246.41) --
	(100.03,246.69) --
	(100.72,246.51) --
	(101.41,246.49) --
	(102.09,247.57) --
	(102.78,248.18) --
	(103.47,247.87) --
	(104.16,247.39) --
	(104.85,249.22) --
	(105.53,248.43) --
	(106.22,249.18) --
	(106.91,248.67) --
	(107.60,248.08) --
	(108.29,247.75) --
	(108.97,247.03) --
	(109.66,246.56) --
	(110.35,246.40) --
	(111.04,247.37) --
	(111.73,246.93) --
	(112.41,246.73) --
	(113.10,246.35) --
	(113.79,245.56) --
	(114.48,245.09) --
	(115.17,245.02) --
	(115.85,245.16) --
	(116.54,245.15) --
	(117.23,244.86) --
	(117.92,244.17) --
	(118.61,243.47) --
	(119.29,243.61) --
	(119.98,242.75) --
	(120.67,242.40) --
	(121.36,241.55) --
	(122.05,240.95) --
	(122.73,240.47) --
	(123.42,241.96) --
	(124.11,241.95) --
	(124.80,241.51) --
	(125.49,240.99) --
	(126.17,243.80) --
	(126.86,243.07) --
	(127.55,243.12) --
	(128.24,246.39) --
	(128.93,247.20) --
	(129.61,246.69) --
	(130.30,246.39) --
	(130.99,245.97) --
	(131.68,245.58) --
	(132.37,245.11) --
	(133.05,244.66) --
	(133.74,244.23) --
	(134.43,246.79) --
	(135.12,248.55) --
	(135.81,248.30) --
	(136.49,248.18) --
	(137.18,249.74) --
	(137.87,249.69) --
	(138.56,250.87) --
	(139.25,250.61) --
	(139.93,250.41) --
	(140.62,250.43) --
	(141.31,251.19) --
	(142.00,250.85) --
	(142.69,250.63) --
	(143.37,250.54) --
	(144.06,250.43) --
	(144.75,250.33) --
	(145.44,250.38) --
	(146.13,250.24) --
	(146.81,250.10) --
	(147.50,249.92) --
	(148.19,249.78) --
	(148.88,249.59) --
	(149.57,249.33) --
	(150.25,250.56) --
	(150.94,250.34) --
	(151.63,250.15) --
	(152.32,250.64) --
	(153.00,250.53) --
	(153.69,250.30) --
	(154.38,251.27) --
	(155.07,250.97) --
	(155.76,250.91) --
	(156.44,250.66) --
	(157.13,250.42) --
	(157.82,251.19) --
	(158.51,251.27) --
	(159.20,251.10) --
	(159.88,250.91) --
	(160.57,251.89) --
	(161.26,251.62) --
	(161.95,251.34) --
	(162.64,251.12) --
	(163.32,250.91) --
	(164.01,250.64) --
	(164.70,250.49) --
	(165.39,250.29) --
	(166.08,250.16) --
	(166.76,249.95) --
	(167.45,250.05) --
	(168.14,249.95) --
	(168.83,249.86) --
	(169.52,249.73) --
	(170.20,249.74) --
	(170.89,249.66) --
	(171.58,249.52) --
	(172.27,249.41) --
	(172.96,249.11) --
	(173.64,248.89) --
	(174.33,248.72) --
	(175.02,249.71) --
	(175.71,249.48) --
	(176.40,249.33) --
	(177.08,249.14) --
	(177.77,248.90) --
	(178.46,249.32) --
	(179.15,248.88) --
	(179.84,250.01) --
	(180.52,250.92) --
	(181.21,250.80) --
	(181.90,250.43) --
	(182.59,250.06) --
	(183.28,250.01) --
	(183.96,249.88) --
	(184.65,249.60) --
	(185.34,249.29) --
	(186.03,249.02) --
	(186.72,248.88) --
	(187.40,248.75) --
	(188.09,248.38) --
	(188.78,248.00) --
	(189.47,247.67) --
	(190.16,247.38) --
	(190.84,247.03) --
	(191.53,246.64) --
	(192.22,246.30) --
	(192.91,245.67) --
	(193.60,245.89) --
	(194.28,245.70) --
	(194.97,245.54) --
	(195.66,245.68) --
	(196.35,245.60) --
	(197.04,245.34) --
	(197.72,247.27) --
	(198.41,247.02) --
	(199.10,246.74);

\path[] (199.10,238.42) --
	(198.41,238.83) --
	(197.72,239.10) --
	(197.04,236.27) --
	(196.35,236.79) --
	(195.66,236.95) --
	(194.97,236.59) --
	(194.28,236.99) --
	(193.60,237.42) --
	(192.91,237.55) --
	(192.22,238.29) --
	(191.53,238.93) --
	(190.84,239.72) --
	(190.16,240.34) --
	(189.47,240.80) --
	(188.78,241.31) --
	(188.09,241.86) --
	(187.40,242.30) --
	(186.72,242.27) --
	(186.03,242.48) --
	(185.34,242.95) --
	(184.65,243.49) --
	(183.96,243.92) --
	(183.28,244.05) --
	(182.59,244.03) --
	(181.90,244.56) --
	(181.21,245.07) --
	(180.52,245.08) --
	(179.84,243.93) --
	(179.15,242.41) --
	(178.46,243.00) --
	(177.77,242.18) --
	(177.08,242.55) --
	(176.40,242.60) --
	(175.71,242.64) --
	(175.02,242.90) --
	(174.33,241.28) --
	(173.64,241.47) --
	(172.96,241.75) --
	(172.27,242.16) --
	(171.58,242.38) --
	(170.89,242.67) --
	(170.20,242.84) --
	(169.52,242.83) --
	(168.83,243.08) --
	(168.14,243.24) --
	(167.45,243.40) --
	(166.76,243.16) --
	(166.08,243.55) --
	(165.39,243.75) --
	(164.70,244.08) --
	(164.01,244.36) --
	(163.32,244.81) --
	(162.64,245.11) --
	(161.95,245.38) --
	(161.26,245.76) --
	(160.57,246.25) --
	(159.88,245.07) --
	(159.20,245.33) --
	(158.51,245.60) --
	(157.82,245.37) --
	(157.13,244.14) --
	(156.44,244.56) --
	(155.76,244.98) --
	(155.07,245.00) --
	(154.38,245.45) --
	(153.69,243.81) --
	(153.00,244.27) --
	(152.32,244.41) --
	(151.63,243.43) --
	(150.94,243.73) --
	(150.25,244.04) --
	(149.57,242.34) --
	(148.88,242.65) --
	(148.19,242.98) --
	(147.50,243.26) --
	(146.81,243.61) --
	(146.13,243.86) --
	(145.44,244.14) --
	(144.75,243.97) --
	(144.06,244.08) --
	(143.37,244.20) --
	(142.69,244.26) --
	(142.00,244.60) --
	(141.31,245.11) --
	(140.62,243.92) --
	(139.93,243.77) --
	(139.25,244.07) --
	(138.56,244.43) --
	(137.87,242.81) --
	(137.18,242.91) --
	(136.49,240.82) --
	(135.81,241.06) --
	(135.12,241.60) --
	(134.43,239.53) --
	(133.74,236.94) --
	(133.05,237.69) --
	(132.37,238.47) --
	(131.68,239.27) --
	(130.99,239.75) --
	(130.30,240.36) --
	(129.61,240.72) --
	(128.93,241.39) --
	(128.24,240.65) --
	(127.55,238.48) --
	(126.86,237.88) --
	(126.17,238.15) --
	(125.49,235.23) --
	(124.80,235.59) --
	(124.11,235.53) --
	(123.42,235.80) --
	(122.73,234.33) --
	(122.05,234.41) --
	(121.36,234.72) --
	(120.67,235.72) --
	(119.98,235.42) --
	(119.29,236.22) --
	(118.61,236.73) --
	(117.92,237.50) --
	(117.23,238.15) --
	(116.54,238.54) --
	(115.85,238.36) --
	(115.17,238.44) --
	(114.48,238.38) --
	(113.79,239.11) --
	(113.10,240.33) --
	(112.41,240.82) --
	(111.73,241.02) --
	(111.04,241.52) --
	(110.35,240.15) --
	(109.66,240.39) --
	(108.97,240.89) --
	(108.29,241.78) --
	(107.60,242.20) --
	(106.91,242.91) --
	(106.22,243.44) --
	(105.53,242.41) --
	(104.85,243.28) --
	(104.16,241.18) --
	(103.47,241.65) --
	(102.78,241.66) --
	(102.09,240.50) --
	(101.41,238.89) --
	(100.72,238.94) --
	(100.03,239.32) --
	( 99.34,238.81) --
	( 98.65,239.69) --
	( 97.97,240.58) --
	( 97.28,240.69) --
	( 96.59,240.73) --
	( 95.90,239.19) --
	( 95.21,239.07) --
	( 94.53,236.17) --
	( 93.84,236.71) --
	( 93.15,237.43) --
	( 92.46,237.94) --
	( 91.77,238.58) --
	( 91.09,238.29) --
	( 90.40,238.58) --
	( 89.71,238.53) --
	( 89.02,239.20) --
	( 88.34,240.49) --
	( 87.65,241.54) --
	( 86.96,240.90) --
	( 86.27,241.42) --
	( 85.58,242.59) --
	( 84.90,243.07) --
	( 84.21,243.43) --
	( 83.52,243.69) --
	( 82.83,243.69) --
	( 82.14,244.24) --
	( 81.46,243.75) --
	( 80.77,244.40) --
	( 80.08,245.00) --
	( 79.39,245.70) --
	( 78.70,244.63) --
	( 78.01,245.20) --
	( 77.33,245.62) --
	( 76.64,245.67) --
	( 75.95,246.12) --
	( 75.26,246.08) --
	( 74.57,246.89) --
	( 73.89,246.92) --
	( 73.20,247.37);
\end{scope}
\begin{scope}
\path[clip] (210.89, 30.69) rectangle (349.38,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89, 46.35) --
	(349.38, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89, 86.28) --
	(349.38, 86.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89,126.21) --
	(349.38,126.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89,166.14) --
	(349.38,166.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89,206.07) --
	(349.38,206.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.89,245.99) --
	(349.38,245.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.49, 30.69) --
	(232.49,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (264.17, 30.69) --
	(264.17,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.85, 30.69) --
	(295.85,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (327.53, 30.69) --
	(327.53,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89, 66.32) --
	(349.38, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89,106.24) --
	(349.38,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89,146.17) --
	(349.38,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89,186.10) --
	(349.38,186.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89,226.03) --
	(349.38,226.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.89,265.96) --
	(349.38,265.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.64, 30.69) --
	(216.64,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.33, 30.69) --
	(248.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.01, 30.69) --
	(280.01,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.69, 30.69) --
	(311.69,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.37, 30.69) --
	(343.37,267.01);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,172.46) --
	(217.88,172.47) --
	(218.57,171.95) --
	(219.25,171.90) --
	(219.94,171.18) --
	(220.63,170.79) --
	(221.32,170.36) --
	(222.01,169.55) --
	(222.69,170.22) --
	(223.38,170.10) --
	(224.07,169.20) --
	(224.76,168.45) --
	(225.45,168.34) --
	(226.13,167.91) --
	(226.82,167.39) --
	(227.51,166.65) --
	(228.20,165.74) --
	(228.89,165.64) --
	(229.57,165.15) --
	(230.26,164.57) --
	(230.95,164.45) --
	(231.64,163.62) --
	(232.33,163.19) --
	(233.01,163.33) --
	(233.70,163.79) --
	(234.39,163.76) --
	(235.08,163.83) --
	(235.77,164.05) --
	(236.45,164.04) --
	(237.14,163.43) --
	(237.83,162.75) --
	(238.52,163.24) --
	(239.21,162.44) --
	(239.89,162.57) --
	(240.58,162.85) --
	(241.27,162.90) --
	(241.96,162.50) --
	(242.65,162.36) --
	(243.33,162.04) --
	(244.02,161.58) --
	(244.71,160.73) --
	(245.40,160.52) --
	(246.09,160.04) --
	(246.77,160.30) --
	(247.46,160.27) --
	(248.15,160.23) --
	(248.84,160.66) --
	(249.52,160.51) --
	(250.21,160.28) --
	(250.90,159.82) --
	(251.59,159.73) --
	(252.28,159.22) --
	(252.96,159.69) --
	(253.65,159.27) --
	(254.34,158.90) --
	(255.03,158.86) --
	(255.72,158.79) --
	(256.40,158.55) --
	(257.09,158.62) --
	(257.78,158.22) --
	(258.47,158.39) --
	(259.16,158.34) --
	(259.84,158.52) --
	(260.53,158.47) --
	(261.22,158.45) --
	(261.91,158.55) --
	(262.60,158.42) --
	(263.28,158.51) --
	(263.97,158.50) --
	(264.66,158.28) --
	(265.35,158.25) --
	(266.04,158.10) --
	(266.72,157.97) --
	(267.41,157.85) --
	(268.10,157.51) --
	(268.79,157.40) --
	(269.48,157.19) --
	(270.16,157.31) --
	(270.85,157.03) --
	(271.54,157.38) --
	(272.23,157.27) --
	(272.92,157.26) --
	(273.60,157.26) --
	(274.29,157.21) --
	(274.98,157.11) --
	(275.67,157.12) --
	(276.36,157.19) --
	(277.04,157.09) --
	(277.73,157.00) --
	(278.42,156.86) --
	(279.11,156.90) --
	(279.80,156.70) --
	(280.48,156.47) --
	(281.17,156.35) --
	(281.86,156.37) --
	(282.55,156.31) --
	(283.24,156.21) --
	(283.92,156.15) --
	(284.61,156.06) --
	(285.30,155.95) --
	(285.99,155.79) --
	(286.68,155.70) --
	(287.36,155.66) --
	(288.05,155.68) --
	(288.74,155.70) --
	(289.43,155.54) --
	(290.12,155.55) --
	(290.80,155.43) --
	(291.49,155.41) --
	(292.18,155.37) --
	(292.87,155.48) --
	(293.56,155.45) --
	(294.24,155.57) --
	(294.93,155.56) --
	(295.62,155.53) --
	(296.31,155.50) --
	(297.00,155.56) --
	(297.68,155.49) --
	(298.37,155.50) --
	(299.06,155.54) --
	(299.75,155.53) --
	(300.44,155.45) --
	(301.12,155.51) --
	(301.81,155.42) --
	(302.50,155.45) --
	(303.19,155.42) --
	(303.88,155.40) --
	(304.56,155.44) --
	(305.25,155.42) --
	(305.94,155.39) --
	(306.63,155.35) --
	(307.32,155.34) --
	(308.00,155.36) --
	(308.69,155.40) --
	(309.38,155.34) --
	(310.07,155.41) --
	(310.76,155.43) --
	(311.44,155.39) --
	(312.13,155.33) --
	(312.82,155.36) --
	(313.51,155.37) --
	(314.19,155.32) --
	(314.88,155.30) --
	(315.57,155.30) --
	(316.26,155.31) --
	(316.95,155.31) --
	(317.63,155.34) --
	(318.32,155.32) --
	(319.01,155.30) --
	(319.70,155.29) --
	(320.39,155.27) --
	(321.07,155.24) --
	(321.76,155.27) --
	(322.45,155.26) --
	(323.14,155.31) --
	(323.83,155.32) --
	(324.51,155.33) --
	(325.20,155.30) --
	(325.89,155.30) --
	(326.58,155.29) --
	(327.27,155.26) --
	(327.95,155.28) --
	(328.64,155.27) --
	(329.33,155.27) --
	(330.02,155.27) --
	(330.71,155.28) --
	(331.39,155.31) --
	(332.08,155.31) --
	(332.77,155.34) --
	(333.46,155.31) --
	(334.15,155.31) --
	(334.83,155.31) --
	(335.52,155.30) --
	(336.21,155.29) --
	(336.90,155.30) --
	(337.59,155.32) --
	(338.27,155.33) --
	(338.96,155.34) --
	(339.65,155.34) --
	(340.34,155.33) --
	(341.03,155.33) --
	(341.71,155.32) --
	(342.40,155.30) --
	(343.09,155.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,155.45) --
	(217.88,155.37) --
	(218.57,154.34) --
	(219.25,154.47) --
	(219.94,154.06) --
	(220.63,152.49) --
	(221.32,152.15) --
	(222.01,152.12) --
	(222.69,152.00) --
	(223.38,151.46) --
	(224.07,150.61) --
	(224.76,151.31) --
	(225.45,150.41) --
	(226.13,150.08) --
	(226.82,149.46) --
	(227.51,149.44) --
	(228.20,149.51) --
	(228.89,148.72) --
	(229.57,148.60) --
	(230.26,148.09) --
	(230.95,147.98) --
	(231.64,147.27) --
	(232.33,146.94) --
	(233.01,146.52) --
	(233.70,146.61) --
	(234.39,145.75) --
	(235.08,145.63) --
	(235.77,144.83) --
	(236.45,144.62) --
	(237.14,143.67) --
	(237.83,144.24) --
	(238.52,143.51) --
	(239.21,143.63) --
	(239.89,142.51) --
	(240.58,142.05) --
	(241.27,142.16) --
	(241.96,141.67) --
	(242.65,141.09) --
	(243.33,140.48) --
	(244.02,140.24) --
	(244.71,139.79) --
	(245.40,139.23) --
	(246.09,138.61) --
	(246.77,138.18) --
	(247.46,138.23) --
	(248.15,138.88) --
	(248.84,138.99) --
	(249.52,138.94) --
	(250.21,138.17) --
	(250.90,136.89) --
	(251.59,136.33) --
	(252.28,136.82) --
	(252.96,136.61) --
	(253.65,136.19) --
	(254.34,134.98) --
	(255.03,134.26) --
	(255.72,132.78) --
	(256.40,132.04) --
	(257.09,132.08) --
	(257.78,130.88) --
	(258.47,130.70) --
	(259.16,130.22) --
	(259.84,130.03) --
	(260.53,129.34) --
	(261.22,128.79) --
	(261.91,127.90) --
	(262.60,127.49) --
	(263.28,127.01) --
	(263.97,125.56) --
	(264.66,125.06) --
	(265.35,124.50) --
	(266.04,124.23) --
	(266.72,124.77) --
	(267.41,124.57) --
	(268.10,124.21) --
	(268.79,123.61) --
	(269.48,123.23) --
	(270.16,123.09) --
	(270.85,122.29) --
	(271.54,122.11) --
	(272.23,122.00) --
	(272.92,121.55) --
	(273.60,121.29) --
	(274.29,120.63) --
	(274.98,120.05) --
	(275.67,119.61) --
	(276.36,118.93) --
	(277.04,118.94) --
	(277.73,118.72) --
	(278.42,119.08) --
	(279.11,118.78) --
	(279.80,117.65) --
	(280.48,117.00) --
	(281.17,117.24) --
	(281.86,117.24) --
	(282.55,116.21) --
	(283.24,115.34) --
	(283.92,114.49) --
	(284.61,113.21) --
	(285.30,113.03) --
	(285.99,112.32) --
	(286.68,111.64) --
	(287.36,110.72) --
	(288.05,110.42) --
	(288.74,110.68) --
	(289.43,110.31) --
	(290.12,109.71) --
	(290.80,109.03) --
	(291.49,108.99) --
	(292.18,108.25) --
	(292.87,108.08) --
	(293.56,107.07) --
	(294.24,107.32) --
	(294.93,106.96) --
	(295.62,106.52) --
	(296.31,106.17) --
	(297.00,105.83) --
	(297.68,104.48) --
	(298.37,103.96) --
	(299.06,103.66) --
	(299.75,102.70) --
	(300.44,102.61) --
	(301.12,102.19) --
	(301.81,101.98) --
	(302.50,101.58) --
	(303.19,101.50) --
	(303.88,101.42) --
	(304.56,101.26) --
	(305.25,101.05) --
	(305.94,100.52) --
	(306.63,100.62) --
	(307.32, 99.78) --
	(308.00, 99.30) --
	(308.69, 99.00) --
	(309.38, 98.93) --
	(310.07, 97.58) --
	(310.76, 96.94) --
	(311.44, 96.49) --
	(312.13, 95.79) --
	(312.82, 95.74) --
	(313.51, 95.45) --
	(314.19, 95.51) --
	(314.88, 94.65) --
	(315.57, 94.18) --
	(316.26, 93.55) --
	(316.95, 93.70) --
	(317.63, 93.75) --
	(318.32, 92.87) --
	(319.01, 92.41) --
	(319.70, 92.11) --
	(320.39, 91.54) --
	(321.07, 91.58) --
	(321.76, 90.55) --
	(322.45, 90.78) --
	(323.14, 90.09) --
	(323.83, 89.39) --
	(324.51, 89.33) --
	(325.20, 88.63) --
	(325.89, 88.43) --
	(326.58, 87.83) --
	(327.27, 87.14) --
	(327.95, 87.78) --
	(328.64, 86.37) --
	(329.33, 86.38) --
	(330.02, 85.71) --
	(330.71, 85.25) --
	(331.39, 84.58) --
	(332.08, 84.41) --
	(332.77, 84.61) --
	(333.46, 84.13) --
	(334.15, 84.25) --
	(334.83, 84.30) --
	(335.52, 83.89) --
	(336.21, 83.36) --
	(336.90, 83.20) --
	(337.59, 83.34) --
	(338.27, 83.06) --
	(338.96, 82.23) --
	(339.65, 81.74) --
	(340.34, 81.38) --
	(341.03, 81.21) --
	(341.71, 80.71) --
	(342.40, 80.55) --
	(343.09, 80.73);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,144.16) --
	(217.88,143.55) --
	(218.57,143.42) --
	(219.25,143.44) --
	(219.94,143.54) --
	(220.63,143.52) --
	(221.32,143.27) --
	(222.01,143.15) --
	(222.69,142.80) --
	(223.38,142.73) --
	(224.07,142.58) --
	(224.76,142.50) --
	(225.45,142.37) --
	(226.13,142.59) --
	(226.82,142.38) --
	(227.51,142.21) --
	(228.20,142.06) --
	(228.89,142.02) --
	(229.57,142.10) --
	(230.26,142.12) --
	(230.95,141.96) --
	(231.64,141.94) --
	(232.33,141.78) --
	(233.01,141.87) --
	(233.70,141.63) --
	(234.39,141.36) --
	(235.08,141.34) --
	(235.77,141.14) --
	(236.45,141.07) --
	(237.14,140.99) --
	(237.83,140.81) --
	(238.52,140.95) --
	(239.21,140.66) --
	(239.89,140.61) --
	(240.58,140.59) --
	(241.27,140.58) --
	(241.96,140.57) --
	(242.65,140.48) --
	(243.33,140.50) --
	(244.02,140.42) --
	(244.71,140.46) --
	(245.40,140.23) --
	(246.09,140.00) --
	(246.77,140.03) --
	(247.46,140.03) --
	(248.15,140.01) --
	(248.84,139.93) --
	(249.52,139.97) --
	(250.21,140.01) --
	(250.90,139.82) --
	(251.59,139.87) --
	(252.28,139.93) --
	(252.96,139.89) --
	(253.65,139.86) --
	(254.34,139.88) --
	(255.03,139.78) --
	(255.72,139.72) --
	(256.40,139.84) --
	(257.09,139.87) --
	(257.78,139.90) --
	(258.47,139.98) --
	(259.16,139.98) --
	(259.84,139.99) --
	(260.53,139.98) --
	(261.22,140.04) --
	(261.91,139.98) --
	(262.60,139.98) --
	(263.28,140.01) --
	(263.97,140.05) --
	(264.66,140.09) --
	(265.35,140.14) --
	(266.04,140.08) --
	(266.72,139.99) --
	(267.41,139.93) --
	(268.10,139.95) --
	(268.79,139.98) --
	(269.48,139.98) --
	(270.16,140.01) --
	(270.85,140.05) --
	(271.54,140.06) --
	(272.23,140.02) --
	(272.92,140.04) --
	(273.60,140.07) --
	(274.29,140.13) --
	(274.98,140.14) --
	(275.67,140.14) --
	(276.36,140.15) --
	(277.04,140.08) --
	(277.73,140.04) --
	(278.42,140.00) --
	(279.11,139.98) --
	(279.80,139.92) --
	(280.48,139.91) --
	(281.17,139.90) --
	(281.86,139.88) --
	(282.55,139.85) --
	(283.24,139.82) --
	(283.92,139.82) --
	(284.61,139.83) --
	(285.30,139.84) --
	(285.99,139.84) --
	(286.68,139.83) --
	(287.36,139.84) --
	(288.05,139.82) --
	(288.74,139.82) --
	(289.43,139.84) --
	(290.12,139.85) --
	(290.80,139.84) --
	(291.49,139.85) --
	(292.18,139.84) --
	(292.87,139.84) --
	(293.56,139.81) --
	(294.24,139.80) --
	(294.93,139.84) --
	(295.62,139.86) --
	(296.31,139.87) --
	(297.00,139.85) --
	(297.68,139.86) --
	(298.37,139.86) --
	(299.06,139.84) --
	(299.75,139.82) --
	(300.44,139.83) --
	(301.12,139.83) --
	(301.81,139.81) --
	(302.50,139.80) --
	(303.19,139.80) --
	(303.88,139.81) --
	(304.56,139.79) --
	(305.25,139.79) --
	(305.94,139.79) --
	(306.63,139.79) --
	(307.32,139.80) --
	(308.00,139.80) --
	(308.69,139.79) --
	(309.38,139.76) --
	(310.07,139.76) --
	(310.76,139.75) --
	(311.44,139.73) --
	(312.13,139.73) --
	(312.82,139.73) --
	(313.51,139.73) --
	(314.19,139.75) --
	(314.88,139.75) --
	(315.57,139.76) --
	(316.26,139.76) --
	(316.95,139.75) --
	(317.63,139.75) --
	(318.32,139.74) --
	(319.01,139.74) --
	(319.70,139.74) --
	(320.39,139.75) --
	(321.07,139.74) --
	(321.76,139.74) --
	(322.45,139.73) --
	(323.14,139.74) --
	(323.83,139.74) --
	(324.51,139.74) --
	(325.20,139.74) --
	(325.89,139.73) --
	(326.58,139.73) --
	(327.27,139.73) --
	(327.95,139.73) --
	(328.64,139.74) --
	(329.33,139.74) --
	(330.02,139.74) --
	(330.71,139.75) --
	(331.39,139.75) --
	(332.08,139.75) --
	(332.77,139.75) --
	(333.46,139.74) --
	(334.15,139.74) --
	(334.83,139.75) --
	(335.52,139.75) --
	(336.21,139.75) --
	(336.90,139.75) --
	(337.59,139.74) --
	(338.27,139.75) --
	(338.96,139.76) --
	(339.65,139.76) --
	(340.34,139.76) --
	(341.03,139.76) --
	(341.71,139.75) --
	(342.40,139.76) --
	(343.09,139.75);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,140.08) --
	(217.88,140.15) --
	(218.57,140.26) --
	(219.25,140.26) --
	(219.94,139.83) --
	(220.63,139.75) --
	(221.32,139.77) --
	(222.01,139.73) --
	(222.69,139.83) --
	(223.38,139.84) --
	(224.07,139.78) --
	(224.76,139.69) --
	(225.45,139.52) --
	(226.13,139.45) --
	(226.82,139.59) --
	(227.51,139.23) --
	(228.20,139.14) --
	(228.89,139.39) --
	(229.57,139.60) --
	(230.26,139.77) --
	(230.95,139.74) --
	(231.64,139.62) --
	(232.33,139.70) --
	(233.01,139.76) --
	(233.70,139.73) --
	(234.39,139.72) --
	(235.08,139.86) --
	(235.77,139.75) --
	(236.45,139.81) --
	(237.14,139.79) --
	(237.83,139.69) --
	(238.52,139.64) --
	(239.21,139.63) --
	(239.89,139.60) --
	(240.58,139.56) --
	(241.27,139.43) --
	(241.96,139.32) --
	(242.65,139.31) --
	(243.33,139.36) --
	(244.02,139.41) --
	(244.71,139.64) --
	(245.40,139.58) --
	(246.09,139.45) --
	(246.77,139.46) --
	(247.46,139.41) --
	(248.15,139.38) --
	(248.84,139.35) --
	(249.52,139.43) --
	(250.21,139.43) --
	(250.90,139.53) --
	(251.59,139.45) --
	(252.28,139.42) --
	(252.96,139.53) --
	(253.65,139.48) --
	(254.34,139.46) --
	(255.03,139.47) --
	(255.72,139.49) --
	(256.40,139.58) --
	(257.09,139.54) --
	(257.78,139.57) --
	(258.47,139.53) --
	(259.16,139.52) --
	(259.84,139.52) --
	(260.53,139.49) --
	(261.22,139.47) --
	(261.91,139.48) --
	(262.60,139.45) --
	(263.28,139.46) --
	(263.97,139.45) --
	(264.66,139.48) --
	(265.35,139.42) --
	(266.04,139.42) --
	(266.72,139.39) --
	(267.41,139.35) --
	(268.10,139.35) --
	(268.79,139.34) --
	(269.48,139.35) --
	(270.16,139.33) --
	(270.85,139.30) --
	(271.54,139.28) --
	(272.23,139.29) --
	(272.92,139.29) --
	(273.60,139.30) --
	(274.29,139.36) --
	(274.98,139.28) --
	(275.67,139.30) --
	(276.36,139.32) --
	(277.04,139.34) --
	(277.73,139.34) --
	(278.42,139.30) --
	(279.11,139.31) --
	(279.80,139.30) --
	(280.48,139.29) --
	(281.17,139.29) --
	(281.86,139.31) --
	(282.55,139.30) --
	(283.24,139.31) --
	(283.92,139.30) --
	(284.61,139.34) --
	(285.30,139.34) --
	(285.99,139.32) --
	(286.68,139.32) --
	(287.36,139.33) --
	(288.05,139.33) --
	(288.74,139.33) --
	(289.43,139.33) --
	(290.12,139.33) --
	(290.80,139.30) --
	(291.49,139.29) --
	(292.18,139.30) --
	(292.87,139.30) --
	(293.56,139.29) --
	(294.24,139.31) --
	(294.93,139.32) --
	(295.62,139.31) --
	(296.31,139.30) --
	(297.00,139.30) --
	(297.68,139.28) --
	(298.37,139.27) --
	(299.06,139.29) --
	(299.75,139.30) --
	(300.44,139.30) --
	(301.12,139.29) --
	(301.81,139.30) --
	(302.50,139.31) --
	(303.19,139.31) --
	(303.88,139.32) --
	(304.56,139.33) --
	(305.25,139.32) --
	(305.94,139.32) --
	(306.63,139.32) --
	(307.32,139.32) --
	(308.00,139.32) --
	(308.69,139.32) --
	(309.38,139.33) --
	(310.07,139.32) --
	(310.76,139.31) --
	(311.44,139.31) --
	(312.13,139.29) --
	(312.82,139.30) --
	(313.51,139.30) --
	(314.19,139.30) --
	(314.88,139.31) --
	(315.57,139.32) --
	(316.26,139.32) --
	(316.95,139.32) --
	(317.63,139.32) --
	(318.32,139.34) --
	(319.01,139.34) --
	(319.70,139.33) --
	(320.39,139.33) --
	(321.07,139.34) --
	(321.76,139.34) --
	(322.45,139.34) --
	(323.14,139.34) --
	(323.83,139.34) --
	(324.51,139.34) --
	(325.20,139.35) --
	(325.89,139.35) --
	(326.58,139.34) --
	(327.27,139.34) --
	(327.95,139.35) --
	(328.64,139.35) --
	(329.33,139.34) --
	(330.02,139.35) --
	(330.71,139.34) --
	(331.39,139.34) --
	(332.08,139.34) --
	(332.77,139.33) --
	(333.46,139.33) --
	(334.15,139.33) --
	(334.83,139.32) --
	(335.52,139.32) --
	(336.21,139.33) --
	(336.90,139.32) --
	(337.59,139.32) --
	(338.27,139.32) --
	(338.96,139.31) --
	(339.65,139.31) --
	(340.34,139.31) --
	(341.03,139.31) --
	(341.71,139.31) --
	(342.40,139.30) --
	(343.09,139.30);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,200.48) --
	(217.88,200.07) --
	(218.57,200.14) --
	(219.25,199.69) --
	(219.94,199.62) --
	(220.63,199.71) --
	(221.32,199.05) --
	(222.01,198.68) --
	(222.69,198.08) --
	(223.38,198.53) --
	(224.07,198.51) --
	(224.76,198.11) --
	(225.45,198.09) --
	(226.13,198.41) --
	(226.82,197.92) --
	(227.51,197.35) --
	(228.20,196.91) --
	(228.89,196.40) --
	(229.57,196.41) --
	(230.26,196.24) --
	(230.95,196.05) --
	(231.64,195.80) --
	(232.33,195.85) --
	(233.01,196.86) --
	(233.70,198.57) --
	(234.39,198.93) --
	(235.08,198.68) --
	(235.77,199.29) --
	(236.45,199.10) --
	(237.14,198.93) --
	(237.83,197.80) --
	(238.52,197.54) --
	(239.21,197.40) --
	(239.89,197.12) --
	(240.58,198.28) --
	(241.27,197.82) --
	(241.96,198.53) --
	(242.65,198.89) --
	(243.33,198.61) --
	(244.02,198.18) --
	(244.71,197.58) --
	(245.40,197.15) --
	(246.09,199.00) --
	(246.77,200.14) --
	(247.46,200.48) --
	(248.15,201.21) --
	(248.84,200.83) --
	(249.52,200.36) --
	(250.21,199.87) --
	(250.90,199.29) --
	(251.59,199.13) --
	(252.28,198.50) --
	(252.96,199.18) --
	(253.65,198.76) --
	(254.34,198.87) --
	(255.03,199.84) --
	(255.72,199.28) --
	(256.40,198.80) --
	(257.09,198.72) --
	(257.78,198.26) --
	(258.47,197.64) --
	(259.16,197.26) --
	(259.84,197.67) --
	(260.53,197.00) --
	(261.22,197.65) --
	(261.91,197.15) --
	(262.60,196.67) --
	(263.28,196.06) --
	(263.97,195.38) --
	(264.66,195.08) --
	(265.35,194.30) --
	(266.04,194.09) --
	(266.72,193.63) --
	(267.41,195.00) --
	(268.10,194.76) --
	(268.79,194.55) --
	(269.48,194.40) --
	(270.16,194.66) --
	(270.85,194.88) --
	(271.54,195.00) --
	(272.23,195.67) --
	(272.92,195.50) --
	(273.60,197.36) --
	(274.29,197.09) --
	(274.98,196.60) --
	(275.67,196.98) --
	(276.36,196.47) --
	(277.04,196.70) --
	(277.73,195.96) --
	(278.42,195.47) --
	(279.11,194.82) --
	(279.80,194.70) --
	(280.48,194.25) --
	(281.17,193.84) --
	(281.86,195.00) --
	(282.55,194.24) --
	(283.24,193.75) --
	(283.92,193.33) --
	(284.61,193.47) --
	(285.30,193.02) --
	(285.99,194.46) --
	(286.68,194.66) --
	(287.36,194.21) --
	(288.05,193.73) --
	(288.74,193.23) --
	(289.43,192.85) --
	(290.12,192.92) --
	(290.80,192.75) --
	(291.49,192.64) --
	(292.18,192.58) --
	(292.87,193.52) --
	(293.56,193.21) --
	(294.24,193.87) --
	(294.93,193.86) --
	(295.62,193.58) --
	(296.31,194.07) --
	(297.00,195.26) --
	(297.68,195.00) --
	(298.37,196.34) --
	(299.06,196.07) --
	(299.75,195.77) --
	(300.44,195.23) --
	(301.12,194.98) --
	(301.81,194.72) --
	(302.50,194.83) --
	(303.19,194.53) --
	(303.88,194.57) --
	(304.56,194.70) --
	(305.25,194.02) --
	(305.94,193.64) --
	(306.63,193.25) --
	(307.32,194.79) --
	(308.00,196.19) --
	(308.69,195.75) --
	(309.38,196.97) --
	(310.07,196.54) --
	(310.76,195.99) --
	(311.44,195.71) --
	(312.13,195.30) --
	(312.82,195.09) --
	(313.51,194.97) --
	(314.19,195.08) --
	(314.88,195.59) --
	(315.57,195.26) --
	(316.26,194.74) --
	(316.95,194.34) --
	(317.63,194.12) --
	(318.32,193.94) --
	(319.01,194.63) --
	(319.70,194.39) --
	(320.39,193.74) --
	(321.07,193.72) --
	(321.76,193.07) --
	(322.45,192.91) --
	(323.14,192.29) --
	(323.83,191.51) --
	(324.51,192.27) --
	(325.20,191.45) --
	(325.89,191.76) --
	(326.58,191.11) --
	(327.27,192.55) --
	(327.95,192.06) --
	(328.64,191.38) --
	(329.33,191.20) --
	(330.02,190.71) --
	(330.71,190.58) --
	(331.39,190.13) --
	(332.08,189.89) --
	(332.77,191.98) --
	(333.46,191.92) --
	(334.15,191.28) --
	(334.83,193.13) --
	(335.52,192.36) --
	(336.21,190.93) --
	(336.90,190.22) --
	(337.59,189.51) --
	(338.27,189.22) --
	(338.96,189.54) --
	(339.65,188.69) --
	(340.34,187.75) --
	(341.03,187.33) --
	(341.71,187.83) --
	(342.40,187.27) --
	(343.09,186.26);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.19,196.34) --
	(217.88,197.06) --
	(218.57,197.08) --
	(219.25,196.80) --
	(219.94,197.30) --
	(220.63,197.08) --
	(221.32,196.64) --
	(222.01,196.27) --
	(222.69,195.75) --
	(223.38,195.46) --
	(224.07,194.90) --
	(224.76,194.95) --
	(225.45,195.65) --
	(226.13,195.07) --
	(226.82,194.37) --
	(227.51,194.13) --
	(228.20,193.65) --
	(228.89,195.61) --
	(229.57,195.03) --
	(230.26,195.46) --
	(230.95,194.90) --
	(231.64,194.39) --
	(232.33,193.95) --
	(233.01,193.24) --
	(233.70,192.96) --
	(234.39,193.05) --
	(235.08,192.31) --
	(235.77,191.65) --
	(236.45,192.05) --
	(237.14,193.34) --
	(237.83,192.68) --
	(238.52,195.11) --
	(239.21,194.67) --
	(239.89,194.26) --
	(240.58,194.04) --
	(241.27,195.89) --
	(241.96,195.20) --
	(242.65,194.65) --
	(243.33,193.79) --
	(244.02,195.05) --
	(244.71,194.21) --
	(245.40,193.94) --
	(246.09,193.38) --
	(246.77,194.73) --
	(247.46,194.46) --
	(248.15,194.96) --
	(248.84,194.40) --
	(249.52,194.12) --
	(250.21,194.11) --
	(250.90,194.16) --
	(251.59,194.12) --
	(252.28,193.60) --
	(252.96,193.10) --
	(253.65,192.85) --
	(254.34,192.45) --
	(255.03,192.06) --
	(255.72,193.46) --
	(256.40,193.65) --
	(257.09,193.36) --
	(257.78,193.24) --
	(258.47,192.90) --
	(259.16,192.49) --
	(259.84,192.03) --
	(260.53,191.79) --
	(261.22,191.98) --
	(261.91,191.44) --
	(262.60,191.05) --
	(263.28,191.10) --
	(263.97,190.56) --
	(264.66,191.92) --
	(265.35,191.70) --
	(266.04,191.44) --
	(266.72,193.17) --
	(267.41,193.14) --
	(268.10,194.63) --
	(268.79,194.40) --
	(269.48,194.11) --
	(270.16,193.67) --
	(270.85,193.17) --
	(271.54,192.96) --
	(272.23,192.61) --
	(272.92,193.23) --
	(273.60,192.77) --
	(274.29,192.25) --
	(274.98,193.69) --
	(275.67,193.25) --
	(276.36,192.76) --
	(277.04,192.61) --
	(277.73,193.91) --
	(278.42,193.40) --
	(279.11,193.12) --
	(279.80,194.00) --
	(280.48,194.14) --
	(281.17,194.53) --
	(281.86,193.93) --
	(282.55,194.91) --
	(283.24,194.45) --
	(283.92,193.92) --
	(284.61,193.43) --
	(285.30,192.92) --
	(285.99,192.69) --
	(286.68,192.18) --
	(287.36,191.58) --
	(288.05,192.69) --
	(288.74,191.84) --
	(289.43,191.11) --
	(290.12,190.36) --
	(290.80,190.42) --
	(291.49,190.88) --
	(292.18,190.36) --
	(292.87,189.73) --
	(293.56,189.79) --
	(294.24,189.00) --
	(294.93,188.44) --
	(295.62,187.69) --
	(296.31,187.16) --
	(297.00,186.11) --
	(297.68,185.39) --
	(298.37,185.10) --
	(299.06,184.39) --
	(299.75,183.23) --
	(300.44,182.40) --
	(301.12,181.77) --
	(301.81,180.17) --
	(302.50,178.96) --
	(303.19,177.98) --
	(303.88,184.04) --
	(304.56,183.95) --
	(305.25,183.66) --
	(305.94,185.77) --
	(306.63,188.77) --
	(307.32,188.80) --
	(308.00,187.01) --
	(308.69,186.63) --
	(309.38,186.37) --
	(310.07,186.39) --
	(310.76,188.33) --
	(311.44,188.12) --
	(312.13,187.92) --
	(312.82,190.51) --
	(313.51,189.96) --
	(314.19,189.57) --
	(314.88,189.36) --
	(315.57,189.32) --
	(316.26,188.52) --
	(316.95,188.30) --
	(317.63,187.36) --
	(318.32,186.36) --
	(319.01,185.88) --
	(319.70,188.96) --
	(320.39,187.83) --
	(321.07,187.30) --
	(321.76,186.74) --
	(322.45,186.40) --
	(323.14,186.62) --
	(323.83,186.19) --
	(324.51,185.85) --
	(325.20,187.28) --
	(325.89,187.34) --
	(326.58,186.73) --
	(327.27,185.85) --
	(327.95,186.80) --
	(328.64,185.99) --
	(329.33,185.49) --
	(330.02,184.76) --
	(330.71,183.86) --
	(331.39,183.00) --
	(332.08,186.64) --
	(332.77,186.49) --
	(333.46,186.27) --
	(334.15,185.62) --
	(334.83,185.62) --
	(335.52,185.29) --
	(336.21,184.95) --
	(336.90,184.59) --
	(337.59,184.46) --
	(338.27,184.61) --
	(338.96,184.20) --
	(339.65,183.84) --
	(340.34,184.02) --
	(341.03,183.71) --
	(341.71,183.85) --
	(342.40,183.56) --
	(343.09,183.28);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.20] (217.19,173.97) --
	(217.88,174.09) --
	(218.57,173.47) --
	(219.25,173.39) --
	(219.94,172.61) --
	(220.63,172.07) --
	(221.32,171.54) --
	(222.01,170.80) --
	(222.69,171.51) --
	(223.38,171.33) --
	(224.07,170.43) --
	(224.76,169.78) --
	(225.45,169.61) --
	(226.13,169.25) --
	(226.82,168.70) --
	(227.51,167.97) --
	(228.20,167.03) --
	(228.89,166.90) --
	(229.57,166.38) --
	(230.26,165.79) --
	(230.95,165.67) --
	(231.64,164.90) --
	(232.33,164.44) --
	(233.01,164.65) --
	(233.70,165.18) --
	(234.39,165.10) --
	(235.08,165.17) --
	(235.77,165.39) --
	(236.45,165.46) --
	(237.14,164.80) --
	(237.83,164.11) --
	(238.52,164.53) --
	(239.21,163.71) --
	(239.89,163.87) --
	(240.58,164.12) --
	(241.27,164.14) --
	(241.96,163.65) --
	(242.65,163.50) --
	(243.33,163.16) --
	(244.02,162.76) --
	(244.71,161.95) --
	(245.40,161.73) --
	(246.09,161.25) --
	(246.77,161.53) --
	(247.46,161.46) --
	(248.15,161.50) --
	(248.84,161.96) --
	(249.52,161.91) --
	(250.21,161.66) --
	(250.90,161.15) --
	(251.59,161.08) --
	(252.28,160.66) --
	(252.96,161.11) --
	(253.65,160.74) --
	(254.34,160.41) --
	(255.03,160.38) --
	(255.72,160.46) --
	(256.40,160.24) --
	(257.09,160.32) --
	(257.78,159.92) --
	(258.47,160.14) --
	(259.16,160.03) --
	(259.84,160.15) --
	(260.53,160.14) --
	(261.22,160.07) --
	(261.91,160.25) --
	(262.60,160.04) --
	(263.28,160.11) --
	(263.97,160.05) --
	(264.66,159.86) --
	(265.35,159.86) --
	(266.04,159.74) --
	(266.72,159.63) --
	(267.41,159.48) --
	(268.10,159.12) --
	(268.79,158.95) --
	(269.48,158.71) --
	(270.16,158.87) --
	(270.85,158.66) --
	(271.54,159.03) --
	(272.23,158.85) --
	(272.92,158.88) --
	(273.60,158.91) --
	(274.29,158.86) --
	(274.98,158.77) --
	(275.67,158.79) --
	(276.36,158.84) --
	(277.04,158.76) --
	(277.73,158.72) --
	(278.42,158.55) --
	(279.11,158.56) --
	(279.80,158.42) --
	(280.48,158.15) --
	(281.17,158.05) --
	(281.86,158.04) --
	(282.55,157.96) --
	(283.24,157.81) --
	(283.92,157.75) --
	(284.61,157.64) --
	(285.30,157.47) --
	(285.99,157.32) --
	(286.68,157.22) --
	(287.36,157.20) --
	(288.05,157.19) --
	(288.74,157.23) --
	(289.43,157.11) --
	(290.12,157.14) --
	(290.80,157.00) --
	(291.49,157.01) --
	(292.18,156.97) --
	(292.87,157.09) --
	(293.56,157.03) --
	(294.24,157.15) --
	(294.93,157.14) --
	(295.62,157.11) --
	(296.31,157.07) --
	(297.00,157.15) --
	(297.68,157.09) --
	(298.37,157.10) --
	(299.06,157.12) --
	(299.75,157.11) --
	(300.44,157.00) --
	(301.12,157.09) --
	(301.81,156.99) --
	(302.50,157.04) --
	(303.19,157.00) --
	(303.88,157.01) --
	(304.56,157.05) --
	(305.25,157.01) --
	(305.94,156.97) --
	(306.63,156.94) --
	(307.32,156.91) --
	(308.00,156.91) --
	(308.69,156.96) --
	(309.38,156.90) --
	(310.07,156.97) --
	(310.76,157.01) --
	(311.44,156.96) --
	(312.13,156.90) --
	(312.82,156.93) --
	(313.51,156.93) --
	(314.19,156.88) --
	(314.88,156.86) --
	(315.57,156.85) --
	(316.26,156.86) --
	(316.95,156.86) --
	(317.63,156.88) --
	(318.32,156.87) --
	(319.01,156.83) --
	(319.70,156.82) --
	(320.39,156.81) --
	(321.07,156.78) --
	(321.76,156.81) --
	(322.45,156.81) --
	(323.14,156.86) --
	(323.83,156.88) --
	(324.51,156.89) --
	(325.20,156.87) --
	(325.89,156.87) --
	(326.58,156.87) --
	(327.27,156.83) --
	(327.95,156.86) --
	(328.64,156.86) --
	(329.33,156.87) --
	(330.02,156.87) --
	(330.71,156.88) --
	(331.39,156.91) --
	(332.08,156.92) --
	(332.77,156.94) --
	(333.46,156.90) --
	(334.15,156.90) --
	(334.83,156.91) --
	(335.52,156.90) --
	(336.21,156.89) --
	(336.90,156.91) --
	(337.59,156.93) --
	(338.27,156.93) --
	(338.96,156.94) --
	(339.65,156.94) --
	(340.34,156.95) --
	(341.03,156.94) --
	(341.71,156.93) --
	(342.40,156.91) --
	(343.09,156.89) --
	(343.09,153.29) --
	(342.40,153.32) --
	(341.71,153.35) --
	(341.03,153.36) --
	(340.34,153.35) --
	(339.65,153.37) --
	(338.96,153.37) --
	(338.27,153.36) --
	(337.59,153.35) --
	(336.90,153.33) --
	(336.21,153.33) --
	(335.52,153.34) --
	(334.83,153.35) --
	(334.15,153.35) --
	(333.46,153.35) --
	(332.77,153.37) --
	(332.08,153.34) --
	(331.39,153.34) --
	(330.71,153.31) --
	(330.02,153.30) --
	(329.33,153.31) --
	(328.64,153.32) --
	(327.95,153.34) --
	(327.27,153.33) --
	(326.58,153.37) --
	(325.89,153.39) --
	(325.20,153.38) --
	(324.51,153.42) --
	(323.83,153.42) --
	(323.14,153.42) --
	(322.45,153.38) --
	(321.76,153.40) --
	(321.07,153.37) --
	(320.39,153.40) --
	(319.70,153.41) --
	(319.01,153.45) --
	(318.32,153.44) --
	(317.63,153.46) --
	(316.95,153.43) --
	(316.26,153.42) --
	(315.57,153.41) --
	(314.88,153.41) --
	(314.19,153.41) --
	(313.51,153.47) --
	(312.82,153.44) --
	(312.13,153.42) --
	(311.44,153.48) --
	(310.76,153.51) --
	(310.07,153.50) --
	(309.38,153.44) --
	(308.69,153.51) --
	(308.00,153.46) --
	(307.32,153.42) --
	(306.63,153.40) --
	(305.94,153.47) --
	(305.25,153.46) --
	(304.56,153.46) --
	(303.88,153.43) --
	(303.19,153.48) --
	(302.50,153.51) --
	(301.81,153.50) --
	(301.12,153.58) --
	(300.44,153.55) --
	(299.75,153.61) --
	(299.06,153.61) --
	(298.37,153.55) --
	(297.68,153.53) --
	(297.00,153.61) --
	(296.31,153.58) --
	(295.62,153.59) --
	(294.93,153.62) --
	(294.24,153.64) --
	(293.56,153.50) --
	(292.87,153.49) --
	(292.18,153.42) --
	(291.49,153.46) --
	(290.80,153.50) --
	(290.12,153.61) --
	(289.43,153.62) --
	(288.74,153.83) --
	(288.05,153.84) --
	(287.36,153.79) --
	(286.68,153.86) --
	(285.99,153.93) --
	(285.30,154.10) --
	(284.61,154.12) --
	(283.92,154.19) --
	(283.24,154.25) --
	(282.55,154.28) --
	(281.86,154.29) --
	(281.17,154.23) --
	(280.48,154.39) --
	(279.80,154.55) --
	(279.11,154.84) --
	(278.42,154.76) --
	(277.73,154.84) --
	(277.04,155.04) --
	(276.36,155.14) --
	(275.67,155.04) --
	(274.98,155.04) --
	(274.29,155.17) --
	(273.60,155.22) --
	(272.92,155.26) --
	(272.23,155.33) --
	(271.54,155.35) --
	(270.85,155.03) --
	(270.16,155.42) --
	(269.48,155.35) --
	(268.79,155.51) --
	(268.10,155.53) --
	(267.41,155.84) --
	(266.72,155.91) --
	(266.04,156.08) --
	(265.35,156.26) --
	(264.66,156.36) --
	(263.97,156.61) --
	(263.28,156.56) --
	(262.60,156.44) --
	(261.91,156.43) --
	(261.22,156.46) --
	(260.53,156.40) --
	(259.84,156.51) --
	(259.16,156.22) --
	(258.47,156.20) --
	(257.78,156.09) --
	(257.09,156.50) --
	(256.40,156.44) --
	(255.72,156.73) --
	(255.03,157.00) --
	(254.34,157.08) --
	(253.65,157.50) --
	(252.96,157.99) --
	(252.28,157.50) --
	(251.59,158.14) --
	(250.90,158.24) --
	(250.21,158.64) --
	(249.52,158.84) --
	(248.84,159.13) --
	(248.15,158.74) --
	(247.46,158.88) --
	(246.77,158.88) --
	(246.09,158.63) --
	(245.40,159.12) --
	(244.71,159.31) --
	(244.02,160.22) --
	(243.33,160.74) --
	(242.65,161.06) --
	(241.96,161.18) --
	(241.27,161.44) --
	(240.58,161.37) --
	(239.89,161.06) --
	(239.21,160.95) --
	(238.52,161.71) --
	(237.83,161.15) --
	(237.14,161.80) --
	(236.45,162.33) --
	(235.77,162.46) --
	(235.08,162.24) --
	(234.39,162.19) --
	(233.70,162.13) --
	(233.01,161.77) --
	(232.33,161.73) --
	(231.64,162.13) --
	(230.95,163.04) --
	(230.26,163.16) --
	(229.57,163.72) --
	(228.89,164.16) --
	(228.20,164.22) --
	(227.51,165.10) --
	(226.82,165.84) --
	(226.13,166.34) --
	(225.45,166.86) --
	(224.76,166.89) --
	(224.07,167.77) --
	(223.38,168.65) --
	(222.69,168.70) --
	(222.01,168.09) --
	(221.32,168.98) --
	(220.63,169.27) --
	(219.94,169.46) --
	(219.25,170.10) --
	(218.57,170.10) --
	(217.88,170.49) --
	(217.19,170.64) --
	cycle;

\path[] (217.19,173.97) --
	(217.88,174.09) --
	(218.57,173.47) --
	(219.25,173.39) --
	(219.94,172.61) --
	(220.63,172.07) --
	(221.32,171.54) --
	(222.01,170.80) --
	(222.69,171.51) --
	(223.38,171.33) --
	(224.07,170.43) --
	(224.76,169.78) --
	(225.45,169.61) --
	(226.13,169.25) --
	(226.82,168.70) --
	(227.51,167.97) --
	(228.20,167.03) --
	(228.89,166.90) --
	(229.57,166.38) --
	(230.26,165.79) --
	(230.95,165.67) --
	(231.64,164.90) --
	(232.33,164.44) --
	(233.01,164.65) --
	(233.70,165.18) --
	(234.39,165.10) --
	(235.08,165.17) --
	(235.77,165.39) --
	(236.45,165.46) --
	(237.14,164.80) --
	(237.83,164.11) --
	(238.52,164.53) --
	(239.21,163.71) --
	(239.89,163.87) --
	(240.58,164.12) --
	(241.27,164.14) --
	(241.96,163.65) --
	(242.65,163.50) --
	(243.33,163.16) --
	(244.02,162.76) --
	(244.71,161.95) --
	(245.40,161.73) --
	(246.09,161.25) --
	(246.77,161.53) --
	(247.46,161.46) --
	(248.15,161.50) --
	(248.84,161.96) --
	(249.52,161.91) --
	(250.21,161.66) --
	(250.90,161.15) --
	(251.59,161.08) --
	(252.28,160.66) --
	(252.96,161.11) --
	(253.65,160.74) --
	(254.34,160.41) --
	(255.03,160.38) --
	(255.72,160.46) --
	(256.40,160.24) --
	(257.09,160.32) --
	(257.78,159.92) --
	(258.47,160.14) --
	(259.16,160.03) --
	(259.84,160.15) --
	(260.53,160.14) --
	(261.22,160.07) --
	(261.91,160.25) --
	(262.60,160.04) --
	(263.28,160.11) --
	(263.97,160.05) --
	(264.66,159.86) --
	(265.35,159.86) --
	(266.04,159.74) --
	(266.72,159.63) --
	(267.41,159.48) --
	(268.10,159.12) --
	(268.79,158.95) --
	(269.48,158.71) --
	(270.16,158.87) --
	(270.85,158.66) --
	(271.54,159.03) --
	(272.23,158.85) --
	(272.92,158.88) --
	(273.60,158.91) --
	(274.29,158.86) --
	(274.98,158.77) --
	(275.67,158.79) --
	(276.36,158.84) --
	(277.04,158.76) --
	(277.73,158.72) --
	(278.42,158.55) --
	(279.11,158.56) --
	(279.80,158.42) --
	(280.48,158.15) --
	(281.17,158.05) --
	(281.86,158.04) --
	(282.55,157.96) --
	(283.24,157.81) --
	(283.92,157.75) --
	(284.61,157.64) --
	(285.30,157.47) --
	(285.99,157.32) --
	(286.68,157.22) --
	(287.36,157.20) --
	(288.05,157.19) --
	(288.74,157.23) --
	(289.43,157.11) --
	(290.12,157.14) --
	(290.80,157.00) --
	(291.49,157.01) --
	(292.18,156.97) --
	(292.87,157.09) --
	(293.56,157.03) --
	(294.24,157.15) --
	(294.93,157.14) --
	(295.62,157.11) --
	(296.31,157.07) --
	(297.00,157.15) --
	(297.68,157.09) --
	(298.37,157.10) --
	(299.06,157.12) --
	(299.75,157.11) --
	(300.44,157.00) --
	(301.12,157.09) --
	(301.81,156.99) --
	(302.50,157.04) --
	(303.19,157.00) --
	(303.88,157.01) --
	(304.56,157.05) --
	(305.25,157.01) --
	(305.94,156.97) --
	(306.63,156.94) --
	(307.32,156.91) --
	(308.00,156.91) --
	(308.69,156.96) --
	(309.38,156.90) --
	(310.07,156.97) --
	(310.76,157.01) --
	(311.44,156.96) --
	(312.13,156.90) --
	(312.82,156.93) --
	(313.51,156.93) --
	(314.19,156.88) --
	(314.88,156.86) --
	(315.57,156.85) --
	(316.26,156.86) --
	(316.95,156.86) --
	(317.63,156.88) --
	(318.32,156.87) --
	(319.01,156.83) --
	(319.70,156.82) --
	(320.39,156.81) --
	(321.07,156.78) --
	(321.76,156.81) --
	(322.45,156.81) --
	(323.14,156.86) --
	(323.83,156.88) --
	(324.51,156.89) --
	(325.20,156.87) --
	(325.89,156.87) --
	(326.58,156.87) --
	(327.27,156.83) --
	(327.95,156.86) --
	(328.64,156.86) --
	(329.33,156.87) --
	(330.02,156.87) --
	(330.71,156.88) --
	(331.39,156.91) --
	(332.08,156.92) --
	(332.77,156.94) --
	(333.46,156.90) --
	(334.15,156.90) --
	(334.83,156.91) --
	(335.52,156.90) --
	(336.21,156.89) --
	(336.90,156.91) --
	(337.59,156.93) --
	(338.27,156.93) --
	(338.96,156.94) --
	(339.65,156.94) --
	(340.34,156.95) --
	(341.03,156.94) --
	(341.71,156.93) --
	(342.40,156.91) --
	(343.09,156.89);

\path[] (343.09,153.29) --
	(342.40,153.32) --
	(341.71,153.35) --
	(341.03,153.36) --
	(340.34,153.35) --
	(339.65,153.37) --
	(338.96,153.37) --
	(338.27,153.36) --
	(337.59,153.35) --
	(336.90,153.33) --
	(336.21,153.33) --
	(335.52,153.34) --
	(334.83,153.35) --
	(334.15,153.35) --
	(333.46,153.35) --
	(332.77,153.37) --
	(332.08,153.34) --
	(331.39,153.34) --
	(330.71,153.31) --
	(330.02,153.30) --
	(329.33,153.31) --
	(328.64,153.32) --
	(327.95,153.34) --
	(327.27,153.33) --
	(326.58,153.37) --
	(325.89,153.39) --
	(325.20,153.38) --
	(324.51,153.42) --
	(323.83,153.42) --
	(323.14,153.42) --
	(322.45,153.38) --
	(321.76,153.40) --
	(321.07,153.37) --
	(320.39,153.40) --
	(319.70,153.41) --
	(319.01,153.45) --
	(318.32,153.44) --
	(317.63,153.46) --
	(316.95,153.43) --
	(316.26,153.42) --
	(315.57,153.41) --
	(314.88,153.41) --
	(314.19,153.41) --
	(313.51,153.47) --
	(312.82,153.44) --
	(312.13,153.42) --
	(311.44,153.48) --
	(310.76,153.51) --
	(310.07,153.50) --
	(309.38,153.44) --
	(308.69,153.51) --
	(308.00,153.46) --
	(307.32,153.42) --
	(306.63,153.40) --
	(305.94,153.47) --
	(305.25,153.46) --
	(304.56,153.46) --
	(303.88,153.43) --
	(303.19,153.48) --
	(302.50,153.51) --
	(301.81,153.50) --
	(301.12,153.58) --
	(300.44,153.55) --
	(299.75,153.61) --
	(299.06,153.61) --
	(298.37,153.55) --
	(297.68,153.53) --
	(297.00,153.61) --
	(296.31,153.58) --
	(295.62,153.59) --
	(294.93,153.62) --
	(294.24,153.64) --
	(293.56,153.50) --
	(292.87,153.49) --
	(292.18,153.42) --
	(291.49,153.46) --
	(290.80,153.50) --
	(290.12,153.61) --
	(289.43,153.62) --
	(288.74,153.83) --
	(288.05,153.84) --
	(287.36,153.79) --
	(286.68,153.86) --
	(285.99,153.93) --
	(285.30,154.10) --
	(284.61,154.12) --
	(283.92,154.19) --
	(283.24,154.25) --
	(282.55,154.28) --
	(281.86,154.29) --
	(281.17,154.23) --
	(280.48,154.39) --
	(279.80,154.55) --
	(279.11,154.84) --
	(278.42,154.76) --
	(277.73,154.84) --
	(277.04,155.04) --
	(276.36,155.14) --
	(275.67,155.04) --
	(274.98,155.04) --
	(274.29,155.17) --
	(273.60,155.22) --
	(272.92,155.26) --
	(272.23,155.33) --
	(271.54,155.35) --
	(270.85,155.03) --
	(270.16,155.42) --
	(269.48,155.35) --
	(268.79,155.51) --
	(268.10,155.53) --
	(267.41,155.84) --
	(266.72,155.91) --
	(266.04,156.08) --
	(265.35,156.26) --
	(264.66,156.36) --
	(263.97,156.61) --
	(263.28,156.56) --
	(262.60,156.44) --
	(261.91,156.43) --
	(261.22,156.46) --
	(260.53,156.40) --
	(259.84,156.51) --
	(259.16,156.22) --
	(258.47,156.20) --
	(257.78,156.09) --
	(257.09,156.50) --
	(256.40,156.44) --
	(255.72,156.73) --
	(255.03,157.00) --
	(254.34,157.08) --
	(253.65,157.50) --
	(252.96,157.99) --
	(252.28,157.50) --
	(251.59,158.14) --
	(250.90,158.24) --
	(250.21,158.64) --
	(249.52,158.84) --
	(248.84,159.13) --
	(248.15,158.74) --
	(247.46,158.88) --
	(246.77,158.88) --
	(246.09,158.63) --
	(245.40,159.12) --
	(244.71,159.31) --
	(244.02,160.22) --
	(243.33,160.74) --
	(242.65,161.06) --
	(241.96,161.18) --
	(241.27,161.44) --
	(240.58,161.37) --
	(239.89,161.06) --
	(239.21,160.95) --
	(238.52,161.71) --
	(237.83,161.15) --
	(237.14,161.80) --
	(236.45,162.33) --
	(235.77,162.46) --
	(235.08,162.24) --
	(234.39,162.19) --
	(233.70,162.13) --
	(233.01,161.77) --
	(232.33,161.73) --
	(231.64,162.13) --
	(230.95,163.04) --
	(230.26,163.16) --
	(229.57,163.72) --
	(228.89,164.16) --
	(228.20,164.22) --
	(227.51,165.10) --
	(226.82,165.84) --
	(226.13,166.34) --
	(225.45,166.86) --
	(224.76,166.89) --
	(224.07,167.77) --
	(223.38,168.65) --
	(222.69,168.70) --
	(222.01,168.09) --
	(221.32,168.98) --
	(220.63,169.27) --
	(219.94,169.46) --
	(219.25,170.10) --
	(218.57,170.10) --
	(217.88,170.49) --
	(217.19,170.64);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.20] (217.19,156.93) --
	(217.88,156.87) --
	(218.57,155.81) --
	(219.25,156.02) --
	(219.94,155.58) --
	(220.63,153.95) --
	(221.32,153.62) --
	(222.01,153.67) --
	(222.69,153.47) --
	(223.38,152.81) --
	(224.07,151.88) --
	(224.76,152.70) --
	(225.45,151.71) --
	(226.13,151.43) --
	(226.82,150.81) --
	(227.51,150.72) --
	(228.20,150.80) --
	(228.89,149.92) --
	(229.57,149.77) --
	(230.26,149.25) --
	(230.95,149.13) --
	(231.64,148.42) --
	(232.33,148.16) --
	(233.01,147.90) --
	(233.70,147.96) --
	(234.39,147.04) --
	(235.08,146.92) --
	(235.77,146.08) --
	(236.45,145.88) --
	(237.14,144.87) --
	(237.83,145.50) --
	(238.52,144.71) --
	(239.21,144.74) --
	(239.89,143.66) --
	(240.58,143.17) --
	(241.27,143.31) --
	(241.96,142.81) --
	(242.65,142.20) --
	(243.33,141.58) --
	(244.02,141.41) --
	(244.71,141.01) --
	(245.40,140.42) --
	(246.09,139.77) --
	(246.77,139.34) --
	(247.46,139.36) --
	(248.15,139.94) --
	(248.84,140.08) --
	(249.52,139.99) --
	(250.21,139.16) --
	(250.90,137.88) --
	(251.59,137.33) --
	(252.28,137.82) --
	(252.96,137.70) --
	(253.65,137.30) --
	(254.34,136.14) --
	(255.03,135.45) --
	(255.72,134.02) --
	(256.40,133.20) --
	(257.09,133.19) --
	(257.78,132.04) --
	(258.47,131.84) --
	(259.16,131.37) --
	(259.84,131.23) --
	(260.53,130.50) --
	(261.22,130.06) --
	(261.91,129.10) --
	(262.60,128.80) --
	(263.28,128.33) --
	(263.97,126.82) --
	(264.66,126.22) --
	(265.35,125.73) --
	(266.04,125.53) --
	(266.72,126.07) --
	(267.41,125.84) --
	(268.10,125.49) --
	(268.79,124.85) --
	(269.48,124.47) --
	(270.16,124.31) --
	(270.85,123.53) --
	(271.54,123.35) --
	(272.23,123.23) --
	(272.92,122.79) --
	(273.60,122.50) --
	(274.29,121.85) --
	(274.98,121.27) --
	(275.67,120.77) --
	(276.36,120.06) --
	(277.04,120.04) --
	(277.73,119.81) --
	(278.42,120.12) --
	(279.11,119.83) --
	(279.80,118.72) --
	(280.48,118.12) --
	(281.17,118.38) --
	(281.86,118.32) --
	(282.55,117.26) --
	(283.24,116.46) --
	(283.92,115.68) --
	(284.61,114.39) --
	(285.30,114.21) --
	(285.99,113.49) --
	(286.68,112.78) --
	(287.36,111.76) --
	(288.05,111.44) --
	(288.74,111.73) --
	(289.43,111.42) --
	(290.12,110.79) --
	(290.80,110.03) --
	(291.49,110.01) --
	(292.18,109.28) --
	(292.87,109.21) --
	(293.56,108.21) --
	(294.24,108.53) --
	(294.93,108.33) --
	(295.62,107.98) --
	(296.31,107.73) --
	(297.00,107.26) --
	(297.68,105.89) --
	(298.37,105.43) --
	(299.06,105.07) --
	(299.75,104.21) --
	(300.44,104.03) --
	(301.12,103.46) --
	(301.81,103.28) --
	(302.50,102.87) --
	(303.19,102.74) --
	(303.88,102.70) --
	(304.56,102.67) --
	(305.25,102.47) --
	(305.94,101.91) --
	(306.63,102.07) --
	(307.32,101.19) --
	(308.00,100.82) --
	(308.69,100.48) --
	(309.38,100.32) --
	(310.07, 98.96) --
	(310.76, 98.25) --
	(311.44, 97.84) --
	(312.13, 97.26) --
	(312.82, 97.12) --
	(313.51, 96.80) --
	(314.19, 96.92) --
	(314.88, 96.06) --
	(315.57, 95.51) --
	(316.26, 94.82) --
	(316.95, 94.91) --
	(317.63, 94.96) --
	(318.32, 94.00) --
	(319.01, 93.56) --
	(319.70, 93.26) --
	(320.39, 92.72) --
	(321.07, 92.72) --
	(321.76, 91.89) --
	(322.45, 92.23) --
	(323.14, 91.47) --
	(323.83, 90.74) --
	(324.51, 90.61) --
	(325.20, 89.85) --
	(325.89, 89.62) --
	(326.58, 89.07) --
	(327.27, 88.38) --
	(327.95, 88.96) --
	(328.64, 87.63) --
	(329.33, 87.74) --
	(330.02, 87.09) --
	(330.71, 86.58) --
	(331.39, 85.82) --
	(332.08, 85.60) --
	(332.77, 85.72) --
	(333.46, 85.33) --
	(334.15, 85.49) --
	(334.83, 85.55) --
	(335.52, 85.15) --
	(336.21, 84.65) --
	(336.90, 84.39) --
	(337.59, 84.57) --
	(338.27, 84.34) --
	(338.96, 83.56) --
	(339.65, 83.10) --
	(340.34, 82.71) --
	(341.03, 82.49) --
	(341.71, 81.98) --
	(342.40, 81.73) --
	(343.09, 81.94) --
	(343.09, 79.32) --
	(342.40, 79.19) --
	(341.71, 79.23) --
	(341.03, 79.71) --
	(340.34, 79.81) --
	(339.65, 80.13) --
	(338.96, 80.65) --
	(338.27, 81.56) --
	(337.59, 81.89) --
	(336.90, 81.82) --
	(336.21, 81.83) --
	(335.52, 82.42) --
	(334.83, 82.84) --
	(334.15, 82.80) --
	(333.46, 82.75) --
	(332.77, 83.33) --
	(332.08, 83.05) --
	(331.39, 83.15) --
	(330.71, 83.68) --
	(330.02, 84.08) --
	(329.33, 84.78) --
	(328.64, 84.89) --
	(327.95, 86.41) --
	(327.27, 85.69) --
	(326.58, 86.37) --
	(325.89, 87.05) --
	(325.20, 87.21) --
	(324.51, 87.84) --
	(323.83, 87.79) --
	(323.14, 88.45) --
	(322.45, 89.05) --
	(321.76, 88.96) --
	(321.07, 90.26) --
	(320.39, 90.17) --
	(319.70, 90.78) --
	(319.01, 91.08) --
	(318.32, 91.57) --
	(317.63, 92.35) --
	(316.95, 92.28) --
	(316.26, 92.06) --
	(315.57, 92.62) --
	(314.88, 92.96) --
	(314.19, 93.84) --
	(313.51, 93.84) --
	(312.82, 94.10) --
	(312.13, 94.02) --
	(311.44, 94.89) --
	(310.76, 95.39) --
	(310.07, 95.95) --
	(309.38, 97.28) --
	(308.69, 97.21) --
	(308.00, 97.47) --
	(307.32, 98.09) --
	(306.63, 98.89) --
	(305.94, 98.86) --
	(305.25, 99.35) --
	(304.56, 99.57) --
	(303.88, 99.91) --
	(303.19,100.05) --
	(302.50,100.06) --
	(301.81,100.45) --
	(301.12,100.69) --
	(300.44,100.89) --
	(299.75,100.87) --
	(299.06,101.97) --
	(298.37,102.18) --
	(297.68,102.81) --
	(297.00,104.13) --
	(296.31,104.27) --
	(295.62,104.75) --
	(294.93,105.33) --
	(294.24,105.91) --
	(293.56,105.76) --
	(292.87,106.77) --
	(292.18,107.08) --
	(291.49,107.84) --
	(290.80,107.90) --
	(290.12,108.49) --
	(289.43,109.03) --
	(288.74,109.47) --
	(288.05,109.27) --
	(287.36,109.53) --
	(286.68,110.32) --
	(285.99,110.97) --
	(285.30,111.65) --
	(284.61,111.85) --
	(283.92,113.11) --
	(283.24,114.04) --
	(282.55,115.02) --
	(281.86,116.01) --
	(281.17,115.93) --
	(280.48,115.70) --
	(279.80,116.42) --
	(279.11,117.59) --
	(278.42,117.91) --
	(277.73,117.46) --
	(277.04,117.69) --
	(276.36,117.64) --
	(275.67,118.27) --
	(274.98,118.62) --
	(274.29,119.22) --
	(273.60,119.89) --
	(272.92,120.11) --
	(272.23,120.57) --
	(271.54,120.66) --
	(270.85,120.83) --
	(270.16,121.67) --
	(269.48,121.79) --
	(268.79,122.15) --
	(268.10,122.70) --
	(267.41,123.07) --
	(266.72,123.25) --
	(266.04,122.69) --
	(265.35,123.08) --
	(264.66,123.72) --
	(263.97,124.09) --
	(263.28,125.45) --
	(262.60,125.95) --
	(261.91,126.51) --
	(261.22,127.30) --
	(260.53,127.99) --
	(259.84,128.63) --
	(259.16,128.89) --
	(258.47,129.39) --
	(257.78,129.53) --
	(257.09,130.81) --
	(256.40,130.71) --
	(255.72,131.34) --
	(255.03,132.89) --
	(254.34,133.63) --
	(253.65,134.92) --
	(252.96,135.36) --
	(252.28,135.69) --
	(251.59,135.21) --
	(250.90,135.79) --
	(250.21,137.06) --
	(249.52,137.75) --
	(248.84,137.76) --
	(248.15,137.67) --
	(247.46,136.93) --
	(246.77,136.86) --
	(246.09,137.28) --
	(245.40,137.84) --
	(244.71,138.36) --
	(244.02,138.89) --
	(243.33,139.20) --
	(242.65,139.81) --
	(241.96,140.36) --
	(241.27,140.83) --
	(240.58,140.77) --
	(239.89,141.17) --
	(239.21,142.36) --
	(238.52,142.11) --
	(237.83,142.77) --
	(237.14,142.27) --
	(236.45,143.14) --
	(235.77,143.36) --
	(235.08,144.11) --
	(234.39,144.23) --
	(233.70,145.00) --
	(233.01,144.89) --
	(232.33,145.52) --
	(231.64,145.93) --
	(230.95,146.65) --
	(230.26,146.75) --
	(229.57,147.25) --
	(228.89,147.32) --
	(228.20,147.99) --
	(227.51,147.95) --
	(226.82,147.85) --
	(226.13,148.49) --
	(225.45,148.89) --
	(224.76,149.66) --
	(224.07,149.12) --
	(223.38,149.87) --
	(222.69,150.24) --
	(222.01,150.23) --
	(221.32,150.37) --
	(220.63,150.73) --
	(219.94,152.22) --
	(219.25,152.57) --
	(218.57,152.57) --
	(217.88,153.57) --
	(217.19,153.67) --
	cycle;

\path[] (217.19,156.93) --
	(217.88,156.87) --
	(218.57,155.81) --
	(219.25,156.02) --
	(219.94,155.58) --
	(220.63,153.95) --
	(221.32,153.62) --
	(222.01,153.67) --
	(222.69,153.47) --
	(223.38,152.81) --
	(224.07,151.88) --
	(224.76,152.70) --
	(225.45,151.71) --
	(226.13,151.43) --
	(226.82,150.81) --
	(227.51,150.72) --
	(228.20,150.80) --
	(228.89,149.92) --
	(229.57,149.77) --
	(230.26,149.25) --
	(230.95,149.13) --
	(231.64,148.42) --
	(232.33,148.16) --
	(233.01,147.90) --
	(233.70,147.96) --
	(234.39,147.04) --
	(235.08,146.92) --
	(235.77,146.08) --
	(236.45,145.88) --
	(237.14,144.87) --
	(237.83,145.50) --
	(238.52,144.71) --
	(239.21,144.74) --
	(239.89,143.66) --
	(240.58,143.17) --
	(241.27,143.31) --
	(241.96,142.81) --
	(242.65,142.20) --
	(243.33,141.58) --
	(244.02,141.41) --
	(244.71,141.01) --
	(245.40,140.42) --
	(246.09,139.77) --
	(246.77,139.34) --
	(247.46,139.36) --
	(248.15,139.94) --
	(248.84,140.08) --
	(249.52,139.99) --
	(250.21,139.16) --
	(250.90,137.88) --
	(251.59,137.33) --
	(252.28,137.82) --
	(252.96,137.70) --
	(253.65,137.30) --
	(254.34,136.14) --
	(255.03,135.45) --
	(255.72,134.02) --
	(256.40,133.20) --
	(257.09,133.19) --
	(257.78,132.04) --
	(258.47,131.84) --
	(259.16,131.37) --
	(259.84,131.23) --
	(260.53,130.50) --
	(261.22,130.06) --
	(261.91,129.10) --
	(262.60,128.80) --
	(263.28,128.33) --
	(263.97,126.82) --
	(264.66,126.22) --
	(265.35,125.73) --
	(266.04,125.53) --
	(266.72,126.07) --
	(267.41,125.84) --
	(268.10,125.49) --
	(268.79,124.85) --
	(269.48,124.47) --
	(270.16,124.31) --
	(270.85,123.53) --
	(271.54,123.35) --
	(272.23,123.23) --
	(272.92,122.79) --
	(273.60,122.50) --
	(274.29,121.85) --
	(274.98,121.27) --
	(275.67,120.77) --
	(276.36,120.06) --
	(277.04,120.04) --
	(277.73,119.81) --
	(278.42,120.12) --
	(279.11,119.83) --
	(279.80,118.72) --
	(280.48,118.12) --
	(281.17,118.38) --
	(281.86,118.32) --
	(282.55,117.26) --
	(283.24,116.46) --
	(283.92,115.68) --
	(284.61,114.39) --
	(285.30,114.21) --
	(285.99,113.49) --
	(286.68,112.78) --
	(287.36,111.76) --
	(288.05,111.44) --
	(288.74,111.73) --
	(289.43,111.42) --
	(290.12,110.79) --
	(290.80,110.03) --
	(291.49,110.01) --
	(292.18,109.28) --
	(292.87,109.21) --
	(293.56,108.21) --
	(294.24,108.53) --
	(294.93,108.33) --
	(295.62,107.98) --
	(296.31,107.73) --
	(297.00,107.26) --
	(297.68,105.89) --
	(298.37,105.43) --
	(299.06,105.07) --
	(299.75,104.21) --
	(300.44,104.03) --
	(301.12,103.46) --
	(301.81,103.28) --
	(302.50,102.87) --
	(303.19,102.74) --
	(303.88,102.70) --
	(304.56,102.67) --
	(305.25,102.47) --
	(305.94,101.91) --
	(306.63,102.07) --
	(307.32,101.19) --
	(308.00,100.82) --
	(308.69,100.48) --
	(309.38,100.32) --
	(310.07, 98.96) --
	(310.76, 98.25) --
	(311.44, 97.84) --
	(312.13, 97.26) --
	(312.82, 97.12) --
	(313.51, 96.80) --
	(314.19, 96.92) --
	(314.88, 96.06) --
	(315.57, 95.51) --
	(316.26, 94.82) --
	(316.95, 94.91) --
	(317.63, 94.96) --
	(318.32, 94.00) --
	(319.01, 93.56) --
	(319.70, 93.26) --
	(320.39, 92.72) --
	(321.07, 92.72) --
	(321.76, 91.89) --
	(322.45, 92.23) --
	(323.14, 91.47) --
	(323.83, 90.74) --
	(324.51, 90.61) --
	(325.20, 89.85) --
	(325.89, 89.62) --
	(326.58, 89.07) --
	(327.27, 88.38) --
	(327.95, 88.96) --
	(328.64, 87.63) --
	(329.33, 87.74) --
	(330.02, 87.09) --
	(330.71, 86.58) --
	(331.39, 85.82) --
	(332.08, 85.60) --
	(332.77, 85.72) --
	(333.46, 85.33) --
	(334.15, 85.49) --
	(334.83, 85.55) --
	(335.52, 85.15) --
	(336.21, 84.65) --
	(336.90, 84.39) --
	(337.59, 84.57) --
	(338.27, 84.34) --
	(338.96, 83.56) --
	(339.65, 83.10) --
	(340.34, 82.71) --
	(341.03, 82.49) --
	(341.71, 81.98) --
	(342.40, 81.73) --
	(343.09, 81.94);

\path[] (343.09, 79.32) --
	(342.40, 79.19) --
	(341.71, 79.23) --
	(341.03, 79.71) --
	(340.34, 79.81) --
	(339.65, 80.13) --
	(338.96, 80.65) --
	(338.27, 81.56) --
	(337.59, 81.89) --
	(336.90, 81.82) --
	(336.21, 81.83) --
	(335.52, 82.42) --
	(334.83, 82.84) --
	(334.15, 82.80) --
	(333.46, 82.75) --
	(332.77, 83.33) --
	(332.08, 83.05) --
	(331.39, 83.15) --
	(330.71, 83.68) --
	(330.02, 84.08) --
	(329.33, 84.78) --
	(328.64, 84.89) --
	(327.95, 86.41) --
	(327.27, 85.69) --
	(326.58, 86.37) --
	(325.89, 87.05) --
	(325.20, 87.21) --
	(324.51, 87.84) --
	(323.83, 87.79) --
	(323.14, 88.45) --
	(322.45, 89.05) --
	(321.76, 88.96) --
	(321.07, 90.26) --
	(320.39, 90.17) --
	(319.70, 90.78) --
	(319.01, 91.08) --
	(318.32, 91.57) --
	(317.63, 92.35) --
	(316.95, 92.28) --
	(316.26, 92.06) --
	(315.57, 92.62) --
	(314.88, 92.96) --
	(314.19, 93.84) --
	(313.51, 93.84) --
	(312.82, 94.10) --
	(312.13, 94.02) --
	(311.44, 94.89) --
	(310.76, 95.39) --
	(310.07, 95.95) --
	(309.38, 97.28) --
	(308.69, 97.21) --
	(308.00, 97.47) --
	(307.32, 98.09) --
	(306.63, 98.89) --
	(305.94, 98.86) --
	(305.25, 99.35) --
	(304.56, 99.57) --
	(303.88, 99.91) --
	(303.19,100.05) --
	(302.50,100.06) --
	(301.81,100.45) --
	(301.12,100.69) --
	(300.44,100.89) --
	(299.75,100.87) --
	(299.06,101.97) --
	(298.37,102.18) --
	(297.68,102.81) --
	(297.00,104.13) --
	(296.31,104.27) --
	(295.62,104.75) --
	(294.93,105.33) --
	(294.24,105.91) --
	(293.56,105.76) --
	(292.87,106.77) --
	(292.18,107.08) --
	(291.49,107.84) --
	(290.80,107.90) --
	(290.12,108.49) --
	(289.43,109.03) --
	(288.74,109.47) --
	(288.05,109.27) --
	(287.36,109.53) --
	(286.68,110.32) --
	(285.99,110.97) --
	(285.30,111.65) --
	(284.61,111.85) --
	(283.92,113.11) --
	(283.24,114.04) --
	(282.55,115.02) --
	(281.86,116.01) --
	(281.17,115.93) --
	(280.48,115.70) --
	(279.80,116.42) --
	(279.11,117.59) --
	(278.42,117.91) --
	(277.73,117.46) --
	(277.04,117.69) --
	(276.36,117.64) --
	(275.67,118.27) --
	(274.98,118.62) --
	(274.29,119.22) --
	(273.60,119.89) --
	(272.92,120.11) --
	(272.23,120.57) --
	(271.54,120.66) --
	(270.85,120.83) --
	(270.16,121.67) --
	(269.48,121.79) --
	(268.79,122.15) --
	(268.10,122.70) --
	(267.41,123.07) --
	(266.72,123.25) --
	(266.04,122.69) --
	(265.35,123.08) --
	(264.66,123.72) --
	(263.97,124.09) --
	(263.28,125.45) --
	(262.60,125.95) --
	(261.91,126.51) --
	(261.22,127.30) --
	(260.53,127.99) --
	(259.84,128.63) --
	(259.16,128.89) --
	(258.47,129.39) --
	(257.78,129.53) --
	(257.09,130.81) --
	(256.40,130.71) --
	(255.72,131.34) --
	(255.03,132.89) --
	(254.34,133.63) --
	(253.65,134.92) --
	(252.96,135.36) --
	(252.28,135.69) --
	(251.59,135.21) --
	(250.90,135.79) --
	(250.21,137.06) --
	(249.52,137.75) --
	(248.84,137.76) --
	(248.15,137.67) --
	(247.46,136.93) --
	(246.77,136.86) --
	(246.09,137.28) --
	(245.40,137.84) --
	(244.71,138.36) --
	(244.02,138.89) --
	(243.33,139.20) --
	(242.65,139.81) --
	(241.96,140.36) --
	(241.27,140.83) --
	(240.58,140.77) --
	(239.89,141.17) --
	(239.21,142.36) --
	(238.52,142.11) --
	(237.83,142.77) --
	(237.14,142.27) --
	(236.45,143.14) --
	(235.77,143.36) --
	(235.08,144.11) --
	(234.39,144.23) --
	(233.70,145.00) --
	(233.01,144.89) --
	(232.33,145.52) --
	(231.64,145.93) --
	(230.95,146.65) --
	(230.26,146.75) --
	(229.57,147.25) --
	(228.89,147.32) --
	(228.20,147.99) --
	(227.51,147.95) --
	(226.82,147.85) --
	(226.13,148.49) --
	(225.45,148.89) --
	(224.76,149.66) --
	(224.07,149.12) --
	(223.38,149.87) --
	(222.69,150.24) --
	(222.01,150.23) --
	(221.32,150.37) --
	(220.63,150.73) --
	(219.94,152.22) --
	(219.25,152.57) --
	(218.57,152.57) --
	(217.88,153.57) --
	(217.19,153.67);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.20] (217.19,145.11) --
	(217.88,144.58) --
	(218.57,144.41) --
	(219.25,144.39) --
	(219.94,144.49) --
	(220.63,144.45) --
	(221.32,144.22) --
	(222.01,144.06) --
	(222.69,143.71) --
	(223.38,143.58) --
	(224.07,143.44) --
	(224.76,143.31) --
	(225.45,143.16) --
	(226.13,143.39) --
	(226.82,143.17) --
	(227.51,143.02) --
	(228.20,142.83) --
	(228.89,142.80) --
	(229.57,142.90) --
	(230.26,142.85) --
	(230.95,142.66) --
	(231.64,142.66) --
	(232.33,142.47) --
	(233.01,142.55) --
	(233.70,142.29) --
	(234.39,142.03) --
	(235.08,142.00) --
	(235.77,141.79) --
	(236.45,141.73) --
	(237.14,141.68) --
	(237.83,141.49) --
	(238.52,141.65) --
	(239.21,141.36) --
	(239.89,141.32) --
	(240.58,141.30) --
	(241.27,141.27) --
	(241.96,141.24) --
	(242.65,141.18) --
	(243.33,141.18) --
	(244.02,141.10) --
	(244.71,141.11) --
	(245.40,140.87) --
	(246.09,140.65) --
	(246.77,140.66) --
	(247.46,140.68) --
	(248.15,140.65) --
	(248.84,140.56) --
	(249.52,140.58) --
	(250.21,140.60) --
	(250.90,140.40) --
	(251.59,140.43) --
	(252.28,140.49) --
	(252.96,140.47) --
	(253.65,140.42) --
	(254.34,140.42) --
	(255.03,140.33) --
	(255.72,140.26) --
	(256.40,140.39) --
	(257.09,140.42) --
	(257.78,140.43) --
	(258.47,140.51) --
	(259.16,140.51) --
	(259.84,140.52) --
	(260.53,140.51) --
	(261.22,140.56) --
	(261.91,140.51) --
	(262.60,140.51) --
	(263.28,140.54) --
	(263.97,140.58) --
	(264.66,140.62) --
	(265.35,140.66) --
	(266.04,140.59) --
	(266.72,140.50) --
	(267.41,140.44) --
	(268.10,140.43) --
	(268.79,140.45) --
	(269.48,140.45) --
	(270.16,140.48) --
	(270.85,140.52) --
	(271.54,140.55) --
	(272.23,140.51) --
	(272.92,140.53) --
	(273.60,140.55) --
	(274.29,140.60) --
	(274.98,140.62) --
	(275.67,140.62) --
	(276.36,140.63) --
	(277.04,140.56) --
	(277.73,140.52) --
	(278.42,140.48) --
	(279.11,140.46) --
	(279.80,140.40) --
	(280.48,140.38) --
	(281.17,140.37) --
	(281.86,140.36) --
	(282.55,140.32) --
	(283.24,140.28) --
	(283.92,140.29) --
	(284.61,140.30) --
	(285.30,140.31) --
	(285.99,140.31) --
	(286.68,140.29) --
	(287.36,140.30) --
	(288.05,140.29) --
	(288.74,140.29) --
	(289.43,140.30) --
	(290.12,140.31) --
	(290.80,140.31) --
	(291.49,140.31) --
	(292.18,140.31) --
	(292.87,140.31) --
	(293.56,140.28) --
	(294.24,140.27) --
	(294.93,140.31) --
	(295.62,140.34) --
	(296.31,140.34) --
	(297.00,140.33) --
	(297.68,140.33) --
	(298.37,140.33) --
	(299.06,140.31) --
	(299.75,140.29) --
	(300.44,140.30) --
	(301.12,140.31) --
	(301.81,140.28) --
	(302.50,140.27) --
	(303.19,140.27) --
	(303.88,140.28) --
	(304.56,140.27) --
	(305.25,140.27) --
	(305.94,140.27) --
	(306.63,140.26) --
	(307.32,140.27) --
	(308.00,140.27) --
	(308.69,140.26) --
	(309.38,140.23) --
	(310.07,140.23) --
	(310.76,140.23) --
	(311.44,140.21) --
	(312.13,140.20) --
	(312.82,140.20) --
	(313.51,140.21) --
	(314.19,140.23) --
	(314.88,140.22) --
	(315.57,140.23) --
	(316.26,140.23) --
	(316.95,140.22) --
	(317.63,140.22) --
	(318.32,140.21) --
	(319.01,140.21) --
	(319.70,140.22) --
	(320.39,140.22) --
	(321.07,140.21) --
	(321.76,140.21) --
	(322.45,140.20) --
	(323.14,140.21) --
	(323.83,140.21) --
	(324.51,140.21) --
	(325.20,140.21) --
	(325.89,140.20) --
	(326.58,140.21) --
	(327.27,140.21) --
	(327.95,140.21) --
	(328.64,140.21) --
	(329.33,140.21) --
	(330.02,140.22) --
	(330.71,140.22) --
	(331.39,140.23) --
	(332.08,140.22) --
	(332.77,140.22) --
	(333.46,140.22) --
	(334.15,140.22) --
	(334.83,140.23) --
	(335.52,140.23) --
	(336.21,140.23) --
	(336.90,140.22) --
	(337.59,140.22) --
	(338.27,140.23) --
	(338.96,140.23) --
	(339.65,140.24) --
	(340.34,140.23) --
	(341.03,140.23) --
	(341.71,140.23) --
	(342.40,140.23) --
	(343.09,140.23) --
	(343.09,139.25) --
	(342.40,139.25) --
	(341.71,139.25) --
	(341.03,139.25) --
	(340.34,139.25) --
	(339.65,139.25) --
	(338.96,139.25) --
	(338.27,139.24) --
	(337.59,139.24) --
	(336.90,139.24) --
	(336.21,139.25) --
	(335.52,139.25) --
	(334.83,139.25) --
	(334.15,139.24) --
	(333.46,139.24) --
	(332.77,139.24) --
	(332.08,139.25) --
	(331.39,139.25) --
	(330.71,139.24) --
	(330.02,139.24) --
	(329.33,139.24) --
	(328.64,139.23) --
	(327.95,139.23) --
	(327.27,139.23) --
	(326.58,139.23) --
	(325.89,139.23) --
	(325.20,139.24) --
	(324.51,139.24) --
	(323.83,139.24) --
	(323.14,139.24) --
	(322.45,139.23) --
	(321.76,139.24) --
	(321.07,139.24) --
	(320.39,139.25) --
	(319.70,139.25) --
	(319.01,139.24) --
	(318.32,139.24) --
	(317.63,139.25) --
	(316.95,139.25) --
	(316.26,139.26) --
	(315.57,139.26) --
	(314.88,139.25) --
	(314.19,139.25) --
	(313.51,139.23) --
	(312.82,139.23) --
	(312.13,139.23) --
	(311.44,139.23) --
	(310.76,139.25) --
	(310.07,139.26) --
	(309.38,139.26) --
	(308.69,139.29) --
	(308.00,139.30) --
	(307.32,139.30) --
	(306.63,139.29) --
	(305.94,139.30) --
	(305.25,139.29) --
	(304.56,139.29) --
	(303.88,139.31) --
	(303.19,139.31) --
	(302.50,139.30) --
	(301.81,139.30) --
	(301.12,139.32) --
	(300.44,139.32) --
	(299.75,139.31) --
	(299.06,139.33) --
	(298.37,139.35) --
	(297.68,139.36) --
	(297.00,139.35) --
	(296.31,139.37) --
	(295.62,139.36) --
	(294.93,139.33) --
	(294.24,139.30) --
	(293.56,139.31) --
	(292.87,139.34) --
	(292.18,139.34) --
	(291.49,139.35) --
	(290.80,139.35) --
	(290.12,139.36) --
	(289.43,139.35) --
	(288.74,139.32) --
	(288.05,139.33) --
	(287.36,139.35) --
	(286.68,139.34) --
	(285.99,139.34) --
	(285.30,139.35) --
	(284.61,139.33) --
	(283.92,139.32) --
	(283.24,139.32) --
	(282.55,139.35) --
	(281.86,139.37) --
	(281.17,139.40) --
	(280.48,139.41) --
	(279.80,139.42) --
	(279.11,139.48) --
	(278.42,139.49) --
	(277.73,139.53) --
	(277.04,139.57) --
	(276.36,139.64) --
	(275.67,139.63) --
	(274.98,139.63) --
	(274.29,139.62) --
	(273.60,139.57) --
	(272.92,139.52) --
	(272.23,139.50) --
	(271.54,139.55) --
	(270.85,139.55) --
	(270.16,139.51) --
	(269.48,139.49) --
	(268.79,139.47) --
	(268.10,139.43) --
	(267.41,139.39) --
	(266.72,139.45) --
	(266.04,139.53) --
	(265.35,139.59) --
	(264.66,139.54) --
	(263.97,139.50) --
	(263.28,139.44) --
	(262.60,139.41) --
	(261.91,139.42) --
	(261.22,139.49) --
	(260.53,139.43) --
	(259.84,139.43) --
	(259.16,139.42) --
	(258.47,139.41) --
	(257.78,139.33) --
	(257.09,139.28) --
	(256.40,139.26) --
	(255.72,139.14) --
	(255.03,139.20) --
	(254.34,139.30) --
	(253.65,139.27) --
	(252.96,139.28) --
	(252.28,139.32) --
	(251.59,139.26) --
	(250.90,139.19) --
	(250.21,139.38) --
	(249.52,139.30) --
	(248.84,139.26) --
	(248.15,139.31) --
	(247.46,139.34) --
	(246.77,139.35) --
	(246.09,139.30) --
	(245.40,139.53) --
	(244.71,139.74) --
	(244.02,139.68) --
	(243.33,139.76) --
	(242.65,139.71) --
	(241.96,139.84) --
	(241.27,139.84) --
	(240.58,139.83) --
	(239.89,139.84) --
	(239.21,139.90) --
	(238.52,140.19) --
	(237.83,140.06) --
	(237.14,140.24) --
	(236.45,140.35) --
	(235.77,140.43) --
	(235.08,140.61) --
	(234.39,140.64) --
	(233.70,140.92) --
	(233.01,141.12) --
	(232.33,141.04) --
	(231.64,141.17) --
	(230.95,141.19) --
	(230.26,141.32) --
	(229.57,141.22) --
	(228.89,141.16) --
	(228.20,141.21) --
	(227.51,141.31) --
	(226.82,141.50) --
	(226.13,141.71) --
	(225.45,141.50) --
	(224.76,141.60) --
	(224.07,141.64) --
	(223.38,141.79) --
	(222.69,141.79) --
	(222.01,142.13) --
	(221.32,142.21) --
	(220.63,142.47) --
	(219.94,142.48) --
	(219.25,142.38) --
	(218.57,142.30) --
	(217.88,142.38) --
	(217.19,143.09) --
	cycle;

\path[] (217.19,145.11) --
	(217.88,144.58) --
	(218.57,144.41) --
	(219.25,144.39) --
	(219.94,144.49) --
	(220.63,144.45) --
	(221.32,144.22) --
	(222.01,144.06) --
	(222.69,143.71) --
	(223.38,143.58) --
	(224.07,143.44) --
	(224.76,143.31) --
	(225.45,143.16) --
	(226.13,143.39) --
	(226.82,143.17) --
	(227.51,143.02) --
	(228.20,142.83) --
	(228.89,142.80) --
	(229.57,142.90) --
	(230.26,142.85) --
	(230.95,142.66) --
	(231.64,142.66) --
	(232.33,142.47) --
	(233.01,142.55) --
	(233.70,142.29) --
	(234.39,142.03) --
	(235.08,142.00) --
	(235.77,141.79) --
	(236.45,141.73) --
	(237.14,141.68) --
	(237.83,141.49) --
	(238.52,141.65) --
	(239.21,141.36) --
	(239.89,141.32) --
	(240.58,141.30) --
	(241.27,141.27) --
	(241.96,141.24) --
	(242.65,141.18) --
	(243.33,141.18) --
	(244.02,141.10) --
	(244.71,141.11) --
	(245.40,140.87) --
	(246.09,140.65) --
	(246.77,140.66) --
	(247.46,140.68) --
	(248.15,140.65) --
	(248.84,140.56) --
	(249.52,140.58) --
	(250.21,140.60) --
	(250.90,140.40) --
	(251.59,140.43) --
	(252.28,140.49) --
	(252.96,140.47) --
	(253.65,140.42) --
	(254.34,140.42) --
	(255.03,140.33) --
	(255.72,140.26) --
	(256.40,140.39) --
	(257.09,140.42) --
	(257.78,140.43) --
	(258.47,140.51) --
	(259.16,140.51) --
	(259.84,140.52) --
	(260.53,140.51) --
	(261.22,140.56) --
	(261.91,140.51) --
	(262.60,140.51) --
	(263.28,140.54) --
	(263.97,140.58) --
	(264.66,140.62) --
	(265.35,140.66) --
	(266.04,140.59) --
	(266.72,140.50) --
	(267.41,140.44) --
	(268.10,140.43) --
	(268.79,140.45) --
	(269.48,140.45) --
	(270.16,140.48) --
	(270.85,140.52) --
	(271.54,140.55) --
	(272.23,140.51) --
	(272.92,140.53) --
	(273.60,140.55) --
	(274.29,140.60) --
	(274.98,140.62) --
	(275.67,140.62) --
	(276.36,140.63) --
	(277.04,140.56) --
	(277.73,140.52) --
	(278.42,140.48) --
	(279.11,140.46) --
	(279.80,140.40) --
	(280.48,140.38) --
	(281.17,140.37) --
	(281.86,140.36) --
	(282.55,140.32) --
	(283.24,140.28) --
	(283.92,140.29) --
	(284.61,140.30) --
	(285.30,140.31) --
	(285.99,140.31) --
	(286.68,140.29) --
	(287.36,140.30) --
	(288.05,140.29) --
	(288.74,140.29) --
	(289.43,140.30) --
	(290.12,140.31) --
	(290.80,140.31) --
	(291.49,140.31) --
	(292.18,140.31) --
	(292.87,140.31) --
	(293.56,140.28) --
	(294.24,140.27) --
	(294.93,140.31) --
	(295.62,140.34) --
	(296.31,140.34) --
	(297.00,140.33) --
	(297.68,140.33) --
	(298.37,140.33) --
	(299.06,140.31) --
	(299.75,140.29) --
	(300.44,140.30) --
	(301.12,140.31) --
	(301.81,140.28) --
	(302.50,140.27) --
	(303.19,140.27) --
	(303.88,140.28) --
	(304.56,140.27) --
	(305.25,140.27) --
	(305.94,140.27) --
	(306.63,140.26) --
	(307.32,140.27) --
	(308.00,140.27) --
	(308.69,140.26) --
	(309.38,140.23) --
	(310.07,140.23) --
	(310.76,140.23) --
	(311.44,140.21) --
	(312.13,140.20) --
	(312.82,140.20) --
	(313.51,140.21) --
	(314.19,140.23) --
	(314.88,140.22) --
	(315.57,140.23) --
	(316.26,140.23) --
	(316.95,140.22) --
	(317.63,140.22) --
	(318.32,140.21) --
	(319.01,140.21) --
	(319.70,140.22) --
	(320.39,140.22) --
	(321.07,140.21) --
	(321.76,140.21) --
	(322.45,140.20) --
	(323.14,140.21) --
	(323.83,140.21) --
	(324.51,140.21) --
	(325.20,140.21) --
	(325.89,140.20) --
	(326.58,140.21) --
	(327.27,140.21) --
	(327.95,140.21) --
	(328.64,140.21) --
	(329.33,140.21) --
	(330.02,140.22) --
	(330.71,140.22) --
	(331.39,140.23) --
	(332.08,140.22) --
	(332.77,140.22) --
	(333.46,140.22) --
	(334.15,140.22) --
	(334.83,140.23) --
	(335.52,140.23) --
	(336.21,140.23) --
	(336.90,140.22) --
	(337.59,140.22) --
	(338.27,140.23) --
	(338.96,140.23) --
	(339.65,140.24) --
	(340.34,140.23) --
	(341.03,140.23) --
	(341.71,140.23) --
	(342.40,140.23) --
	(343.09,140.23);

\path[] (343.09,139.25) --
	(342.40,139.25) --
	(341.71,139.25) --
	(341.03,139.25) --
	(340.34,139.25) --
	(339.65,139.25) --
	(338.96,139.25) --
	(338.27,139.24) --
	(337.59,139.24) --
	(336.90,139.24) --
	(336.21,139.25) --
	(335.52,139.25) --
	(334.83,139.25) --
	(334.15,139.24) --
	(333.46,139.24) --
	(332.77,139.24) --
	(332.08,139.25) --
	(331.39,139.25) --
	(330.71,139.24) --
	(330.02,139.24) --
	(329.33,139.24) --
	(328.64,139.23) --
	(327.95,139.23) --
	(327.27,139.23) --
	(326.58,139.23) --
	(325.89,139.23) --
	(325.20,139.24) --
	(324.51,139.24) --
	(323.83,139.24) --
	(323.14,139.24) --
	(322.45,139.23) --
	(321.76,139.24) --
	(321.07,139.24) --
	(320.39,139.25) --
	(319.70,139.25) --
	(319.01,139.24) --
	(318.32,139.24) --
	(317.63,139.25) --
	(316.95,139.25) --
	(316.26,139.26) --
	(315.57,139.26) --
	(314.88,139.25) --
	(314.19,139.25) --
	(313.51,139.23) --
	(312.82,139.23) --
	(312.13,139.23) --
	(311.44,139.23) --
	(310.76,139.25) --
	(310.07,139.26) --
	(309.38,139.26) --
	(308.69,139.29) --
	(308.00,139.30) --
	(307.32,139.30) --
	(306.63,139.29) --
	(305.94,139.30) --
	(305.25,139.29) --
	(304.56,139.29) --
	(303.88,139.31) --
	(303.19,139.31) --
	(302.50,139.30) --
	(301.81,139.30) --
	(301.12,139.32) --
	(300.44,139.32) --
	(299.75,139.31) --
	(299.06,139.33) --
	(298.37,139.35) --
	(297.68,139.36) --
	(297.00,139.35) --
	(296.31,139.37) --
	(295.62,139.36) --
	(294.93,139.33) --
	(294.24,139.30) --
	(293.56,139.31) --
	(292.87,139.34) --
	(292.18,139.34) --
	(291.49,139.35) --
	(290.80,139.35) --
	(290.12,139.36) --
	(289.43,139.35) --
	(288.74,139.32) --
	(288.05,139.33) --
	(287.36,139.35) --
	(286.68,139.34) --
	(285.99,139.34) --
	(285.30,139.35) --
	(284.61,139.33) --
	(283.92,139.32) --
	(283.24,139.32) --
	(282.55,139.35) --
	(281.86,139.37) --
	(281.17,139.40) --
	(280.48,139.41) --
	(279.80,139.42) --
	(279.11,139.48) --
	(278.42,139.49) --
	(277.73,139.53) --
	(277.04,139.57) --
	(276.36,139.64) --
	(275.67,139.63) --
	(274.98,139.63) --
	(274.29,139.62) --
	(273.60,139.57) --
	(272.92,139.52) --
	(272.23,139.50) --
	(271.54,139.55) --
	(270.85,139.55) --
	(270.16,139.51) --
	(269.48,139.49) --
	(268.79,139.47) --
	(268.10,139.43) --
	(267.41,139.39) --
	(266.72,139.45) --
	(266.04,139.53) --
	(265.35,139.59) --
	(264.66,139.54) --
	(263.97,139.50) --
	(263.28,139.44) --
	(262.60,139.41) --
	(261.91,139.42) --
	(261.22,139.49) --
	(260.53,139.43) --
	(259.84,139.43) --
	(259.16,139.42) --
	(258.47,139.41) --
	(257.78,139.33) --
	(257.09,139.28) --
	(256.40,139.26) --
	(255.72,139.14) --
	(255.03,139.20) --
	(254.34,139.30) --
	(253.65,139.27) --
	(252.96,139.28) --
	(252.28,139.32) --
	(251.59,139.26) --
	(250.90,139.19) --
	(250.21,139.38) --
	(249.52,139.30) --
	(248.84,139.26) --
	(248.15,139.31) --
	(247.46,139.34) --
	(246.77,139.35) --
	(246.09,139.30) --
	(245.40,139.53) --
	(244.71,139.74) --
	(244.02,139.68) --
	(243.33,139.76) --
	(242.65,139.71) --
	(241.96,139.84) --
	(241.27,139.84) --
	(240.58,139.83) --
	(239.89,139.84) --
	(239.21,139.90) --
	(238.52,140.19) --
	(237.83,140.06) --
	(237.14,140.24) --
	(236.45,140.35) --
	(235.77,140.43) --
	(235.08,140.61) --
	(234.39,140.64) --
	(233.70,140.92) --
	(233.01,141.12) --
	(232.33,141.04) --
	(231.64,141.17) --
	(230.95,141.19) --
	(230.26,141.32) --
	(229.57,141.22) --
	(228.89,141.16) --
	(228.20,141.21) --
	(227.51,141.31) --
	(226.82,141.50) --
	(226.13,141.71) --
	(225.45,141.50) --
	(224.76,141.60) --
	(224.07,141.64) --
	(223.38,141.79) --
	(222.69,141.79) --
	(222.01,142.13) --
	(221.32,142.21) --
	(220.63,142.47) --
	(219.94,142.48) --
	(219.25,142.38) --
	(218.57,142.30) --
	(217.88,142.38) --
	(217.19,143.09);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.20] (217.19,140.88) --
	(217.88,140.91) --
	(218.57,141.01) --
	(219.25,141.00) --
	(219.94,140.53) --
	(220.63,140.42) --
	(221.32,140.43) --
	(222.01,140.40) --
	(222.69,140.47) --
	(223.38,140.49) --
	(224.07,140.41) --
	(224.76,140.31) --
	(225.45,140.13) --
	(226.13,140.03) --
	(226.82,140.15) --
	(227.51,139.78) --
	(228.20,139.68) --
	(228.89,139.92) --
	(229.57,140.13) --
	(230.26,140.27) --
	(230.95,140.21) --
	(231.64,140.09) --
	(232.33,140.16) --
	(233.01,140.23) --
	(233.70,140.19) --
	(234.39,140.14) --
	(235.08,140.27) --
	(235.77,140.14) --
	(236.45,140.19) --
	(237.14,140.16) --
	(237.83,140.06) --
	(238.52,140.01) --
	(239.21,140.00) --
	(239.89,139.95) --
	(240.58,139.89) --
	(241.27,139.76) --
	(241.96,139.65) --
	(242.65,139.64) --
	(243.33,139.67) --
	(244.02,139.70) --
	(244.71,139.93) --
	(245.40,139.86) --
	(246.09,139.72) --
	(246.77,139.71) --
	(247.46,139.66) --
	(248.15,139.63) --
	(248.84,139.61) --
	(249.52,139.67) --
	(250.21,139.67) --
	(250.90,139.77) --
	(251.59,139.69) --
	(252.28,139.65) --
	(252.96,139.75) --
	(253.65,139.70) --
	(254.34,139.68) --
	(255.03,139.67) --
	(255.72,139.69) --
	(256.40,139.77) --
	(257.09,139.75) --
	(257.78,139.76) --
	(258.47,139.72) --
	(259.16,139.71) --
	(259.84,139.69) --
	(260.53,139.67) --
	(261.22,139.63) --
	(261.91,139.63) --
	(262.60,139.60) --
	(263.28,139.61) --
	(263.97,139.59) --
	(264.66,139.63) --
	(265.35,139.56) --
	(266.04,139.56) --
	(266.72,139.53) --
	(267.41,139.49) --
	(268.10,139.48) --
	(268.79,139.47) --
	(269.48,139.47) --
	(270.16,139.46) --
	(270.85,139.42) --
	(271.54,139.40) --
	(272.23,139.40) --
	(272.92,139.40) --
	(273.60,139.40) --
	(274.29,139.46) --
	(274.98,139.37) --
	(275.67,139.40) --
	(276.36,139.42) --
	(277.04,139.44) --
	(277.73,139.43) --
	(278.42,139.39) --
	(279.11,139.40) --
	(279.80,139.38) --
	(280.48,139.38) --
	(281.17,139.38) --
	(281.86,139.40) --
	(282.55,139.38) --
	(283.24,139.39) --
	(283.92,139.39) --
	(284.61,139.41) --
	(285.30,139.41) --
	(285.99,139.39) --
	(286.68,139.40) --
	(287.36,139.40) --
	(288.05,139.39) --
	(288.74,139.39) --
	(289.43,139.39) --
	(290.12,139.39) --
	(290.80,139.36) --
	(291.49,139.35) --
	(292.18,139.36) --
	(292.87,139.36) --
	(293.56,139.35) --
	(294.24,139.36) --
	(294.93,139.38) --
	(295.62,139.37) --
	(296.31,139.36) --
	(297.00,139.36) --
	(297.68,139.34) --
	(298.37,139.32) --
	(299.06,139.34) --
	(299.75,139.35) --
	(300.44,139.35) --
	(301.12,139.34) --
	(301.81,139.35) --
	(302.50,139.36) --
	(303.19,139.35) --
	(303.88,139.37) --
	(304.56,139.37) --
	(305.25,139.37) --
	(305.94,139.36) --
	(306.63,139.36) --
	(307.32,139.36) --
	(308.00,139.36) --
	(308.69,139.36) --
	(309.38,139.37) --
	(310.07,139.36) --
	(310.76,139.35) --
	(311.44,139.34) --
	(312.13,139.33) --
	(312.82,139.33) --
	(313.51,139.34) --
	(314.19,139.34) --
	(314.88,139.34) --
	(315.57,139.35) --
	(316.26,139.35) --
	(316.95,139.35) --
	(317.63,139.35) --
	(318.32,139.36) --
	(319.01,139.37) --
	(319.70,139.36) --
	(320.39,139.35) --
	(321.07,139.36) --
	(321.76,139.36) --
	(322.45,139.36) --
	(323.14,139.36) --
	(323.83,139.36) --
	(324.51,139.36) --
	(325.20,139.37) --
	(325.89,139.36) --
	(326.58,139.36) --
	(327.27,139.36) --
	(327.95,139.36) --
	(328.64,139.36) --
	(329.33,139.36) --
	(330.02,139.36) --
	(330.71,139.36) --
	(331.39,139.35) --
	(332.08,139.35) --
	(332.77,139.35) --
	(333.46,139.34) --
	(334.15,139.34) --
	(334.83,139.33) --
	(335.52,139.34) --
	(336.21,139.34) --
	(336.90,139.33) --
	(337.59,139.33) --
	(338.27,139.33) --
	(338.96,139.32) --
	(339.65,139.32) --
	(340.34,139.32) --
	(341.03,139.32) --
	(341.71,139.32) --
	(342.40,139.31) --
	(343.09,139.31) --
	(343.09,139.29) --
	(342.40,139.29) --
	(341.71,139.30) --
	(341.03,139.30) --
	(340.34,139.30) --
	(339.65,139.30) --
	(338.96,139.30) --
	(338.27,139.31) --
	(337.59,139.31) --
	(336.90,139.31) --
	(336.21,139.31) --
	(335.52,139.31) --
	(334.83,139.31) --
	(334.15,139.31) --
	(333.46,139.32) --
	(332.77,139.32) --
	(332.08,139.32) --
	(331.39,139.33) --
	(330.71,139.33) --
	(330.02,139.33) --
	(329.33,139.33) --
	(328.64,139.33) --
	(327.95,139.33) --
	(327.27,139.33) --
	(326.58,139.33) --
	(325.89,139.33) --
	(325.20,139.33) --
	(324.51,139.33) --
	(323.83,139.32) --
	(323.14,139.32) --
	(322.45,139.32) --
	(321.76,139.31) --
	(321.07,139.31) --
	(320.39,139.31) --
	(319.70,139.31) --
	(319.01,139.32) --
	(318.32,139.31) --
	(317.63,139.30) --
	(316.95,139.29) --
	(316.26,139.29) --
	(315.57,139.29) --
	(314.88,139.28) --
	(314.19,139.27) --
	(313.51,139.27) --
	(312.82,139.26) --
	(312.13,139.26) --
	(311.44,139.27) --
	(310.76,139.27) --
	(310.07,139.28) --
	(309.38,139.29) --
	(308.69,139.28) --
	(308.00,139.28) --
	(307.32,139.28) --
	(306.63,139.27) --
	(305.94,139.28) --
	(305.25,139.28) --
	(304.56,139.28) --
	(303.88,139.28) --
	(303.19,139.27) --
	(302.50,139.27) --
	(301.81,139.26) --
	(301.12,139.24) --
	(300.44,139.25) --
	(299.75,139.25) --
	(299.06,139.24) --
	(298.37,139.22) --
	(297.68,139.23) --
	(297.00,139.25) --
	(296.31,139.24) --
	(295.62,139.25) --
	(294.93,139.26) --
	(294.24,139.25) --
	(293.56,139.23) --
	(292.87,139.24) --
	(292.18,139.23) --
	(291.49,139.23) --
	(290.80,139.24) --
	(290.12,139.27) --
	(289.43,139.26) --
	(288.74,139.26) --
	(288.05,139.26) --
	(287.36,139.26) --
	(286.68,139.25) --
	(285.99,139.25) --
	(285.30,139.26) --
	(284.61,139.26) --
	(283.92,139.22) --
	(283.24,139.23) --
	(282.55,139.22) --
	(281.86,139.23) --
	(281.17,139.20) --
	(280.48,139.20) --
	(279.80,139.21) --
	(279.11,139.22) --
	(278.42,139.21) --
	(277.73,139.25) --
	(277.04,139.25) --
	(276.36,139.23) --
	(275.67,139.20) --
	(274.98,139.18) --
	(274.29,139.25) --
	(273.60,139.19) --
	(272.92,139.18) --
	(272.23,139.17) --
	(271.54,139.16) --
	(270.85,139.17) --
	(270.16,139.20) --
	(269.48,139.22) --
	(268.79,139.21) --
	(268.10,139.21) --
	(267.41,139.21) --
	(266.72,139.25) --
	(266.04,139.28) --
	(265.35,139.27) --
	(264.66,139.33) --
	(263.97,139.30) --
	(263.28,139.31) --
	(262.60,139.30) --
	(261.91,139.32) --
	(261.22,139.30) --
	(260.53,139.31) --
	(259.84,139.34) --
	(259.16,139.33) --
	(258.47,139.34) --
	(257.78,139.37) --
	(257.09,139.34) --
	(256.40,139.38) --
	(255.72,139.30) --
	(255.03,139.26) --
	(254.34,139.24) --
	(253.65,139.26) --
	(252.96,139.31) --
	(252.28,139.18) --
	(251.59,139.20) --
	(250.90,139.28) --
	(250.21,139.19) --
	(249.52,139.18) --
	(248.84,139.10) --
	(248.15,139.13) --
	(247.46,139.15) --
	(246.77,139.19) --
	(246.09,139.17) --
	(245.40,139.29) --
	(244.71,139.35) --
	(244.02,139.11) --
	(243.33,139.04) --
	(242.65,138.98) --
	(241.96,138.97) --
	(241.27,139.08) --
	(240.58,139.21) --
	(239.89,139.23) --
	(239.21,139.25) --
	(238.52,139.26) --
	(237.83,139.30) --
	(237.14,139.40) --
	(236.45,139.40) --
	(235.77,139.35) --
	(235.08,139.42) --
	(234.39,139.27) --
	(233.70,139.25) --
	(233.01,139.26) --
	(232.33,139.22) --
	(231.64,139.13) --
	(230.95,139.24) --
	(230.26,139.25) --
	(229.57,139.03) --
	(228.89,138.83) --
	(228.20,138.56) --
	(227.51,138.65) --
	(226.82,139.00) --
	(226.13,138.84) --
	(225.45,138.87) --
	(224.76,139.03) --
	(224.07,139.10) --
	(223.38,139.14) --
	(222.69,139.13) --
	(222.01,139.00) --
	(221.32,139.06) --
	(220.63,139.03) --
	(219.94,139.07) --
	(219.25,139.46) --
	(218.57,139.45) --
	(217.88,139.32) --
	(217.19,139.21) --
	cycle;

\path[] (217.19,140.88) --
	(217.88,140.91) --
	(218.57,141.01) --
	(219.25,141.00) --
	(219.94,140.53) --
	(220.63,140.42) --
	(221.32,140.43) --
	(222.01,140.40) --
	(222.69,140.47) --
	(223.38,140.49) --
	(224.07,140.41) --
	(224.76,140.31) --
	(225.45,140.13) --
	(226.13,140.03) --
	(226.82,140.15) --
	(227.51,139.78) --
	(228.20,139.68) --
	(228.89,139.92) --
	(229.57,140.13) --
	(230.26,140.27) --
	(230.95,140.21) --
	(231.64,140.09) --
	(232.33,140.16) --
	(233.01,140.23) --
	(233.70,140.19) --
	(234.39,140.14) --
	(235.08,140.27) --
	(235.77,140.14) --
	(236.45,140.19) --
	(237.14,140.16) --
	(237.83,140.06) --
	(238.52,140.01) --
	(239.21,140.00) --
	(239.89,139.95) --
	(240.58,139.89) --
	(241.27,139.76) --
	(241.96,139.65) --
	(242.65,139.64) --
	(243.33,139.67) --
	(244.02,139.70) --
	(244.71,139.93) --
	(245.40,139.86) --
	(246.09,139.72) --
	(246.77,139.71) --
	(247.46,139.66) --
	(248.15,139.63) --
	(248.84,139.61) --
	(249.52,139.67) --
	(250.21,139.67) --
	(250.90,139.77) --
	(251.59,139.69) --
	(252.28,139.65) --
	(252.96,139.75) --
	(253.65,139.70) --
	(254.34,139.68) --
	(255.03,139.67) --
	(255.72,139.69) --
	(256.40,139.77) --
	(257.09,139.75) --
	(257.78,139.76) --
	(258.47,139.72) --
	(259.16,139.71) --
	(259.84,139.69) --
	(260.53,139.67) --
	(261.22,139.63) --
	(261.91,139.63) --
	(262.60,139.60) --
	(263.28,139.61) --
	(263.97,139.59) --
	(264.66,139.63) --
	(265.35,139.56) --
	(266.04,139.56) --
	(266.72,139.53) --
	(267.41,139.49) --
	(268.10,139.48) --
	(268.79,139.47) --
	(269.48,139.47) --
	(270.16,139.46) --
	(270.85,139.42) --
	(271.54,139.40) --
	(272.23,139.40) --
	(272.92,139.40) --
	(273.60,139.40) --
	(274.29,139.46) --
	(274.98,139.37) --
	(275.67,139.40) --
	(276.36,139.42) --
	(277.04,139.44) --
	(277.73,139.43) --
	(278.42,139.39) --
	(279.11,139.40) --
	(279.80,139.38) --
	(280.48,139.38) --
	(281.17,139.38) --
	(281.86,139.40) --
	(282.55,139.38) --
	(283.24,139.39) --
	(283.92,139.39) --
	(284.61,139.41) --
	(285.30,139.41) --
	(285.99,139.39) --
	(286.68,139.40) --
	(287.36,139.40) --
	(288.05,139.39) --
	(288.74,139.39) --
	(289.43,139.39) --
	(290.12,139.39) --
	(290.80,139.36) --
	(291.49,139.35) --
	(292.18,139.36) --
	(292.87,139.36) --
	(293.56,139.35) --
	(294.24,139.36) --
	(294.93,139.38) --
	(295.62,139.37) --
	(296.31,139.36) --
	(297.00,139.36) --
	(297.68,139.34) --
	(298.37,139.32) --
	(299.06,139.34) --
	(299.75,139.35) --
	(300.44,139.35) --
	(301.12,139.34) --
	(301.81,139.35) --
	(302.50,139.36) --
	(303.19,139.35) --
	(303.88,139.37) --
	(304.56,139.37) --
	(305.25,139.37) --
	(305.94,139.36) --
	(306.63,139.36) --
	(307.32,139.36) --
	(308.00,139.36) --
	(308.69,139.36) --
	(309.38,139.37) --
	(310.07,139.36) --
	(310.76,139.35) --
	(311.44,139.34) --
	(312.13,139.33) --
	(312.82,139.33) --
	(313.51,139.34) --
	(314.19,139.34) --
	(314.88,139.34) --
	(315.57,139.35) --
	(316.26,139.35) --
	(316.95,139.35) --
	(317.63,139.35) --
	(318.32,139.36) --
	(319.01,139.37) --
	(319.70,139.36) --
	(320.39,139.35) --
	(321.07,139.36) --
	(321.76,139.36) --
	(322.45,139.36) --
	(323.14,139.36) --
	(323.83,139.36) --
	(324.51,139.36) --
	(325.20,139.37) --
	(325.89,139.36) --
	(326.58,139.36) --
	(327.27,139.36) --
	(327.95,139.36) --
	(328.64,139.36) --
	(329.33,139.36) --
	(330.02,139.36) --
	(330.71,139.36) --
	(331.39,139.35) --
	(332.08,139.35) --
	(332.77,139.35) --
	(333.46,139.34) --
	(334.15,139.34) --
	(334.83,139.33) --
	(335.52,139.34) --
	(336.21,139.34) --
	(336.90,139.33) --
	(337.59,139.33) --
	(338.27,139.33) --
	(338.96,139.32) --
	(339.65,139.32) --
	(340.34,139.32) --
	(341.03,139.32) --
	(341.71,139.32) --
	(342.40,139.31) --
	(343.09,139.31);

\path[] (343.09,139.29) --
	(342.40,139.29) --
	(341.71,139.30) --
	(341.03,139.30) --
	(340.34,139.30) --
	(339.65,139.30) --
	(338.96,139.30) --
	(338.27,139.31) --
	(337.59,139.31) --
	(336.90,139.31) --
	(336.21,139.31) --
	(335.52,139.31) --
	(334.83,139.31) --
	(334.15,139.31) --
	(333.46,139.32) --
	(332.77,139.32) --
	(332.08,139.32) --
	(331.39,139.33) --
	(330.71,139.33) --
	(330.02,139.33) --
	(329.33,139.33) --
	(328.64,139.33) --
	(327.95,139.33) --
	(327.27,139.33) --
	(326.58,139.33) --
	(325.89,139.33) --
	(325.20,139.33) --
	(324.51,139.33) --
	(323.83,139.32) --
	(323.14,139.32) --
	(322.45,139.32) --
	(321.76,139.31) --
	(321.07,139.31) --
	(320.39,139.31) --
	(319.70,139.31) --
	(319.01,139.32) --
	(318.32,139.31) --
	(317.63,139.30) --
	(316.95,139.29) --
	(316.26,139.29) --
	(315.57,139.29) --
	(314.88,139.28) --
	(314.19,139.27) --
	(313.51,139.27) --
	(312.82,139.26) --
	(312.13,139.26) --
	(311.44,139.27) --
	(310.76,139.27) --
	(310.07,139.28) --
	(309.38,139.29) --
	(308.69,139.28) --
	(308.00,139.28) --
	(307.32,139.28) --
	(306.63,139.27) --
	(305.94,139.28) --
	(305.25,139.28) --
	(304.56,139.28) --
	(303.88,139.28) --
	(303.19,139.27) --
	(302.50,139.27) --
	(301.81,139.26) --
	(301.12,139.24) --
	(300.44,139.25) --
	(299.75,139.25) --
	(299.06,139.24) --
	(298.37,139.22) --
	(297.68,139.23) --
	(297.00,139.25) --
	(296.31,139.24) --
	(295.62,139.25) --
	(294.93,139.26) --
	(294.24,139.25) --
	(293.56,139.23) --
	(292.87,139.24) --
	(292.18,139.23) --
	(291.49,139.23) --
	(290.80,139.24) --
	(290.12,139.27) --
	(289.43,139.26) --
	(288.74,139.26) --
	(288.05,139.26) --
	(287.36,139.26) --
	(286.68,139.25) --
	(285.99,139.25) --
	(285.30,139.26) --
	(284.61,139.26) --
	(283.92,139.22) --
	(283.24,139.23) --
	(282.55,139.22) --
	(281.86,139.23) --
	(281.17,139.20) --
	(280.48,139.20) --
	(279.80,139.21) --
	(279.11,139.22) --
	(278.42,139.21) --
	(277.73,139.25) --
	(277.04,139.25) --
	(276.36,139.23) --
	(275.67,139.20) --
	(274.98,139.18) --
	(274.29,139.25) --
	(273.60,139.19) --
	(272.92,139.18) --
	(272.23,139.17) --
	(271.54,139.16) --
	(270.85,139.17) --
	(270.16,139.20) --
	(269.48,139.22) --
	(268.79,139.21) --
	(268.10,139.21) --
	(267.41,139.21) --
	(266.72,139.25) --
	(266.04,139.28) --
	(265.35,139.27) --
	(264.66,139.33) --
	(263.97,139.30) --
	(263.28,139.31) --
	(262.60,139.30) --
	(261.91,139.32) --
	(261.22,139.30) --
	(260.53,139.31) --
	(259.84,139.34) --
	(259.16,139.33) --
	(258.47,139.34) --
	(257.78,139.37) --
	(257.09,139.34) --
	(256.40,139.38) --
	(255.72,139.30) --
	(255.03,139.26) --
	(254.34,139.24) --
	(253.65,139.26) --
	(252.96,139.31) --
	(252.28,139.18) --
	(251.59,139.20) --
	(250.90,139.28) --
	(250.21,139.19) --
	(249.52,139.18) --
	(248.84,139.10) --
	(248.15,139.13) --
	(247.46,139.15) --
	(246.77,139.19) --
	(246.09,139.17) --
	(245.40,139.29) --
	(244.71,139.35) --
	(244.02,139.11) --
	(243.33,139.04) --
	(242.65,138.98) --
	(241.96,138.97) --
	(241.27,139.08) --
	(240.58,139.21) --
	(239.89,139.23) --
	(239.21,139.25) --
	(238.52,139.26) --
	(237.83,139.30) --
	(237.14,139.40) --
	(236.45,139.40) --
	(235.77,139.35) --
	(235.08,139.42) --
	(234.39,139.27) --
	(233.70,139.25) --
	(233.01,139.26) --
	(232.33,139.22) --
	(231.64,139.13) --
	(230.95,139.24) --
	(230.26,139.25) --
	(229.57,139.03) --
	(228.89,138.83) --
	(228.20,138.56) --
	(227.51,138.65) --
	(226.82,139.00) --
	(226.13,138.84) --
	(225.45,138.87) --
	(224.76,139.03) --
	(224.07,139.10) --
	(223.38,139.14) --
	(222.69,139.13) --
	(222.01,139.00) --
	(221.32,139.06) --
	(220.63,139.03) --
	(219.94,139.07) --
	(219.25,139.46) --
	(218.57,139.45) --
	(217.88,139.32) --
	(217.19,139.21);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.20] (217.19,202.37) --
	(217.88,201.98) --
	(218.57,201.99) --
	(219.25,201.56) --
	(219.94,201.45) --
	(220.63,201.47) --
	(221.32,200.89) --
	(222.01,200.52) --
	(222.69,199.99) --
	(223.38,200.51) --
	(224.07,200.49) --
	(224.76,200.16) --
	(225.45,200.14) --
	(226.13,200.37) --
	(226.82,199.95) --
	(227.51,199.45) --
	(228.20,199.07) --
	(228.89,198.64) --
	(229.57,198.62) --
	(230.26,198.47) --
	(230.95,198.30) --
	(231.64,198.12) --
	(232.33,198.17) --
	(233.01,199.13) --
	(233.70,200.75) --
	(234.39,200.99) --
	(235.08,200.77) --
	(235.77,201.36) --
	(236.45,201.20) --
	(237.14,201.04) --
	(237.83,199.97) --
	(238.52,199.75) --
	(239.21,199.62) --
	(239.89,199.39) --
	(240.58,200.43) --
	(241.27,200.00) --
	(241.96,200.66) --
	(242.65,200.96) --
	(243.33,200.70) --
	(244.02,200.31) --
	(244.71,199.79) --
	(245.40,199.43) --
	(246.09,201.18) --
	(246.77,202.17) --
	(247.46,202.48) --
	(248.15,203.11) --
	(248.84,202.72) --
	(249.52,202.27) --
	(250.21,201.80) --
	(250.90,201.29) --
	(251.59,201.12) --
	(252.28,200.55) --
	(252.96,201.18) --
	(253.65,200.80) --
	(254.34,200.93) --
	(255.03,201.77) --
	(255.72,201.26) --
	(256.40,200.84) --
	(257.09,200.77) --
	(257.78,200.35) --
	(258.47,199.77) --
	(259.16,199.38) --
	(259.84,199.67) --
	(260.53,199.07) --
	(261.22,199.73) --
	(261.91,199.25) --
	(262.60,198.83) --
	(263.28,198.26) --
	(263.97,197.66) --
	(264.66,197.37) --
	(265.35,196.72) --
	(266.04,196.53) --
	(266.72,196.16) --
	(267.41,197.52) --
	(268.10,197.33) --
	(268.79,197.16) --
	(269.48,197.05) --
	(270.16,197.27) --
	(270.85,197.42) --
	(271.54,197.51) --
	(272.23,198.11) --
	(272.92,197.92) --
	(273.60,199.60) --
	(274.29,199.33) --
	(274.98,198.86) --
	(275.67,199.12) --
	(276.36,198.66) --
	(277.04,198.77) --
	(277.73,198.11) --
	(278.42,197.61) --
	(279.11,196.99) --
	(279.80,196.84) --
	(280.48,196.39) --
	(281.17,195.99) --
	(281.86,197.27) --
	(282.55,196.65) --
	(283.24,196.25) --
	(283.92,195.91) --
	(284.61,196.00) --
	(285.30,195.64) --
	(285.99,197.03) --
	(286.68,197.14) --
	(287.36,196.75) --
	(288.05,196.34) --
	(288.74,195.92) --
	(289.43,195.59) --
	(290.12,195.62) --
	(290.80,195.43) --
	(291.49,195.35) --
	(292.18,195.29) --
	(292.87,196.14) --
	(293.56,195.88) --
	(294.24,196.42) --
	(294.93,196.38) --
	(295.62,196.14) --
	(296.31,196.42) --
	(297.00,197.59) --
	(297.68,197.34) --
	(298.37,198.64) --
	(299.06,198.40) --
	(299.75,198.14) --
	(300.44,197.70) --
	(301.12,197.50) --
	(301.81,197.29) --
	(302.50,197.37) --
	(303.19,197.13) --
	(303.88,197.16) --
	(304.56,197.23) --
	(305.25,196.65) --
	(305.94,196.32) --
	(306.63,195.98) --
	(307.32,197.42) --
	(308.00,198.71) --
	(308.69,198.34) --
	(309.38,199.42) --
	(310.07,199.02) --
	(310.76,198.49) --
	(311.44,198.21) --
	(312.13,197.87) --
	(312.82,197.66) --
	(313.51,197.46) --
	(314.19,197.47) --
	(314.88,197.94) --
	(315.57,197.60) --
	(316.26,197.15) --
	(316.95,196.80) --
	(317.63,196.58) --
	(318.32,196.43) --
	(319.01,196.98) --
	(319.70,196.74) --
	(320.39,196.13) --
	(321.07,196.07) --
	(321.76,195.47) --
	(322.45,195.28) --
	(323.14,194.73) --
	(323.83,194.07) --
	(324.51,194.66) --
	(325.20,193.97) --
	(325.89,194.16) --
	(326.58,193.60) --
	(327.27,194.88) --
	(327.95,194.47) --
	(328.64,193.88) --
	(329.33,193.70) --
	(330.02,193.30) --
	(330.71,193.18) --
	(331.39,192.81) --
	(332.08,192.51) --
	(332.77,194.42) --
	(333.46,194.29) --
	(334.15,193.62) --
	(334.83,195.50) --
	(335.52,194.71) --
	(336.21,193.23) --
	(336.90,192.48) --
	(337.59,191.75) --
	(338.27,191.37) --
	(338.96,191.58) --
	(339.65,190.78) --
	(340.34,189.82) --
	(341.03,189.35) --
	(341.71,189.82) --
	(342.40,189.22) --
	(343.09,188.23) --
	(343.09,183.70) --
	(342.40,184.75) --
	(341.71,185.23) --
	(341.03,184.68) --
	(340.34,185.02) --
	(339.65,185.91) --
	(338.96,186.86) --
	(338.27,186.37) --
	(337.59,186.47) --
	(336.90,187.14) --
	(336.21,187.79) --
	(335.52,189.12) --
	(334.83,189.88) --
	(334.15,188.06) --
	(333.46,188.64) --
	(332.77,188.58) --
	(332.08,186.12) --
	(331.39,186.22) --
	(330.71,186.87) --
	(330.02,187.00) --
	(329.33,187.68) --
	(328.64,187.83) --
	(327.95,188.71) --
	(327.27,189.35) --
	(326.58,187.61) --
	(325.89,188.42) --
	(325.20,187.89) --
	(324.51,188.96) --
	(323.83,187.85) --
	(323.14,188.87) --
	(322.45,189.62) --
	(321.76,189.72) --
	(321.07,190.48) --
	(320.39,190.43) --
	(319.70,191.16) --
	(319.01,191.39) --
	(318.32,190.42) --
	(317.63,190.69) --
	(316.95,190.89) --
	(316.26,191.39) --
	(315.57,192.04) --
	(314.88,192.35) --
	(314.19,191.77) --
	(313.51,191.47) --
	(312.82,191.42) --
	(312.13,191.63) --
	(311.44,192.17) --
	(310.76,192.46) --
	(310.07,193.05) --
	(309.38,193.54) --
	(308.69,192.05) --
	(308.00,192.60) --
	(307.32,190.99) --
	(306.63,189.25) --
	(305.94,189.74) --
	(305.25,190.21) --
	(304.56,191.12) --
	(303.88,190.86) --
	(303.19,190.79) --
	(302.50,191.23) --
	(301.81,191.05) --
	(301.12,191.41) --
	(300.44,191.76) --
	(299.75,192.51) --
	(299.06,192.88) --
	(298.37,193.19) --
	(297.68,191.79) --
	(297.00,192.05) --
	(296.31,190.84) --
	(295.62,189.94) --
	(294.93,190.28) --
	(294.24,190.24) --
	(293.56,189.33) --
	(292.87,189.74) --
	(292.18,188.61) --
	(291.49,188.69) --
	(290.80,188.84) --
	(290.12,188.98) --
	(289.43,188.81) --
	(288.74,189.29) --
	(288.05,190.00) --
	(287.36,190.62) --
	(286.68,191.17) --
	(285.99,190.80) --
	(285.30,189.24) --
	(284.61,189.88) --
	(283.92,189.64) --
	(283.24,190.22) --
	(282.55,190.88) --
	(281.86,191.93) --
	(281.17,190.96) --
	(280.48,191.39) --
	(279.80,191.87) --
	(279.11,191.91) --
	(278.42,192.63) --
	(277.73,193.10) --
	(277.04,193.98) --
	(276.36,193.55) --
	(275.67,194.14) --
	(274.98,193.53) --
	(274.29,194.07) --
	(273.60,194.33) --
	(272.92,192.13) --
	(272.23,192.26) --
	(271.54,191.46) --
	(270.85,191.26) --
	(270.16,190.93) --
	(269.48,190.57) --
	(268.79,190.80) --
	(268.10,191.11) --
	(267.41,191.44) --
	(266.72,190.04) --
	(266.04,190.67) --
	(265.35,190.95) --
	(264.66,191.96) --
	(263.97,192.28) --
	(263.28,193.08) --
	(262.60,193.79) --
	(261.91,194.36) --
	(261.22,194.91) --
	(260.53,194.28) --
	(259.84,195.06) --
	(259.16,194.46) --
	(258.47,194.81) --
	(257.78,195.49) --
	(257.09,196.04) --
	(256.40,196.15) --
	(255.72,196.70) --
	(255.03,197.37) --
	(254.34,196.15) --
	(253.65,196.08) --
	(252.96,196.57) --
	(252.28,195.80) --
	(251.59,196.54) --
	(250.90,196.69) --
	(250.21,197.39) --
	(249.52,197.90) --
	(248.84,198.42) --
	(248.15,198.77) --
	(247.46,197.86) --
	(246.77,197.49) --
	(246.09,196.09) --
	(245.40,194.06) --
	(244.71,194.62) --
	(244.02,195.35) --
	(243.33,195.86) --
	(242.65,196.16) --
	(241.96,195.69) --
	(241.27,194.88) --
	(240.58,195.40) --
	(239.89,194.04) --
	(239.21,194.41) --
	(238.52,194.58) --
	(237.83,194.90) --
	(237.14,196.13) --
	(236.45,196.33) --
	(235.77,196.55) --
	(235.08,195.91) --
	(234.39,196.22) --
	(233.70,195.66) --
	(233.01,193.78) --
	(232.33,192.67) --
	(231.64,192.62) --
	(230.95,192.99) --
	(230.26,193.22) --
	(229.57,193.43) --
	(228.89,193.38) --
	(228.20,194.03) --
	(227.51,194.56) --
	(226.82,195.26) --
	(226.13,195.87) --
	(225.45,195.40) --
	(224.76,195.43) --
	(224.07,195.94) --
	(223.38,195.96) --
	(222.69,195.61) --
	(222.01,196.34) --
	(221.32,196.72) --
	(220.63,197.49) --
	(219.94,197.31) --
	(219.25,197.30) --
	(218.57,197.78) --
	(217.88,197.62) --
	(217.19,198.07) --
	cycle;

\path[] (217.19,202.37) --
	(217.88,201.98) --
	(218.57,201.99) --
	(219.25,201.56) --
	(219.94,201.45) --
	(220.63,201.47) --
	(221.32,200.89) --
	(222.01,200.52) --
	(222.69,199.99) --
	(223.38,200.51) --
	(224.07,200.49) --
	(224.76,200.16) --
	(225.45,200.14) --
	(226.13,200.37) --
	(226.82,199.95) --
	(227.51,199.45) --
	(228.20,199.07) --
	(228.89,198.64) --
	(229.57,198.62) --
	(230.26,198.47) --
	(230.95,198.30) --
	(231.64,198.12) --
	(232.33,198.17) --
	(233.01,199.13) --
	(233.70,200.75) --
	(234.39,200.99) --
	(235.08,200.77) --
	(235.77,201.36) --
	(236.45,201.20) --
	(237.14,201.04) --
	(237.83,199.97) --
	(238.52,199.75) --
	(239.21,199.62) --
	(239.89,199.39) --
	(240.58,200.43) --
	(241.27,200.00) --
	(241.96,200.66) --
	(242.65,200.96) --
	(243.33,200.70) --
	(244.02,200.31) --
	(244.71,199.79) --
	(245.40,199.43) --
	(246.09,201.18) --
	(246.77,202.17) --
	(247.46,202.48) --
	(248.15,203.11) --
	(248.84,202.72) --
	(249.52,202.27) --
	(250.21,201.80) --
	(250.90,201.29) --
	(251.59,201.12) --
	(252.28,200.55) --
	(252.96,201.18) --
	(253.65,200.80) --
	(254.34,200.93) --
	(255.03,201.77) --
	(255.72,201.26) --
	(256.40,200.84) --
	(257.09,200.77) --
	(257.78,200.35) --
	(258.47,199.77) --
	(259.16,199.38) --
	(259.84,199.67) --
	(260.53,199.07) --
	(261.22,199.73) --
	(261.91,199.25) --
	(262.60,198.83) --
	(263.28,198.26) --
	(263.97,197.66) --
	(264.66,197.37) --
	(265.35,196.72) --
	(266.04,196.53) --
	(266.72,196.16) --
	(267.41,197.52) --
	(268.10,197.33) --
	(268.79,197.16) --
	(269.48,197.05) --
	(270.16,197.27) --
	(270.85,197.42) --
	(271.54,197.51) --
	(272.23,198.11) --
	(272.92,197.92) --
	(273.60,199.60) --
	(274.29,199.33) --
	(274.98,198.86) --
	(275.67,199.12) --
	(276.36,198.66) --
	(277.04,198.77) --
	(277.73,198.11) --
	(278.42,197.61) --
	(279.11,196.99) --
	(279.80,196.84) --
	(280.48,196.39) --
	(281.17,195.99) --
	(281.86,197.27) --
	(282.55,196.65) --
	(283.24,196.25) --
	(283.92,195.91) --
	(284.61,196.00) --
	(285.30,195.64) --
	(285.99,197.03) --
	(286.68,197.14) --
	(287.36,196.75) --
	(288.05,196.34) --
	(288.74,195.92) --
	(289.43,195.59) --
	(290.12,195.62) --
	(290.80,195.43) --
	(291.49,195.35) --
	(292.18,195.29) --
	(292.87,196.14) --
	(293.56,195.88) --
	(294.24,196.42) --
	(294.93,196.38) --
	(295.62,196.14) --
	(296.31,196.42) --
	(297.00,197.59) --
	(297.68,197.34) --
	(298.37,198.64) --
	(299.06,198.40) --
	(299.75,198.14) --
	(300.44,197.70) --
	(301.12,197.50) --
	(301.81,197.29) --
	(302.50,197.37) --
	(303.19,197.13) --
	(303.88,197.16) --
	(304.56,197.23) --
	(305.25,196.65) --
	(305.94,196.32) --
	(306.63,195.98) --
	(307.32,197.42) --
	(308.00,198.71) --
	(308.69,198.34) --
	(309.38,199.42) --
	(310.07,199.02) --
	(310.76,198.49) --
	(311.44,198.21) --
	(312.13,197.87) --
	(312.82,197.66) --
	(313.51,197.46) --
	(314.19,197.47) --
	(314.88,197.94) --
	(315.57,197.60) --
	(316.26,197.15) --
	(316.95,196.80) --
	(317.63,196.58) --
	(318.32,196.43) --
	(319.01,196.98) --
	(319.70,196.74) --
	(320.39,196.13) --
	(321.07,196.07) --
	(321.76,195.47) --
	(322.45,195.28) --
	(323.14,194.73) --
	(323.83,194.07) --
	(324.51,194.66) --
	(325.20,193.97) --
	(325.89,194.16) --
	(326.58,193.60) --
	(327.27,194.88) --
	(327.95,194.47) --
	(328.64,193.88) --
	(329.33,193.70) --
	(330.02,193.30) --
	(330.71,193.18) --
	(331.39,192.81) --
	(332.08,192.51) --
	(332.77,194.42) --
	(333.46,194.29) --
	(334.15,193.62) --
	(334.83,195.50) --
	(335.52,194.71) --
	(336.21,193.23) --
	(336.90,192.48) --
	(337.59,191.75) --
	(338.27,191.37) --
	(338.96,191.58) --
	(339.65,190.78) --
	(340.34,189.82) --
	(341.03,189.35) --
	(341.71,189.82) --
	(342.40,189.22) --
	(343.09,188.23);

\path[] (343.09,183.70) --
	(342.40,184.75) --
	(341.71,185.23) --
	(341.03,184.68) --
	(340.34,185.02) --
	(339.65,185.91) --
	(338.96,186.86) --
	(338.27,186.37) --
	(337.59,186.47) --
	(336.90,187.14) --
	(336.21,187.79) --
	(335.52,189.12) --
	(334.83,189.88) --
	(334.15,188.06) --
	(333.46,188.64) --
	(332.77,188.58) --
	(332.08,186.12) --
	(331.39,186.22) --
	(330.71,186.87) --
	(330.02,187.00) --
	(329.33,187.68) --
	(328.64,187.83) --
	(327.95,188.71) --
	(327.27,189.35) --
	(326.58,187.61) --
	(325.89,188.42) --
	(325.20,187.89) --
	(324.51,188.96) --
	(323.83,187.85) --
	(323.14,188.87) --
	(322.45,189.62) --
	(321.76,189.72) --
	(321.07,190.48) --
	(320.39,190.43) --
	(319.70,191.16) --
	(319.01,191.39) --
	(318.32,190.42) --
	(317.63,190.69) --
	(316.95,190.89) --
	(316.26,191.39) --
	(315.57,192.04) --
	(314.88,192.35) --
	(314.19,191.77) --
	(313.51,191.47) --
	(312.82,191.42) --
	(312.13,191.63) --
	(311.44,192.17) --
	(310.76,192.46) --
	(310.07,193.05) --
	(309.38,193.54) --
	(308.69,192.05) --
	(308.00,192.60) --
	(307.32,190.99) --
	(306.63,189.25) --
	(305.94,189.74) --
	(305.25,190.21) --
	(304.56,191.12) --
	(303.88,190.86) --
	(303.19,190.79) --
	(302.50,191.23) --
	(301.81,191.05) --
	(301.12,191.41) --
	(300.44,191.76) --
	(299.75,192.51) --
	(299.06,192.88) --
	(298.37,193.19) --
	(297.68,191.79) --
	(297.00,192.05) --
	(296.31,190.84) --
	(295.62,189.94) --
	(294.93,190.28) --
	(294.24,190.24) --
	(293.56,189.33) --
	(292.87,189.74) --
	(292.18,188.61) --
	(291.49,188.69) --
	(290.80,188.84) --
	(290.12,188.98) --
	(289.43,188.81) --
	(288.74,189.29) --
	(288.05,190.00) --
	(287.36,190.62) --
	(286.68,191.17) --
	(285.99,190.80) --
	(285.30,189.24) --
	(284.61,189.88) --
	(283.92,189.64) --
	(283.24,190.22) --
	(282.55,190.88) --
	(281.86,191.93) --
	(281.17,190.96) --
	(280.48,191.39) --
	(279.80,191.87) --
	(279.11,191.91) --
	(278.42,192.63) --
	(277.73,193.10) --
	(277.04,193.98) --
	(276.36,193.55) --
	(275.67,194.14) --
	(274.98,193.53) --
	(274.29,194.07) --
	(273.60,194.33) --
	(272.92,192.13) --
	(272.23,192.26) --
	(271.54,191.46) --
	(270.85,191.26) --
	(270.16,190.93) --
	(269.48,190.57) --
	(268.79,190.80) --
	(268.10,191.11) --
	(267.41,191.44) --
	(266.72,190.04) --
	(266.04,190.67) --
	(265.35,190.95) --
	(264.66,191.96) --
	(263.97,192.28) --
	(263.28,193.08) --
	(262.60,193.79) --
	(261.91,194.36) --
	(261.22,194.91) --
	(260.53,194.28) --
	(259.84,195.06) --
	(259.16,194.46) --
	(258.47,194.81) --
	(257.78,195.49) --
	(257.09,196.04) --
	(256.40,196.15) --
	(255.72,196.70) --
	(255.03,197.37) --
	(254.34,196.15) --
	(253.65,196.08) --
	(252.96,196.57) --
	(252.28,195.80) --
	(251.59,196.54) --
	(250.90,196.69) --
	(250.21,197.39) --
	(249.52,197.90) --
	(248.84,198.42) --
	(248.15,198.77) --
	(247.46,197.86) --
	(246.77,197.49) --
	(246.09,196.09) --
	(245.40,194.06) --
	(244.71,194.62) --
	(244.02,195.35) --
	(243.33,195.86) --
	(242.65,196.16) --
	(241.96,195.69) --
	(241.27,194.88) --
	(240.58,195.40) --
	(239.89,194.04) --
	(239.21,194.41) --
	(238.52,194.58) --
	(237.83,194.90) --
	(237.14,196.13) --
	(236.45,196.33) --
	(235.77,196.55) --
	(235.08,195.91) --
	(234.39,196.22) --
	(233.70,195.66) --
	(233.01,193.78) --
	(232.33,192.67) --
	(231.64,192.62) --
	(230.95,192.99) --
	(230.26,193.22) --
	(229.57,193.43) --
	(228.89,193.38) --
	(228.20,194.03) --
	(227.51,194.56) --
	(226.82,195.26) --
	(226.13,195.87) --
	(225.45,195.40) --
	(224.76,195.43) --
	(224.07,195.94) --
	(223.38,195.96) --
	(222.69,195.61) --
	(222.01,196.34) --
	(221.32,196.72) --
	(220.63,197.49) --
	(219.94,197.31) --
	(219.25,197.30) --
	(218.57,197.78) --
	(217.88,197.62) --
	(217.19,198.07);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.20] (217.19,198.44) --
	(217.88,199.13) --
	(218.57,199.12) --
	(219.25,198.86) --
	(219.94,199.34) --
	(220.63,199.15) --
	(221.32,198.57) --
	(222.01,198.19) --
	(222.69,197.69) --
	(223.38,197.41) --
	(224.07,196.88) --
	(224.76,196.90) --
	(225.45,197.66) --
	(226.13,197.11) --
	(226.82,196.49) --
	(227.51,196.25) --
	(228.20,195.86) --
	(228.89,197.69) --
	(229.57,197.17) --
	(230.26,197.55) --
	(230.95,197.03) --
	(231.64,196.56) --
	(232.33,196.10) --
	(233.01,195.44) --
	(233.70,195.15) --
	(234.39,195.19) --
	(235.08,194.50) --
	(235.77,193.88) --
	(236.45,194.24) --
	(237.14,195.63) --
	(237.83,195.06) --
	(238.52,197.41) --
	(239.21,197.02) --
	(239.89,196.66) --
	(240.58,196.44) --
	(241.27,198.11) --
	(241.96,197.42) --
	(242.65,196.90) --
	(243.33,196.08) --
	(244.02,197.26) --
	(244.71,196.39) --
	(245.40,196.13) --
	(246.09,195.63) --
	(246.77,196.97) --
	(247.46,196.76) --
	(248.15,197.16) --
	(248.84,196.71) --
	(249.52,196.47) --
	(250.21,196.43) --
	(250.90,196.42) --
	(251.59,196.35) --
	(252.28,195.88) --
	(252.96,195.44) --
	(253.65,195.21) --
	(254.34,194.89) --
	(255.03,194.58) --
	(255.72,195.97) --
	(256.40,196.10) --
	(257.09,195.87) --
	(257.78,195.77) --
	(258.47,195.47) --
	(259.16,195.11) --
	(259.84,194.70) --
	(260.53,194.49) --
	(261.22,194.62) --
	(261.91,194.12) --
	(262.60,193.73) --
	(263.28,193.61) --
	(263.97,193.10) --
	(264.66,194.54) --
	(265.35,194.33) --
	(266.04,194.10) --
	(266.72,195.74) --
	(267.41,195.71) --
	(268.10,197.10) --
	(268.79,196.92) --
	(269.48,196.67) --
	(270.16,196.28) --
	(270.85,195.86) --
	(271.54,195.67) --
	(272.23,195.39) --
	(272.92,195.89) --
	(273.60,195.43) --
	(274.29,194.97) --
	(274.98,196.29) --
	(275.67,195.86) --
	(276.36,195.42) --
	(277.04,195.23) --
	(277.73,196.43) --
	(278.42,195.96) --
	(279.11,195.60) --
	(279.80,196.25) --
	(280.48,196.30) --
	(281.17,196.60) --
	(281.86,196.03) --
	(282.55,197.02) --
	(283.24,196.59) --
	(283.92,196.13) --
	(284.61,195.71) --
	(285.30,195.29) --
	(285.99,195.09) --
	(286.68,194.62) --
	(287.36,194.05) --
	(288.05,195.17) --
	(288.74,194.38) --
	(289.43,193.61) --
	(290.12,192.84) --
	(290.80,192.70) --
	(291.49,193.17) --
	(292.18,192.55) --
	(292.87,191.92) --
	(293.56,191.95) --
	(294.24,191.12) --
	(294.93,190.49) --
	(295.62,189.76) --
	(296.31,189.19) --
	(297.00,188.16) --
	(297.68,187.43) --
	(298.37,187.20) --
	(299.06,186.41) --
	(299.75,185.27) --
	(300.44,184.45) --
	(301.12,183.78) --
	(301.81,182.24) --
	(302.50,180.94) --
	(303.19,179.74) --
	(303.88,187.97) --
	(304.56,187.91) --
	(305.25,187.72) --
	(305.94,189.42) --
	(306.63,192.18) --
	(307.32,192.18) --
	(308.00,190.38) --
	(308.69,190.03) --
	(309.38,189.81) --
	(310.07,189.77) --
	(310.76,191.79) --
	(311.44,191.62) --
	(312.13,191.49) --
	(312.82,193.71) --
	(313.51,193.25) --
	(314.19,192.93) --
	(314.88,192.64) --
	(315.57,192.49) --
	(316.26,191.61) --
	(316.95,191.19) --
	(317.63,190.24) --
	(318.32,189.20) --
	(319.01,188.79) --
	(319.70,191.92) --
	(320.39,190.92) --
	(321.07,190.49) --
	(321.76,190.04) --
	(322.45,189.76) --
	(323.14,189.88) --
	(323.83,189.54) --
	(324.51,189.28) --
	(325.20,190.42) --
	(325.89,190.45) --
	(326.58,189.96) --
	(327.27,189.06) --
	(327.95,189.90) --
	(328.64,189.09) --
	(329.33,188.49) --
	(330.02,187.74) --
	(330.71,186.85) --
	(331.39,186.00) --
	(332.08,190.06) --
	(332.77,189.90) --
	(333.46,189.69) --
	(334.15,189.18) --
	(334.83,189.15) --
	(335.52,188.90) --
	(336.21,188.65) --
	(336.90,188.40) --
	(337.59,188.30) --
	(338.27,188.42) --
	(338.96,188.13) --
	(339.65,187.89) --
	(340.34,188.00) --
	(341.03,187.79) --
	(341.71,187.87) --
	(342.40,187.68) --
	(343.09,187.50) --
	(343.09,174.72) --
	(342.40,175.44) --
	(341.71,176.13) --
	(341.03,175.74) --
	(340.34,176.48) --
	(339.65,176.00) --
	(338.96,176.80) --
	(338.27,177.65) --
	(337.59,177.38) --
	(336.90,177.62) --
	(336.21,178.33) --
	(335.52,178.99) --
	(334.83,179.55) --
	(334.15,179.48) --
	(333.46,180.54) --
	(332.77,180.80) --
	(332.08,180.90) --
	(331.39,178.37) --
	(330.71,179.26) --
	(330.02,180.18) --
	(329.33,180.87) --
	(328.64,181.14) --
	(327.95,181.93) --
	(327.27,180.70) --
	(326.58,181.52) --
	(325.89,182.45) --
	(325.20,182.30) --
	(324.51,180.09) --
	(323.83,180.65) --
	(323.14,181.32) --
	(322.45,180.86) --
	(321.76,181.34) --
	(321.07,182.22) --
	(320.39,182.99) --
	(319.70,184.42) --
	(319.01,181.47) --
	(318.32,182.12) --
	(317.63,183.00) --
	(316.95,183.96) --
	(316.26,183.68) --
	(315.57,184.26) --
	(314.88,183.99) --
	(314.19,184.03) --
	(313.51,184.60) --
	(312.82,185.36) --
	(312.13,181.76) --
	(311.44,182.14) --
	(310.76,182.47) --
	(310.07,180.78) --
	(309.38,180.61) --
	(308.69,180.94) --
	(308.00,181.43) --
	(307.32,183.19) --
	(306.63,183.07) --
	(305.94,179.38) --
	(305.25,175.76) --
	(304.56,176.44) --
	(303.88,176.63) --
	(303.19,175.79) --
	(302.50,176.39) --
	(301.81,177.45) --
	(301.12,179.15) --
	(300.44,179.73) --
	(299.75,180.54) --
	(299.06,181.75) --
	(298.37,182.32) --
	(297.68,182.71) --
	(297.00,183.41) --
	(296.31,184.52) --
	(295.62,184.97) --
	(294.93,185.75) --
	(294.24,186.19) --
	(293.56,186.90) --
	(292.87,186.79) --
	(292.18,187.42) --
	(291.49,187.76) --
	(290.80,187.34) --
	(290.12,186.87) --
	(289.43,187.58) --
	(288.74,188.23) --
	(288.05,189.19) --
	(287.36,188.10) --
	(286.68,188.79) --
	(285.99,189.38) --
	(285.30,189.67) --
	(284.61,190.32) --
	(283.92,190.94) --
	(283.24,191.59) --
	(282.55,192.12) --
	(281.86,191.17) --
	(281.17,191.82) --
	(280.48,191.26) --
	(279.80,190.93) --
	(279.11,189.63) --
	(278.42,189.75) --
	(277.73,190.34) --
	(277.04,188.84) --
	(276.36,188.92) --
	(275.67,189.49) --
	(274.98,189.96) --
	(274.29,188.26) --
	(273.60,188.91) --
	(272.92,189.37) --
	(272.23,188.49) --
	(271.54,188.99) --
	(270.85,189.24) --
	(270.16,189.93) --
	(269.48,190.47) --
	(268.79,190.84) --
	(268.10,191.18) --
	(267.41,189.46) --
	(266.72,189.49) --
	(266.04,187.58) --
	(265.35,187.93) --
	(264.66,188.14) --
	(263.97,186.94) --
	(263.28,187.57) --
	(262.60,187.17) --
	(261.91,187.55) --
	(261.22,188.17) --
	(260.53,187.84) --
	(259.84,188.14) --
	(259.16,188.73) --
	(258.47,189.23) --
	(257.78,189.66) --
	(257.09,189.81) --
	(256.40,190.21) --
	(255.72,189.91) --
	(255.03,188.49) --
	(254.34,189.05) --
	(253.65,189.61) --
	(252.96,189.87) --
	(252.28,190.49) --
	(251.59,191.13) --
	(250.90,191.08) --
	(250.21,190.93) --
	(249.52,190.89) --
	(248.84,191.26) --
	(248.15,191.99) --
	(247.46,191.32) --
	(246.77,191.71) --
	(246.09,190.33) --
	(245.40,191.00) --
	(244.71,191.31) --
	(244.02,192.08) --
	(243.33,190.65) --
	(242.65,191.60) --
	(241.96,192.19) --
	(241.27,192.91) --
	(240.58,190.69) --
	(239.89,190.91) --
	(239.21,191.45) --
	(238.52,191.98) --
	(237.83,189.39) --
	(237.14,190.21) --
	(236.45,189.11) --
	(235.77,188.63) --
	(235.08,189.37) --
	(234.39,190.20) --
	(233.70,190.03) --
	(233.01,190.28) --
	(232.33,191.08) --
	(231.64,191.49) --
	(230.95,192.06) --
	(230.26,192.69) --
	(229.57,192.19) --
	(228.89,192.87) --
	(228.20,190.69) --
	(227.51,191.31) --
	(226.82,191.55) --
	(226.13,192.40) --
	(225.45,193.04) --
	(224.76,192.42) --
	(224.07,192.32) --
	(223.38,192.94) --
	(222.69,193.25) --
	(222.01,193.79) --
	(221.32,194.14) --
	(220.63,194.35) --
	(219.94,194.63) --
	(219.25,194.08) --
	(218.57,194.40) --
	(217.88,194.32) --
	(217.19,193.56) --
	cycle;

\path[] (217.19,198.44) --
	(217.88,199.13) --
	(218.57,199.12) --
	(219.25,198.86) --
	(219.94,199.34) --
	(220.63,199.15) --
	(221.32,198.57) --
	(222.01,198.19) --
	(222.69,197.69) --
	(223.38,197.41) --
	(224.07,196.88) --
	(224.76,196.90) --
	(225.45,197.66) --
	(226.13,197.11) --
	(226.82,196.49) --
	(227.51,196.25) --
	(228.20,195.86) --
	(228.89,197.69) --
	(229.57,197.17) --
	(230.26,197.55) --
	(230.95,197.03) --
	(231.64,196.56) --
	(232.33,196.10) --
	(233.01,195.44) --
	(233.70,195.15) --
	(234.39,195.19) --
	(235.08,194.50) --
	(235.77,193.88) --
	(236.45,194.24) --
	(237.14,195.63) --
	(237.83,195.06) --
	(238.52,197.41) --
	(239.21,197.02) --
	(239.89,196.66) --
	(240.58,196.44) --
	(241.27,198.11) --
	(241.96,197.42) --
	(242.65,196.90) --
	(243.33,196.08) --
	(244.02,197.26) --
	(244.71,196.39) --
	(245.40,196.13) --
	(246.09,195.63) --
	(246.77,196.97) --
	(247.46,196.76) --
	(248.15,197.16) --
	(248.84,196.71) --
	(249.52,196.47) --
	(250.21,196.43) --
	(250.90,196.42) --
	(251.59,196.35) --
	(252.28,195.88) --
	(252.96,195.44) --
	(253.65,195.21) --
	(254.34,194.89) --
	(255.03,194.58) --
	(255.72,195.97) --
	(256.40,196.10) --
	(257.09,195.87) --
	(257.78,195.77) --
	(258.47,195.47) --
	(259.16,195.11) --
	(259.84,194.70) --
	(260.53,194.49) --
	(261.22,194.62) --
	(261.91,194.12) --
	(262.60,193.73) --
	(263.28,193.61) --
	(263.97,193.10) --
	(264.66,194.54) --
	(265.35,194.33) --
	(266.04,194.10) --
	(266.72,195.74) --
	(267.41,195.71) --
	(268.10,197.10) --
	(268.79,196.92) --
	(269.48,196.67) --
	(270.16,196.28) --
	(270.85,195.86) --
	(271.54,195.67) --
	(272.23,195.39) --
	(272.92,195.89) --
	(273.60,195.43) --
	(274.29,194.97) --
	(274.98,196.29) --
	(275.67,195.86) --
	(276.36,195.42) --
	(277.04,195.23) --
	(277.73,196.43) --
	(278.42,195.96) --
	(279.11,195.60) --
	(279.80,196.25) --
	(280.48,196.30) --
	(281.17,196.60) --
	(281.86,196.03) --
	(282.55,197.02) --
	(283.24,196.59) --
	(283.92,196.13) --
	(284.61,195.71) --
	(285.30,195.29) --
	(285.99,195.09) --
	(286.68,194.62) --
	(287.36,194.05) --
	(288.05,195.17) --
	(288.74,194.38) --
	(289.43,193.61) --
	(290.12,192.84) --
	(290.80,192.70) --
	(291.49,193.17) --
	(292.18,192.55) --
	(292.87,191.92) --
	(293.56,191.95) --
	(294.24,191.12) --
	(294.93,190.49) --
	(295.62,189.76) --
	(296.31,189.19) --
	(297.00,188.16) --
	(297.68,187.43) --
	(298.37,187.20) --
	(299.06,186.41) --
	(299.75,185.27) --
	(300.44,184.45) --
	(301.12,183.78) --
	(301.81,182.24) --
	(302.50,180.94) --
	(303.19,179.74) --
	(303.88,187.97) --
	(304.56,187.91) --
	(305.25,187.72) --
	(305.94,189.42) --
	(306.63,192.18) --
	(307.32,192.18) --
	(308.00,190.38) --
	(308.69,190.03) --
	(309.38,189.81) --
	(310.07,189.77) --
	(310.76,191.79) --
	(311.44,191.62) --
	(312.13,191.49) --
	(312.82,193.71) --
	(313.51,193.25) --
	(314.19,192.93) --
	(314.88,192.64) --
	(315.57,192.49) --
	(316.26,191.61) --
	(316.95,191.19) --
	(317.63,190.24) --
	(318.32,189.20) --
	(319.01,188.79) --
	(319.70,191.92) --
	(320.39,190.92) --
	(321.07,190.49) --
	(321.76,190.04) --
	(322.45,189.76) --
	(323.14,189.88) --
	(323.83,189.54) --
	(324.51,189.28) --
	(325.20,190.42) --
	(325.89,190.45) --
	(326.58,189.96) --
	(327.27,189.06) --
	(327.95,189.90) --
	(328.64,189.09) --
	(329.33,188.49) --
	(330.02,187.74) --
	(330.71,186.85) --
	(331.39,186.00) --
	(332.08,190.06) --
	(332.77,189.90) --
	(333.46,189.69) --
	(334.15,189.18) --
	(334.83,189.15) --
	(335.52,188.90) --
	(336.21,188.65) --
	(336.90,188.40) --
	(337.59,188.30) --
	(338.27,188.42) --
	(338.96,188.13) --
	(339.65,187.89) --
	(340.34,188.00) --
	(341.03,187.79) --
	(341.71,187.87) --
	(342.40,187.68) --
	(343.09,187.50);

\path[] (343.09,174.72) --
	(342.40,175.44) --
	(341.71,176.13) --
	(341.03,175.74) --
	(340.34,176.48) --
	(339.65,176.00) --
	(338.96,176.80) --
	(338.27,177.65) --
	(337.59,177.38) --
	(336.90,177.62) --
	(336.21,178.33) --
	(335.52,178.99) --
	(334.83,179.55) --
	(334.15,179.48) --
	(333.46,180.54) --
	(332.77,180.80) --
	(332.08,180.90) --
	(331.39,178.37) --
	(330.71,179.26) --
	(330.02,180.18) --
	(329.33,180.87) --
	(328.64,181.14) --
	(327.95,181.93) --
	(327.27,180.70) --
	(326.58,181.52) --
	(325.89,182.45) --
	(325.20,182.30) --
	(324.51,180.09) --
	(323.83,180.65) --
	(323.14,181.32) --
	(322.45,180.86) --
	(321.76,181.34) --
	(321.07,182.22) --
	(320.39,182.99) --
	(319.70,184.42) --
	(319.01,181.47) --
	(318.32,182.12) --
	(317.63,183.00) --
	(316.95,183.96) --
	(316.26,183.68) --
	(315.57,184.26) --
	(314.88,183.99) --
	(314.19,184.03) --
	(313.51,184.60) --
	(312.82,185.36) --
	(312.13,181.76) --
	(311.44,182.14) --
	(310.76,182.47) --
	(310.07,180.78) --
	(309.38,180.61) --
	(308.69,180.94) --
	(308.00,181.43) --
	(307.32,183.19) --
	(306.63,183.07) --
	(305.94,179.38) --
	(305.25,175.76) --
	(304.56,176.44) --
	(303.88,176.63) --
	(303.19,175.79) --
	(302.50,176.39) --
	(301.81,177.45) --
	(301.12,179.15) --
	(300.44,179.73) --
	(299.75,180.54) --
	(299.06,181.75) --
	(298.37,182.32) --
	(297.68,182.71) --
	(297.00,183.41) --
	(296.31,184.52) --
	(295.62,184.97) --
	(294.93,185.75) --
	(294.24,186.19) --
	(293.56,186.90) --
	(292.87,186.79) --
	(292.18,187.42) --
	(291.49,187.76) --
	(290.80,187.34) --
	(290.12,186.87) --
	(289.43,187.58) --
	(288.74,188.23) --
	(288.05,189.19) --
	(287.36,188.10) --
	(286.68,188.79) --
	(285.99,189.38) --
	(285.30,189.67) --
	(284.61,190.32) --
	(283.92,190.94) --
	(283.24,191.59) --
	(282.55,192.12) --
	(281.86,191.17) --
	(281.17,191.82) --
	(280.48,191.26) --
	(279.80,190.93) --
	(279.11,189.63) --
	(278.42,189.75) --
	(277.73,190.34) --
	(277.04,188.84) --
	(276.36,188.92) --
	(275.67,189.49) --
	(274.98,189.96) --
	(274.29,188.26) --
	(273.60,188.91) --
	(272.92,189.37) --
	(272.23,188.49) --
	(271.54,188.99) --
	(270.85,189.24) --
	(270.16,189.93) --
	(269.48,190.47) --
	(268.79,190.84) --
	(268.10,191.18) --
	(267.41,189.46) --
	(266.72,189.49) --
	(266.04,187.58) --
	(265.35,187.93) --
	(264.66,188.14) --
	(263.97,186.94) --
	(263.28,187.57) --
	(262.60,187.17) --
	(261.91,187.55) --
	(261.22,188.17) --
	(260.53,187.84) --
	(259.84,188.14) --
	(259.16,188.73) --
	(258.47,189.23) --
	(257.78,189.66) --
	(257.09,189.81) --
	(256.40,190.21) --
	(255.72,189.91) --
	(255.03,188.49) --
	(254.34,189.05) --
	(253.65,189.61) --
	(252.96,189.87) --
	(252.28,190.49) --
	(251.59,191.13) --
	(250.90,191.08) --
	(250.21,190.93) --
	(249.52,190.89) --
	(248.84,191.26) --
	(248.15,191.99) --
	(247.46,191.32) --
	(246.77,191.71) --
	(246.09,190.33) --
	(245.40,191.00) --
	(244.71,191.31) --
	(244.02,192.08) --
	(243.33,190.65) --
	(242.65,191.60) --
	(241.96,192.19) --
	(241.27,192.91) --
	(240.58,190.69) --
	(239.89,190.91) --
	(239.21,191.45) --
	(238.52,191.98) --
	(237.83,189.39) --
	(237.14,190.21) --
	(236.45,189.11) --
	(235.77,188.63) --
	(235.08,189.37) --
	(234.39,190.20) --
	(233.70,190.03) --
	(233.01,190.28) --
	(232.33,191.08) --
	(231.64,191.49) --
	(230.95,192.06) --
	(230.26,192.69) --
	(229.57,192.19) --
	(228.89,192.87) --
	(228.20,190.69) --
	(227.51,191.31) --
	(226.82,191.55) --
	(226.13,192.40) --
	(225.45,193.04) --
	(224.76,192.42) --
	(224.07,192.32) --
	(223.38,192.94) --
	(222.69,193.25) --
	(222.01,193.79) --
	(221.32,194.14) --
	(220.63,194.35) --
	(219.94,194.63) --
	(219.25,194.08) --
	(218.57,194.40) --
	(217.88,194.32) --
	(217.19,193.56);
\end{scope}
\begin{scope}
\path[clip] (354.88, 30.69) rectangle (493.38,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88, 46.35) --
	(493.38, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88, 86.28) --
	(493.38, 86.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88,126.21) --
	(493.38,126.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88,166.14) --
	(493.38,166.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88,206.07) --
	(493.38,206.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.88,245.99) --
	(493.38,245.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (376.48, 30.69) --
	(376.48,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (408.16, 30.69) --
	(408.16,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (439.84, 30.69) --
	(439.84,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (471.52, 30.69) --
	(471.52,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88, 66.32) --
	(493.38, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88,106.24) --
	(493.38,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88,146.17) --
	(493.38,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88,186.10) --
	(493.38,186.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88,226.03) --
	(493.38,226.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.88,265.96) --
	(493.38,265.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.64, 30.69) --
	(360.64,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.32, 30.69) --
	(392.32,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.00, 30.69) --
	(424.00,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.68, 30.69) --
	(455.68,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (487.37, 30.69) --
	(487.37,267.01);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,155.07) --
	(361.87,154.98) --
	(362.56,154.48) --
	(363.24,154.19) --
	(363.93,153.84) --
	(364.62,154.28) --
	(365.31,153.93) --
	(366.00,153.21) --
	(366.68,152.61) --
	(367.37,152.71) --
	(368.06,152.54) --
	(368.75,152.16) --
	(369.44,151.28) --
	(370.12,150.88) --
	(370.81,149.88) --
	(371.50,149.56) --
	(372.19,149.44) --
	(372.88,148.88) --
	(373.56,148.87) --
	(374.25,148.32) --
	(374.94,148.03) --
	(375.63,147.88) --
	(376.32,147.54) --
	(377.00,147.21) --
	(377.69,147.23) --
	(378.38,146.47) --
	(379.07,146.49) --
	(379.76,145.98) --
	(380.44,145.47) --
	(381.13,145.30) --
	(381.82,145.09) --
	(382.51,144.28) --
	(383.20,144.21) --
	(383.88,143.43) --
	(384.57,142.64) --
	(385.26,141.72) --
	(385.95,141.09) --
	(386.64,140.21) --
	(387.32,140.26) --
	(388.01,139.92) --
	(388.70,139.87) --
	(389.39,139.88) --
	(390.08,140.00) --
	(390.76,139.54) --
	(391.45,139.11) --
	(392.14,139.10) --
	(392.83,138.91) --
	(393.52,138.81) --
	(394.20,138.07) --
	(394.89,137.86) --
	(395.58,137.51) --
	(396.27,137.40) --
	(396.96,137.18) --
	(397.64,137.37) --
	(398.33,136.93) --
	(399.02,136.47) --
	(399.71,136.32) --
	(400.40,136.00) --
	(401.08,136.07) --
	(401.77,135.76) --
	(402.46,135.38) --
	(403.15,135.02) --
	(403.84,134.55) --
	(404.52,134.58) --
	(405.21,134.20) --
	(405.90,133.80) --
	(406.59,133.78) --
	(407.28,133.47) --
	(407.96,133.88) --
	(408.65,133.78) --
	(409.34,133.51) --
	(410.03,133.41) --
	(410.72,133.04) --
	(411.40,133.49) --
	(412.09,133.42) --
	(412.78,132.91) --
	(413.47,132.54) --
	(414.15,132.43) --
	(414.84,132.38) --
	(415.53,132.15) --
	(416.22,132.36) --
	(416.91,131.92) --
	(417.59,131.49) --
	(418.28,131.37) --
	(418.97,131.71) --
	(419.66,131.66) --
	(420.35,131.38) --
	(421.03,131.21) --
	(421.72,131.20) --
	(422.41,131.38) --
	(423.10,131.02) --
	(423.79,131.05) --
	(424.47,130.99) --
	(425.16,131.07) --
	(425.85,130.89) --
	(426.54,130.83) --
	(427.23,130.80) --
	(427.91,130.72) --
	(428.60,130.47) --
	(429.29,130.58) --
	(429.98,130.53) --
	(430.67,130.56) --
	(431.35,130.63) --
	(432.04,130.80) --
	(432.73,130.72) --
	(433.42,130.64) --
	(434.11,130.53) --
	(434.79,130.41) --
	(435.48,130.61) --
	(436.17,130.63) --
	(436.86,130.71) --
	(437.55,130.63) --
	(438.23,130.64) --
	(438.92,130.62) --
	(439.61,130.71) --
	(440.30,130.83) --
	(440.99,130.62) --
	(441.67,130.66) --
	(442.36,130.65) --
	(443.05,130.67) --
	(443.74,130.72) --
	(444.43,130.66) --
	(445.11,130.54) --
	(445.80,130.70) --
	(446.49,130.71) --
	(447.18,130.80) --
	(447.87,130.84) --
	(448.55,130.77) --
	(449.24,130.91) --
	(449.93,131.00) --
	(450.62,130.94) --
	(451.31,131.02) --
	(451.99,130.96) --
	(452.68,130.95) --
	(453.37,131.00) --
	(454.06,130.99) --
	(454.75,130.95) --
	(455.43,130.94) --
	(456.12,130.94) --
	(456.81,130.98) --
	(457.50,130.99) --
	(458.19,131.04) --
	(458.87,131.01) --
	(459.56,130.95) --
	(460.25,130.94) --
	(460.94,130.98) --
	(461.63,130.96) --
	(462.31,130.88) --
	(463.00,130.89) --
	(463.69,130.93) --
	(464.38,130.96) --
	(465.07,131.01) --
	(465.75,131.03) --
	(466.44,131.01) --
	(467.13,130.98) --
	(467.82,130.98) --
	(468.51,130.94) --
	(469.19,130.95) --
	(469.88,130.98) --
	(470.57,130.95) --
	(471.26,130.96) --
	(471.95,130.97) --
	(472.63,130.96) --
	(473.32,130.92) --
	(474.01,130.87) --
	(474.70,130.84) --
	(475.38,130.84) --
	(476.07,130.84) --
	(476.76,130.82) --
	(477.45,130.82) --
	(478.14,130.77) --
	(478.82,130.74) --
	(479.51,130.76) --
	(480.20,130.75) --
	(480.89,130.77) --
	(481.58,130.78) --
	(482.26,130.81) --
	(482.95,130.78) --
	(483.64,130.78) --
	(484.33,130.76) --
	(485.02,130.72) --
	(485.70,130.73) --
	(486.39,130.71) --
	(487.08,130.72);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,136.56) --
	(361.87,135.91) --
	(362.56,135.21) --
	(363.24,134.54) --
	(363.93,134.26) --
	(364.62,134.06) --
	(365.31,133.52) --
	(366.00,133.01) --
	(366.68,132.29) --
	(367.37,131.75) --
	(368.06,131.72) --
	(368.75,130.68) --
	(369.44,130.34) --
	(370.12,129.82) --
	(370.81,129.84) --
	(371.50,128.83) --
	(372.19,128.63) --
	(372.88,127.77) --
	(373.56,127.80) --
	(374.25,127.97) --
	(374.94,127.68) --
	(375.63,127.62) --
	(376.32,127.03) --
	(377.00,126.96) --
	(377.69,127.70) --
	(378.38,126.84) --
	(379.07,125.85) --
	(379.76,125.48) --
	(380.44,125.34) --
	(381.13,125.14) --
	(381.82,124.59) --
	(382.51,123.59) --
	(383.20,123.23) --
	(383.88,123.35) --
	(384.57,123.33) --
	(385.26,123.23) --
	(385.95,122.32) --
	(386.64,122.15) --
	(387.32,122.25) --
	(388.01,121.90) --
	(388.70,121.13) --
	(389.39,121.54) --
	(390.08,120.62) --
	(390.76,119.97) --
	(391.45,119.62) --
	(392.14,119.17) --
	(392.83,118.37) --
	(393.52,118.59) --
	(394.20,117.99) --
	(394.89,117.68) --
	(395.58,117.39) --
	(396.27,116.11) --
	(396.96,115.24) --
	(397.64,114.71) --
	(398.33,113.45) --
	(399.02,113.52) --
	(399.71,113.51) --
	(400.40,113.47) --
	(401.08,113.61) --
	(401.77,113.58) --
	(402.46,112.21) --
	(403.15,111.11) --
	(403.84,111.09) --
	(404.52,110.73) --
	(405.21,110.36) --
	(405.90,109.20) --
	(406.59,109.69) --
	(407.28,108.16) --
	(407.96,106.87) --
	(408.65,106.58) --
	(409.34,106.95) --
	(410.03,107.43) --
	(410.72,106.35) --
	(411.40,105.32) --
	(412.09,104.83) --
	(412.78,103.71) --
	(413.47,104.13) --
	(414.15,104.05) --
	(414.84,103.94) --
	(415.53,103.27) --
	(416.22,103.29) --
	(416.91,103.11) --
	(417.59,102.13) --
	(418.28,101.65) --
	(418.97,101.16) --
	(419.66,101.04) --
	(420.35,100.89) --
	(421.03,100.97) --
	(421.72,100.26) --
	(422.41,100.57) --
	(423.10,100.14) --
	(423.79, 99.60) --
	(424.47, 98.99) --
	(425.16, 98.67) --
	(425.85, 98.11) --
	(426.54, 97.85) --
	(427.23, 97.21) --
	(427.91, 97.27) --
	(428.60, 96.35) --
	(429.29, 95.92) --
	(429.98, 95.62) --
	(430.67, 95.34) --
	(431.35, 96.06) --
	(432.04, 94.96) --
	(432.73, 94.14) --
	(433.42, 93.83) --
	(434.11, 93.42) --
	(434.79, 92.66) --
	(435.48, 91.95) --
	(436.17, 92.13) --
	(436.86, 92.19) --
	(437.55, 91.94) --
	(438.23, 91.15) --
	(438.92, 91.01) --
	(439.61, 90.98) --
	(440.30, 90.18) --
	(440.99, 90.54) --
	(441.67, 90.34) --
	(442.36, 89.70) --
	(443.05, 89.35) --
	(443.74, 88.04) --
	(444.43, 87.52) --
	(445.11, 87.40) --
	(445.80, 86.93) --
	(446.49, 86.23) --
	(447.18, 85.83) --
	(447.87, 84.47) --
	(448.55, 83.39) --
	(449.24, 82.80) --
	(449.93, 82.23) --
	(450.62, 81.41) --
	(451.31, 81.83) --
	(451.99, 81.41) --
	(452.68, 81.52) --
	(453.37, 80.93) --
	(454.06, 81.11) --
	(454.75, 80.01) --
	(455.43, 79.36) --
	(456.12, 78.90) --
	(456.81, 78.95) --
	(457.50, 78.06) --
	(458.19, 77.24) --
	(458.87, 77.04) --
	(459.56, 76.56) --
	(460.25, 76.18) --
	(460.94, 76.35) --
	(461.63, 75.89) --
	(462.31, 74.89) --
	(463.00, 74.08) --
	(463.69, 73.98) --
	(464.38, 72.56) --
	(465.07, 72.25) --
	(465.75, 72.09) --
	(466.44, 71.60) --
	(467.13, 71.25) --
	(467.82, 71.26) --
	(468.51, 70.54) --
	(469.19, 69.21) --
	(469.88, 68.65) --
	(470.57, 68.12) --
	(471.26, 68.48) --
	(471.95, 68.83) --
	(472.63, 68.32) --
	(473.32, 68.21) --
	(474.01, 67.87) --
	(474.70, 67.77) --
	(475.38, 66.56) --
	(476.07, 65.64) --
	(476.76, 65.54) --
	(477.45, 64.97) --
	(478.14, 65.01) --
	(478.82, 64.68) --
	(479.51, 63.58) --
	(480.20, 63.57) --
	(480.89, 63.05) --
	(481.58, 62.09) --
	(482.26, 61.60) --
	(482.95, 61.23) --
	(483.64, 60.83) --
	(484.33, 61.57) --
	(485.02, 61.57) --
	(485.70, 61.26) --
	(486.39, 60.58) --
	(487.08, 60.42);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,140.15) --
	(361.87,140.11) --
	(362.56,140.19) --
	(363.24,140.08) --
	(363.93,140.07) --
	(364.62,140.22) --
	(365.31,140.21) --
	(366.00,140.12) --
	(366.68,140.05) --
	(367.37,140.05) --
	(368.06,140.00) --
	(368.75,139.98) --
	(369.44,140.03) --
	(370.12,140.03) --
	(370.81,140.08) --
	(371.50,139.98) --
	(372.19,140.08) --
	(372.88,140.14) --
	(373.56,140.09) --
	(374.25,140.05) --
	(374.94,140.01) --
	(375.63,140.10) --
	(376.32,140.11) --
	(377.00,140.16) --
	(377.69,140.17) --
	(378.38,140.16) --
	(379.07,140.23) --
	(379.76,140.20) --
	(380.44,140.19) --
	(381.13,140.20) --
	(381.82,140.13) --
	(382.51,140.12) --
	(383.20,140.11) --
	(383.88,140.16) --
	(384.57,140.17) --
	(385.26,140.22) --
	(385.95,140.25) --
	(386.64,140.20) --
	(387.32,140.28) --
	(388.01,140.33) --
	(388.70,140.33) --
	(389.39,140.32) --
	(390.08,140.30) --
	(390.76,140.25) --
	(391.45,140.24) --
	(392.14,140.26) --
	(392.83,140.23) --
	(393.52,140.24) --
	(394.20,140.21) --
	(394.89,140.17) --
	(395.58,140.11) --
	(396.27,140.08) --
	(396.96,140.03) --
	(397.64,140.00) --
	(398.33,140.03) --
	(399.02,140.03) --
	(399.71,140.06) --
	(400.40,140.04) --
	(401.08,140.04) --
	(401.77,140.02) --
	(402.46,140.01) --
	(403.15,140.02) --
	(403.84,140.00) --
	(404.52,139.99) --
	(405.21,140.01) --
	(405.90,139.99) --
	(406.59,139.96) --
	(407.28,139.98) --
	(407.96,139.99) --
	(408.65,140.00) --
	(409.34,140.00) --
	(410.03,140.00) --
	(410.72,139.99) --
	(411.40,139.99) --
	(412.09,139.99) --
	(412.78,139.99) --
	(413.47,140.00) --
	(414.15,139.98) --
	(414.84,139.97) --
	(415.53,139.98) --
	(416.22,139.98) --
	(416.91,139.97) --
	(417.59,140.00) --
	(418.28,140.00) --
	(418.97,139.99) --
	(419.66,139.99) --
	(420.35,140.00) --
	(421.03,140.01) --
	(421.72,140.00) --
	(422.41,140.02) --
	(423.10,140.01) --
	(423.79,140.01) --
	(424.47,140.00) --
	(425.16,139.99) --
	(425.85,140.00) --
	(426.54,140.01) --
	(427.23,140.01) --
	(427.91,140.01) --
	(428.60,140.01) --
	(429.29,140.00) --
	(429.98,139.98) --
	(430.67,139.98) --
	(431.35,139.99) --
	(432.04,140.00) --
	(432.73,139.99) --
	(433.42,140.00) --
	(434.11,140.00) --
	(434.79,140.00) --
	(435.48,139.99) --
	(436.17,139.98) --
	(436.86,139.98) --
	(437.55,139.98) --
	(438.23,139.98) --
	(438.92,139.98) --
	(439.61,139.97) --
	(440.30,139.97) --
	(440.99,139.97) --
	(441.67,139.96) --
	(442.36,139.96) --
	(443.05,139.96) --
	(443.74,139.95) --
	(444.43,139.95) --
	(445.11,139.94) --
	(445.80,139.95) --
	(446.49,139.94) --
	(447.18,139.94) --
	(447.87,139.95) --
	(448.55,139.94) --
	(449.24,139.94) --
	(449.93,139.95) --
	(450.62,139.95) --
	(451.31,139.96) --
	(451.99,139.96) --
	(452.68,139.95) --
	(453.37,139.95) --
	(454.06,139.95) --
	(454.75,139.95) --
	(455.43,139.95) --
	(456.12,139.95) --
	(456.81,139.95) --
	(457.50,139.95) --
	(458.19,139.95) --
	(458.87,139.95) --
	(459.56,139.95) --
	(460.25,139.96) --
	(460.94,139.96) --
	(461.63,139.95) --
	(462.31,139.95) --
	(463.00,139.95) --
	(463.69,139.95) --
	(464.38,139.95) --
	(465.07,139.95) --
	(465.75,139.94) --
	(466.44,139.94) --
	(467.13,139.94) --
	(467.82,139.94) --
	(468.51,139.94) --
	(469.19,139.94) --
	(469.88,139.94) --
	(470.57,139.94) --
	(471.26,139.94) --
	(471.95,139.94) --
	(472.63,139.94) --
	(473.32,139.94) --
	(474.01,139.94) --
	(474.70,139.94) --
	(475.38,139.94) --
	(476.07,139.94) --
	(476.76,139.94) --
	(477.45,139.94) --
	(478.14,139.94) --
	(478.82,139.94) --
	(479.51,139.94) --
	(480.20,139.93) --
	(480.89,139.94) --
	(481.58,139.94) --
	(482.26,139.94) --
	(482.95,139.94) --
	(483.64,139.94) --
	(484.33,139.94) --
	(485.02,139.93) --
	(485.70,139.93) --
	(486.39,139.93) --
	(487.08,139.93);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,140.09) --
	(361.87,139.95) --
	(362.56,139.92) --
	(363.24,139.93) --
	(363.93,139.93) --
	(364.62,139.91) --
	(365.31,139.99) --
	(366.00,140.02) --
	(366.68,139.95) --
	(367.37,139.86) --
	(368.06,139.84) --
	(368.75,139.87) --
	(369.44,139.87) --
	(370.12,139.82) --
	(370.81,139.78) --
	(371.50,139.79) --
	(372.19,139.73) --
	(372.88,139.67) --
	(373.56,139.72) --
	(374.25,139.78) --
	(374.94,139.74) --
	(375.63,139.76) --
	(376.32,139.84) --
	(377.00,139.85) --
	(377.69,139.88) --
	(378.38,139.89) --
	(379.07,139.88) --
	(379.76,139.86) --
	(380.44,139.89) --
	(381.13,139.97) --
	(381.82,139.97) --
	(382.51,139.95) --
	(383.20,139.95) --
	(383.88,139.97) --
	(384.57,139.96) --
	(385.26,139.96) --
	(385.95,139.94) --
	(386.64,139.93) --
	(387.32,139.93) --
	(388.01,139.94) --
	(388.70,139.90) --
	(389.39,139.91) --
	(390.08,139.93) --
	(390.76,139.93) --
	(391.45,139.92) --
	(392.14,139.93) --
	(392.83,139.87) --
	(393.52,139.89) --
	(394.20,139.88) --
	(394.89,139.88) --
	(395.58,139.86) --
	(396.27,139.86) --
	(396.96,139.87) --
	(397.64,139.83) --
	(398.33,139.83) --
	(399.02,139.82) --
	(399.71,139.80) --
	(400.40,139.82) --
	(401.08,139.82) --
	(401.77,139.81) --
	(402.46,139.82) --
	(403.15,139.82) --
	(403.84,139.81) --
	(404.52,139.81) --
	(405.21,139.81) --
	(405.90,139.78) --
	(406.59,139.78) --
	(407.28,139.78) --
	(407.96,139.79) --
	(408.65,139.79) --
	(409.34,139.80) --
	(410.03,139.82) --
	(410.72,139.82) --
	(411.40,139.82) --
	(412.09,139.81) --
	(412.78,139.82) --
	(413.47,139.84) --
	(414.15,139.85) --
	(414.84,139.84) --
	(415.53,139.83) --
	(416.22,139.84) --
	(416.91,139.83) --
	(417.59,139.80) --
	(418.28,139.81) --
	(418.97,139.81) --
	(419.66,139.82) --
	(420.35,139.82) --
	(421.03,139.82) --
	(421.72,139.82) --
	(422.41,139.82) --
	(423.10,139.82) --
	(423.79,139.81) --
	(424.47,139.80) --
	(425.16,139.81) --
	(425.85,139.81) --
	(426.54,139.81) --
	(427.23,139.81) --
	(427.91,139.82) --
	(428.60,139.82) --
	(429.29,139.83) --
	(429.98,139.82) --
	(430.67,139.82) --
	(431.35,139.81) --
	(432.04,139.81) --
	(432.73,139.80) --
	(433.42,139.80) --
	(434.11,139.80) --
	(434.79,139.80) --
	(435.48,139.80) --
	(436.17,139.80) --
	(436.86,139.80) --
	(437.55,139.81) --
	(438.23,139.81) --
	(438.92,139.80) --
	(439.61,139.80) --
	(440.30,139.80) --
	(440.99,139.79) --
	(441.67,139.80) --
	(442.36,139.80) --
	(443.05,139.80) --
	(443.74,139.80) --
	(444.43,139.80) --
	(445.11,139.80) --
	(445.80,139.80) --
	(446.49,139.80) --
	(447.18,139.80) --
	(447.87,139.80) --
	(448.55,139.79) --
	(449.24,139.79) --
	(449.93,139.79) --
	(450.62,139.79) --
	(451.31,139.79) --
	(451.99,139.79) --
	(452.68,139.79) --
	(453.37,139.80) --
	(454.06,139.80) --
	(454.75,139.80) --
	(455.43,139.80) --
	(456.12,139.80) --
	(456.81,139.80) --
	(457.50,139.80) --
	(458.19,139.80) --
	(458.87,139.80) --
	(459.56,139.80) --
	(460.25,139.80) --
	(460.94,139.80) --
	(461.63,139.80) --
	(462.31,139.80) --
	(463.00,139.80) --
	(463.69,139.80) --
	(464.38,139.80) --
	(465.07,139.80) --
	(465.75,139.80) --
	(466.44,139.80) --
	(467.13,139.80) --
	(467.82,139.80) --
	(468.51,139.80) --
	(469.19,139.80) --
	(469.88,139.80) --
	(470.57,139.80) --
	(471.26,139.80) --
	(471.95,139.80) --
	(472.63,139.80) --
	(473.32,139.80) --
	(474.01,139.80) --
	(474.70,139.80) --
	(475.38,139.80) --
	(476.07,139.80) --
	(476.76,139.80) --
	(477.45,139.80) --
	(478.14,139.80) --
	(478.82,139.80) --
	(479.51,139.80) --
	(480.20,139.80) --
	(480.89,139.80) --
	(481.58,139.80) --
	(482.26,139.81) --
	(482.95,139.81) --
	(483.64,139.81) --
	(484.33,139.81) --
	(485.02,139.81) --
	(485.70,139.81) --
	(486.39,139.81) --
	(487.08,139.81);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,178.70) --
	(361.87,179.55) --
	(362.56,180.23) --
	(363.24,180.04) --
	(363.93,181.05) --
	(364.62,180.60) --
	(365.31,181.38) --
	(366.00,180.87) --
	(366.68,180.43) --
	(367.37,179.97) --
	(368.06,180.16) --
	(368.75,179.85) --
	(369.44,179.31) --
	(370.12,179.06) --
	(370.81,178.61) --
	(371.50,178.10) --
	(372.19,180.08) --
	(372.88,180.64) --
	(373.56,180.15) --
	(374.25,179.87) --
	(374.94,179.95) --
	(375.63,179.76) --
	(376.32,179.44) --
	(377.00,179.27) --
	(377.69,179.97) --
	(378.38,179.66) --
	(379.07,179.42) --
	(379.76,179.73) --
	(380.44,179.49) --
	(381.13,180.71) --
	(381.82,180.25) --
	(382.51,179.80) --
	(383.20,179.88) --
	(383.88,179.23) --
	(384.57,178.69) --
	(385.26,178.41) --
	(385.95,178.13) --
	(386.64,177.71) --
	(387.32,177.10) --
	(388.01,177.09) --
	(388.70,176.34) --
	(389.39,175.65) --
	(390.08,176.21) --
	(390.76,175.54) --
	(391.45,174.62) --
	(392.14,174.60) --
	(392.83,175.70) --
	(393.52,175.88) --
	(394.20,175.56) --
	(394.89,179.98) --
	(395.58,181.52) --
	(396.27,182.59) --
	(396.96,182.47) --
	(397.64,182.24) --
	(398.33,182.92) --
	(399.02,182.96) --
	(399.71,182.73) --
	(400.40,182.32) --
	(401.08,181.89) --
	(401.77,181.02) --
	(402.46,182.50) --
	(403.15,182.06) --
	(403.84,181.69) --
	(404.52,181.30) --
	(405.21,181.09) --
	(405.90,180.73) --
	(406.59,180.27) --
	(407.28,180.46) --
	(407.96,180.15) --
	(408.65,179.16) --
	(409.34,178.76) --
	(410.03,178.25) --
	(410.72,178.05) --
	(411.40,178.74) --
	(412.09,178.35) --
	(412.78,179.70) --
	(413.47,179.65) --
	(414.15,179.58) --
	(414.84,179.90) --
	(415.53,180.48) --
	(416.22,181.47) --
	(416.91,181.42) --
	(417.59,182.19) --
	(418.28,182.04) --
	(418.97,182.50) --
	(419.66,182.09) --
	(420.35,182.03) --
	(421.03,181.67) --
	(421.72,181.72) --
	(422.41,181.35) --
	(423.10,181.20) --
	(423.79,182.26) --
	(424.47,181.97) --
	(425.16,181.87) --
	(425.85,181.39) --
	(426.54,182.20) --
	(427.23,181.67) --
	(427.91,180.58) --
	(428.60,179.68) --
	(429.29,178.83) --
	(429.98,178.47) --
	(430.67,177.82) --
	(431.35,179.87) --
	(432.04,179.30) --
	(432.73,178.68) --
	(433.42,178.38) --
	(434.11,179.22) --
	(434.79,179.74) --
	(435.48,179.41) --
	(436.17,179.06) --
	(436.86,179.66) --
	(437.55,178.98) --
	(438.23,178.56) --
	(438.92,178.12) --
	(439.61,181.06) --
	(440.30,180.87) --
	(440.99,180.41) --
	(441.67,180.08) --
	(442.36,180.00) --
	(443.05,179.67) --
	(443.74,178.96) --
	(444.43,179.80) --
	(445.11,180.43) --
	(445.80,180.10) --
	(446.49,179.86) --
	(447.18,179.98) --
	(447.87,179.50) --
	(448.55,179.65) --
	(449.24,180.39) --
	(449.93,179.92) --
	(450.62,180.58) --
	(451.31,180.17) --
	(451.99,179.60) --
	(452.68,179.65) --
	(453.37,179.20) --
	(454.06,178.73) --
	(454.75,178.44) --
	(455.43,179.30) --
	(456.12,179.04) --
	(456.81,178.76) --
	(457.50,178.81) --
	(458.19,179.15) --
	(458.87,178.46) --
	(459.56,178.72) --
	(460.25,177.86) --
	(460.94,177.38) --
	(461.63,177.34) --
	(462.31,177.08) --
	(463.00,176.39) --
	(463.69,178.19) --
	(464.38,178.68) --
	(465.07,178.29) --
	(465.75,177.98) --
	(466.44,178.03) --
	(467.13,177.40) --
	(467.82,177.04) --
	(468.51,178.38) --
	(469.19,178.53) --
	(469.88,178.94) --
	(470.57,177.94) --
	(471.26,177.63) --
	(471.95,177.63) --
	(472.63,177.56) --
	(473.32,177.49) --
	(474.01,177.42) --
	(474.70,178.11) --
	(475.38,177.93) --
	(476.07,178.80) --
	(476.76,178.73) --
	(477.45,178.18) --
	(478.14,177.78) --
	(478.82,177.66) --
	(479.51,177.35) --
	(480.20,176.75) --
	(480.89,176.98) --
	(481.58,177.16) --
	(482.26,177.61) --
	(482.95,177.51) --
	(483.64,177.15) --
	(484.33,178.23) --
	(485.02,178.41) --
	(485.70,177.95) --
	(486.39,177.37) --
	(487.08,178.44);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.18,179.94) --
	(361.87,180.12) --
	(362.56,179.62) --
	(363.24,179.97) --
	(363.93,179.74) --
	(364.62,179.32) --
	(365.31,179.74) --
	(366.00,179.85) --
	(366.68,179.96) --
	(367.37,179.56) --
	(368.06,179.00) --
	(368.75,178.55) --
	(369.44,178.25) --
	(370.12,177.81) --
	(370.81,177.08) --
	(371.50,176.79) --
	(372.19,178.74) --
	(372.88,178.42) --
	(373.56,178.00) --
	(374.25,177.59) --
	(374.94,179.56) --
	(375.63,179.42) --
	(376.32,180.34) --
	(377.00,180.25) --
	(377.69,180.22) --
	(378.38,180.20) --
	(379.07,180.04) --
	(379.76,179.90) --
	(380.44,179.69) --
	(381.13,180.21) --
	(381.82,180.35) --
	(382.51,180.54) --
	(383.20,180.54) --
	(383.88,180.44) --
	(384.57,180.17) --
	(385.26,181.63) --
	(385.95,181.50) --
	(386.64,181.26) --
	(387.32,181.14) --
	(388.01,180.81) --
	(388.70,180.69) --
	(389.39,181.39) --
	(390.08,180.96) --
	(390.76,180.58) --
	(391.45,180.36) --
	(392.14,180.44) --
	(392.83,179.88) --
	(393.52,179.33) --
	(394.20,178.83) --
	(394.89,178.32) --
	(395.58,178.06) --
	(396.27,177.58) --
	(396.96,178.34) --
	(397.64,179.06) --
	(398.33,178.64) --
	(399.02,178.13) --
	(399.71,178.52) --
	(400.40,178.08) --
	(401.08,178.97) --
	(401.77,178.84) --
	(402.46,178.37) --
	(403.15,177.95) --
	(403.84,177.77) --
	(404.52,177.61) --
	(405.21,177.55) --
	(405.90,179.48) --
	(406.59,179.21) --
	(407.28,179.00) --
	(407.96,178.64) --
	(408.65,178.38) --
	(409.34,177.94) --
	(410.03,177.60) --
	(410.72,178.57) --
	(411.40,178.30) --
	(412.09,177.83) --
	(412.78,178.55) --
	(413.47,178.20) --
	(414.15,177.86) --
	(414.84,177.44) --
	(415.53,177.77) --
	(416.22,177.44) --
	(416.91,177.08) --
	(417.59,176.79) --
	(418.28,178.04) --
	(418.97,178.18) --
	(419.66,177.61) --
	(420.35,177.53) --
	(421.03,177.32) --
	(421.72,177.56) --
	(422.41,177.25) --
	(423.10,178.15) --
	(423.79,179.80) --
	(424.47,179.58) --
	(425.16,179.25) --
	(425.85,178.70) --
	(426.54,178.29) --
	(427.23,177.66) --
	(427.91,178.53) --
	(428.60,178.02) --
	(429.29,177.78) --
	(429.98,178.56) --
	(430.67,178.18) --
	(431.35,177.68) --
	(432.04,177.23) --
	(432.73,176.82) --
	(433.42,176.47) --
	(434.11,176.62) --
	(434.79,176.41) --
	(435.48,176.09) --
	(436.17,177.05) --
	(436.86,176.69) --
	(437.55,176.34) --
	(438.23,175.91) --
	(438.92,175.50) --
	(439.61,174.92) --
	(440.30,174.50) --
	(440.99,174.69) --
	(441.67,174.55) --
	(442.36,173.87) --
	(443.05,173.43) --
	(443.74,172.91) --
	(444.43,172.55) --
	(445.11,171.82) --
	(445.80,171.90) --
	(446.49,171.30) --
	(447.18,173.44) --
	(447.87,175.03) --
	(448.55,175.01) --
	(449.24,176.31) --
	(449.93,175.78) --
	(450.62,175.50) --
	(451.31,175.28) --
	(451.99,175.44) --
	(452.68,174.92) --
	(453.37,174.49) --
	(454.06,175.69) --
	(454.75,176.01) --
	(455.43,175.25) --
	(456.12,174.56) --
	(456.81,173.87) --
	(457.50,173.32) --
	(458.19,172.79) --
	(458.87,172.14) --
	(459.56,172.50) --
	(460.25,171.75) --
	(460.94,171.39) --
	(461.63,173.24) --
	(462.31,172.90) --
	(463.00,174.24) --
	(463.69,173.71) --
	(464.38,173.31) --
	(465.07,172.84) --
	(465.75,172.59) --
	(466.44,172.28) --
	(467.13,171.91) --
	(467.82,171.58) --
	(468.51,171.46) --
	(469.19,171.17) --
	(469.88,170.96) --
	(470.57,170.76) --
	(471.26,171.16) --
	(471.95,171.99) --
	(472.63,171.84) --
	(473.32,171.40) --
	(474.01,170.77) --
	(474.70,172.70) --
	(475.38,172.34) --
	(476.07,174.20) --
	(476.76,174.05) --
	(477.45,173.74) --
	(478.14,173.51) --
	(478.82,173.43) --
	(479.51,173.17) --
	(480.20,172.80) --
	(480.89,172.21) --
	(481.58,172.54) --
	(482.26,174.32) --
	(482.95,174.16) --
	(483.64,174.05) --
	(484.33,175.72) --
	(485.02,176.99) --
	(485.70,178.13) --
	(486.39,178.41) --
	(487.08,179.40);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.20] (361.18,157.13) --
	(361.87,156.98) --
	(362.56,156.52) --
	(363.24,156.07) --
	(363.93,155.68) --
	(364.62,156.02) --
	(365.31,155.66) --
	(366.00,154.87) --
	(366.68,154.26) --
	(367.37,154.43) --
	(368.06,154.31) --
	(368.75,153.73) --
	(369.44,152.79) --
	(370.12,152.33) --
	(370.81,151.34) --
	(371.50,150.97) --
	(372.19,150.85) --
	(372.88,150.30) --
	(373.56,150.38) --
	(374.25,149.83) --
	(374.94,149.57) --
	(375.63,149.44) --
	(376.32,149.13) --
	(377.00,148.65) --
	(377.69,148.72) --
	(378.38,147.94) --
	(379.07,148.00) --
	(379.76,147.44) --
	(380.44,146.92) --
	(381.13,146.71) --
	(381.82,146.55) --
	(382.51,145.94) --
	(383.20,145.85) --
	(383.88,145.03) --
	(384.57,144.22) --
	(385.26,143.29) --
	(385.95,142.66) --
	(386.64,141.80) --
	(387.32,141.86) --
	(388.01,141.58) --
	(388.70,141.48) --
	(389.39,141.52) --
	(390.08,141.58) --
	(390.76,141.08) --
	(391.45,140.69) --
	(392.14,140.70) --
	(392.83,140.41) --
	(393.52,140.34) --
	(394.20,139.55) --
	(394.89,139.30) --
	(395.58,138.92) --
	(396.27,138.70) --
	(396.96,138.44) --
	(397.64,138.56) --
	(398.33,138.17) --
	(399.02,137.73) --
	(399.71,137.60) --
	(400.40,137.25) --
	(401.08,137.31) --
	(401.77,137.03) --
	(402.46,136.56) --
	(403.15,136.31) --
	(403.84,135.89) --
	(404.52,135.98) --
	(405.21,135.63) --
	(405.90,135.25) --
	(406.59,135.21) --
	(407.28,134.94) --
	(407.96,135.34) --
	(408.65,135.27) --
	(409.34,135.01) --
	(410.03,134.90) --
	(410.72,134.54) --
	(411.40,134.96) --
	(412.09,134.92) --
	(412.78,134.42) --
	(413.47,134.04) --
	(414.15,133.94) --
	(414.84,133.86) --
	(415.53,133.61) --
	(416.22,133.78) --
	(416.91,133.35) --
	(417.59,132.93) --
	(418.28,132.82) --
	(418.97,133.19) --
	(419.66,133.15) --
	(420.35,132.83) --
	(421.03,132.64) --
	(421.72,132.60) --
	(422.41,132.77) --
	(423.10,132.42) --
	(423.79,132.44) --
	(424.47,132.38) --
	(425.16,132.49) --
	(425.85,132.28) --
	(426.54,132.19) --
	(427.23,132.19) --
	(427.91,132.11) --
	(428.60,131.83) --
	(429.29,131.98) --
	(429.98,131.92) --
	(430.67,131.97) --
	(431.35,132.02) --
	(432.04,132.19) --
	(432.73,132.12) --
	(433.42,132.06) --
	(434.11,131.96) --
	(434.79,131.84) --
	(435.48,132.03) --
	(436.17,132.05) --
	(436.86,132.16) --
	(437.55,132.07) --
	(438.23,132.10) --
	(438.92,132.09) --
	(439.61,132.19) --
	(440.30,132.31) --
	(440.99,132.11) --
	(441.67,132.14) --
	(442.36,132.13) --
	(443.05,132.16) --
	(443.74,132.20) --
	(444.43,132.14) --
	(445.11,132.03) --
	(445.80,132.17) --
	(446.49,132.18) --
	(447.18,132.29) --
	(447.87,132.31) --
	(448.55,132.25) --
	(449.24,132.38) --
	(449.93,132.48) --
	(450.62,132.42) --
	(451.31,132.53) --
	(451.99,132.47) --
	(452.68,132.45) --
	(453.37,132.50) --
	(454.06,132.49) --
	(454.75,132.46) --
	(455.43,132.44) --
	(456.12,132.44) --
	(456.81,132.48) --
	(457.50,132.48) --
	(458.19,132.53) --
	(458.87,132.49) --
	(459.56,132.43) --
	(460.25,132.41) --
	(460.94,132.46) --
	(461.63,132.44) --
	(462.31,132.36) --
	(463.00,132.38) --
	(463.69,132.42) --
	(464.38,132.45) --
	(465.07,132.49) --
	(465.75,132.52) --
	(466.44,132.49) --
	(467.13,132.47) --
	(467.82,132.47) --
	(468.51,132.43) --
	(469.19,132.44) --
	(469.88,132.47) --
	(470.57,132.44) --
	(471.26,132.45) --
	(471.95,132.47) --
	(472.63,132.45) --
	(473.32,132.41) --
	(474.01,132.36) --
	(474.70,132.33) --
	(475.38,132.33) --
	(476.07,132.33) --
	(476.76,132.32) --
	(477.45,132.31) --
	(478.14,132.26) --
	(478.82,132.24) --
	(479.51,132.25) --
	(480.20,132.25) --
	(480.89,132.27) --
	(481.58,132.28) --
	(482.26,132.31) --
	(482.95,132.28) --
	(483.64,132.28) --
	(484.33,132.26) --
	(485.02,132.23) --
	(485.70,132.23) --
	(486.39,132.21) --
	(487.08,132.22) --
	(487.08,128.91) --
	(486.39,128.90) --
	(485.70,128.91) --
	(485.02,128.90) --
	(484.33,128.94) --
	(483.64,128.96) --
	(482.95,128.96) --
	(482.26,128.99) --
	(481.58,128.96) --
	(480.89,128.96) --
	(480.20,128.94) --
	(479.51,128.95) --
	(478.82,128.93) --
	(478.14,128.96) --
	(477.45,129.01) --
	(476.76,129.01) --
	(476.07,129.04) --
	(475.38,129.04) --
	(474.70,129.04) --
	(474.01,129.06) --
	(473.32,129.13) --
	(472.63,129.16) --
	(471.95,129.17) --
	(471.26,129.16) --
	(470.57,129.15) --
	(469.88,129.18) --
	(469.19,129.15) --
	(468.51,129.14) --
	(467.82,129.18) --
	(467.13,129.18) --
	(466.44,129.21) --
	(465.75,129.24) --
	(465.07,129.22) --
	(464.38,129.17) --
	(463.69,129.12) --
	(463.00,129.09) --
	(462.31,129.09) --
	(461.63,129.17) --
	(460.94,129.20) --
	(460.25,129.16) --
	(459.56,129.17) --
	(458.87,129.23) --
	(458.19,129.25) --
	(457.50,129.19) --
	(456.81,129.17) --
	(456.12,129.13) --
	(455.43,129.11) --
	(454.75,129.12) --
	(454.06,129.17) --
	(453.37,129.19) --
	(452.68,129.15) --
	(451.99,129.14) --
	(451.31,129.20) --
	(450.62,129.15) --
	(449.93,129.22) --
	(449.24,129.14) --
	(448.55,129.00) --
	(447.87,129.06) --
	(447.18,129.00) --
	(446.49,128.93) --
	(445.80,128.92) --
	(445.11,128.75) --
	(444.43,128.86) --
	(443.74,128.93) --
	(443.05,128.86) --
	(442.36,128.87) --
	(441.67,128.88) --
	(440.99,128.83) --
	(440.30,129.05) --
	(439.61,128.93) --
	(438.92,128.86) --
	(438.23,128.89) --
	(437.55,128.90) --
	(436.86,128.98) --
	(436.17,128.93) --
	(435.48,128.92) --
	(434.79,128.71) --
	(434.11,128.82) --
	(433.42,128.94) --
	(432.73,129.03) --
	(432.04,129.14) --
	(431.35,128.96) --
	(430.67,128.88) --
	(429.98,128.86) --
	(429.29,128.91) --
	(428.60,128.85) --
	(427.91,129.06) --
	(427.23,129.16) --
	(426.54,129.22) --
	(425.85,129.24) --
	(425.16,129.38) --
	(424.47,129.34) --
	(423.79,129.40) --
	(423.10,129.35) --
	(422.41,129.71) --
	(421.72,129.52) --
	(421.03,129.48) --
	(420.35,129.63) --
	(419.66,129.87) --
	(418.97,129.94) --
	(418.28,129.64) --
	(417.59,129.76) --
	(416.91,130.20) --
	(416.22,130.65) --
	(415.53,130.40) --
	(414.84,130.59) --
	(414.15,130.62) --
	(413.47,130.73) --
	(412.78,131.08) --
	(412.09,131.62) --
	(411.40,131.71) --
	(410.72,131.23) --
	(410.03,131.62) --
	(409.34,131.69) --
	(408.65,131.99) --
	(407.96,132.13) --
	(407.28,131.69) --
	(406.59,132.06) --
	(405.90,132.06) --
	(405.21,132.50) --
	(404.52,132.91) --
	(403.84,132.96) --
	(403.15,133.51) --
	(402.46,134.01) --
	(401.77,134.28) --
	(401.08,134.62) --
	(400.40,134.54) --
	(399.71,134.82) --
	(399.02,135.00) --
	(398.33,135.48) --
	(397.64,135.99) --
	(396.96,135.70) --
	(396.27,135.88) --
	(395.58,135.82) --
	(394.89,136.13) --
	(394.20,136.30) --
	(393.52,136.94) --
	(392.83,137.10) --
	(392.14,137.13) --
	(391.45,137.18) --
	(390.76,137.67) --
	(390.08,138.07) --
	(389.39,137.86) --
	(388.70,137.89) --
	(388.01,137.87) --
	(387.32,138.29) --
	(386.64,138.25) --
	(385.95,139.17) --
	(385.26,139.80) --
	(384.57,140.71) --
	(383.88,141.47) --
	(383.20,142.18) --
	(382.51,142.22) --
	(381.82,143.34) --
	(381.13,143.62) --
	(380.44,143.73) --
	(379.76,144.21) --
	(379.07,144.65) --
	(378.38,144.70) --
	(377.69,145.42) --
	(377.00,145.49) --
	(376.32,145.58) --
	(375.63,145.98) --
	(374.94,146.16) --
	(374.25,146.49) --
	(373.56,147.05) --
	(372.88,147.19) --
	(372.19,147.76) --
	(371.50,147.87) --
	(370.81,148.12) --
	(370.12,149.14) --
	(369.44,149.45) --
	(368.75,150.24) --
	(368.06,150.32) --
	(367.37,150.56) --
	(366.68,150.57) --
	(366.00,151.15) --
	(365.31,151.76) --
	(364.62,152.10) --
	(363.93,151.49) --
	(363.24,151.77) --
	(362.56,151.81) --
	(361.87,152.38) --
	(361.18,152.38) --
	cycle;

\path[] (361.18,157.13) --
	(361.87,156.98) --
	(362.56,156.52) --
	(363.24,156.07) --
	(363.93,155.68) --
	(364.62,156.02) --
	(365.31,155.66) --
	(366.00,154.87) --
	(366.68,154.26) --
	(367.37,154.43) --
	(368.06,154.31) --
	(368.75,153.73) --
	(369.44,152.79) --
	(370.12,152.33) --
	(370.81,151.34) --
	(371.50,150.97) --
	(372.19,150.85) --
	(372.88,150.30) --
	(373.56,150.38) --
	(374.25,149.83) --
	(374.94,149.57) --
	(375.63,149.44) --
	(376.32,149.13) --
	(377.00,148.65) --
	(377.69,148.72) --
	(378.38,147.94) --
	(379.07,148.00) --
	(379.76,147.44) --
	(380.44,146.92) --
	(381.13,146.71) --
	(381.82,146.55) --
	(382.51,145.94) --
	(383.20,145.85) --
	(383.88,145.03) --
	(384.57,144.22) --
	(385.26,143.29) --
	(385.95,142.66) --
	(386.64,141.80) --
	(387.32,141.86) --
	(388.01,141.58) --
	(388.70,141.48) --
	(389.39,141.52) --
	(390.08,141.58) --
	(390.76,141.08) --
	(391.45,140.69) --
	(392.14,140.70) --
	(392.83,140.41) --
	(393.52,140.34) --
	(394.20,139.55) --
	(394.89,139.30) --
	(395.58,138.92) --
	(396.27,138.70) --
	(396.96,138.44) --
	(397.64,138.56) --
	(398.33,138.17) --
	(399.02,137.73) --
	(399.71,137.60) --
	(400.40,137.25) --
	(401.08,137.31) --
	(401.77,137.03) --
	(402.46,136.56) --
	(403.15,136.31) --
	(403.84,135.89) --
	(404.52,135.98) --
	(405.21,135.63) --
	(405.90,135.25) --
	(406.59,135.21) --
	(407.28,134.94) --
	(407.96,135.34) --
	(408.65,135.27) --
	(409.34,135.01) --
	(410.03,134.90) --
	(410.72,134.54) --
	(411.40,134.96) --
	(412.09,134.92) --
	(412.78,134.42) --
	(413.47,134.04) --
	(414.15,133.94) --
	(414.84,133.86) --
	(415.53,133.61) --
	(416.22,133.78) --
	(416.91,133.35) --
	(417.59,132.93) --
	(418.28,132.82) --
	(418.97,133.19) --
	(419.66,133.15) --
	(420.35,132.83) --
	(421.03,132.64) --
	(421.72,132.60) --
	(422.41,132.77) --
	(423.10,132.42) --
	(423.79,132.44) --
	(424.47,132.38) --
	(425.16,132.49) --
	(425.85,132.28) --
	(426.54,132.19) --
	(427.23,132.19) --
	(427.91,132.11) --
	(428.60,131.83) --
	(429.29,131.98) --
	(429.98,131.92) --
	(430.67,131.97) --
	(431.35,132.02) --
	(432.04,132.19) --
	(432.73,132.12) --
	(433.42,132.06) --
	(434.11,131.96) --
	(434.79,131.84) --
	(435.48,132.03) --
	(436.17,132.05) --
	(436.86,132.16) --
	(437.55,132.07) --
	(438.23,132.10) --
	(438.92,132.09) --
	(439.61,132.19) --
	(440.30,132.31) --
	(440.99,132.11) --
	(441.67,132.14) --
	(442.36,132.13) --
	(443.05,132.16) --
	(443.74,132.20) --
	(444.43,132.14) --
	(445.11,132.03) --
	(445.80,132.17) --
	(446.49,132.18) --
	(447.18,132.29) --
	(447.87,132.31) --
	(448.55,132.25) --
	(449.24,132.38) --
	(449.93,132.48) --
	(450.62,132.42) --
	(451.31,132.53) --
	(451.99,132.47) --
	(452.68,132.45) --
	(453.37,132.50) --
	(454.06,132.49) --
	(454.75,132.46) --
	(455.43,132.44) --
	(456.12,132.44) --
	(456.81,132.48) --
	(457.50,132.48) --
	(458.19,132.53) --
	(458.87,132.49) --
	(459.56,132.43) --
	(460.25,132.41) --
	(460.94,132.46) --
	(461.63,132.44) --
	(462.31,132.36) --
	(463.00,132.38) --
	(463.69,132.42) --
	(464.38,132.45) --
	(465.07,132.49) --
	(465.75,132.52) --
	(466.44,132.49) --
	(467.13,132.47) --
	(467.82,132.47) --
	(468.51,132.43) --
	(469.19,132.44) --
	(469.88,132.47) --
	(470.57,132.44) --
	(471.26,132.45) --
	(471.95,132.47) --
	(472.63,132.45) --
	(473.32,132.41) --
	(474.01,132.36) --
	(474.70,132.33) --
	(475.38,132.33) --
	(476.07,132.33) --
	(476.76,132.32) --
	(477.45,132.31) --
	(478.14,132.26) --
	(478.82,132.24) --
	(479.51,132.25) --
	(480.20,132.25) --
	(480.89,132.27) --
	(481.58,132.28) --
	(482.26,132.31) --
	(482.95,132.28) --
	(483.64,132.28) --
	(484.33,132.26) --
	(485.02,132.23) --
	(485.70,132.23) --
	(486.39,132.21) --
	(487.08,132.22);

\path[] (487.08,128.91) --
	(486.39,128.90) --
	(485.70,128.91) --
	(485.02,128.90) --
	(484.33,128.94) --
	(483.64,128.96) --
	(482.95,128.96) --
	(482.26,128.99) --
	(481.58,128.96) --
	(480.89,128.96) --
	(480.20,128.94) --
	(479.51,128.95) --
	(478.82,128.93) --
	(478.14,128.96) --
	(477.45,129.01) --
	(476.76,129.01) --
	(476.07,129.04) --
	(475.38,129.04) --
	(474.70,129.04) --
	(474.01,129.06) --
	(473.32,129.13) --
	(472.63,129.16) --
	(471.95,129.17) --
	(471.26,129.16) --
	(470.57,129.15) --
	(469.88,129.18) --
	(469.19,129.15) --
	(468.51,129.14) --
	(467.82,129.18) --
	(467.13,129.18) --
	(466.44,129.21) --
	(465.75,129.24) --
	(465.07,129.22) --
	(464.38,129.17) --
	(463.69,129.12) --
	(463.00,129.09) --
	(462.31,129.09) --
	(461.63,129.17) --
	(460.94,129.20) --
	(460.25,129.16) --
	(459.56,129.17) --
	(458.87,129.23) --
	(458.19,129.25) --
	(457.50,129.19) --
	(456.81,129.17) --
	(456.12,129.13) --
	(455.43,129.11) --
	(454.75,129.12) --
	(454.06,129.17) --
	(453.37,129.19) --
	(452.68,129.15) --
	(451.99,129.14) --
	(451.31,129.20) --
	(450.62,129.15) --
	(449.93,129.22) --
	(449.24,129.14) --
	(448.55,129.00) --
	(447.87,129.06) --
	(447.18,129.00) --
	(446.49,128.93) --
	(445.80,128.92) --
	(445.11,128.75) --
	(444.43,128.86) --
	(443.74,128.93) --
	(443.05,128.86) --
	(442.36,128.87) --
	(441.67,128.88) --
	(440.99,128.83) --
	(440.30,129.05) --
	(439.61,128.93) --
	(438.92,128.86) --
	(438.23,128.89) --
	(437.55,128.90) --
	(436.86,128.98) --
	(436.17,128.93) --
	(435.48,128.92) --
	(434.79,128.71) --
	(434.11,128.82) --
	(433.42,128.94) --
	(432.73,129.03) --
	(432.04,129.14) --
	(431.35,128.96) --
	(430.67,128.88) --
	(429.98,128.86) --
	(429.29,128.91) --
	(428.60,128.85) --
	(427.91,129.06) --
	(427.23,129.16) --
	(426.54,129.22) --
	(425.85,129.24) --
	(425.16,129.38) --
	(424.47,129.34) --
	(423.79,129.40) --
	(423.10,129.35) --
	(422.41,129.71) --
	(421.72,129.52) --
	(421.03,129.48) --
	(420.35,129.63) --
	(419.66,129.87) --
	(418.97,129.94) --
	(418.28,129.64) --
	(417.59,129.76) --
	(416.91,130.20) --
	(416.22,130.65) --
	(415.53,130.40) --
	(414.84,130.59) --
	(414.15,130.62) --
	(413.47,130.73) --
	(412.78,131.08) --
	(412.09,131.62) --
	(411.40,131.71) --
	(410.72,131.23) --
	(410.03,131.62) --
	(409.34,131.69) --
	(408.65,131.99) --
	(407.96,132.13) --
	(407.28,131.69) --
	(406.59,132.06) --
	(405.90,132.06) --
	(405.21,132.50) --
	(404.52,132.91) --
	(403.84,132.96) --
	(403.15,133.51) --
	(402.46,134.01) --
	(401.77,134.28) --
	(401.08,134.62) --
	(400.40,134.54) --
	(399.71,134.82) --
	(399.02,135.00) --
	(398.33,135.48) --
	(397.64,135.99) --
	(396.96,135.70) --
	(396.27,135.88) --
	(395.58,135.82) --
	(394.89,136.13) --
	(394.20,136.30) --
	(393.52,136.94) --
	(392.83,137.10) --
	(392.14,137.13) --
	(391.45,137.18) --
	(390.76,137.67) --
	(390.08,138.07) --
	(389.39,137.86) --
	(388.70,137.89) --
	(388.01,137.87) --
	(387.32,138.29) --
	(386.64,138.25) --
	(385.95,139.17) --
	(385.26,139.80) --
	(384.57,140.71) --
	(383.88,141.47) --
	(383.20,142.18) --
	(382.51,142.22) --
	(381.82,143.34) --
	(381.13,143.62) --
	(380.44,143.73) --
	(379.76,144.21) --
	(379.07,144.65) --
	(378.38,144.70) --
	(377.69,145.42) --
	(377.00,145.49) --
	(376.32,145.58) --
	(375.63,145.98) --
	(374.94,146.16) --
	(374.25,146.49) --
	(373.56,147.05) --
	(372.88,147.19) --
	(372.19,147.76) --
	(371.50,147.87) --
	(370.81,148.12) --
	(370.12,149.14) --
	(369.44,149.45) --
	(368.75,150.24) --
	(368.06,150.32) --
	(367.37,150.56) --
	(366.68,150.57) --
	(366.00,151.15) --
	(365.31,151.76) --
	(364.62,152.10) --
	(363.93,151.49) --
	(363.24,151.77) --
	(362.56,151.81) --
	(361.87,152.38) --
	(361.18,152.38);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.20] (361.18,137.78) --
	(361.87,137.14) --
	(362.56,136.37) --
	(363.24,135.61) --
	(363.93,135.23) --
	(364.62,135.10) --
	(365.31,134.52) --
	(366.00,133.98) --
	(366.68,133.19) --
	(367.37,132.75) --
	(368.06,132.77) --
	(368.75,131.68) --
	(369.44,131.35) --
	(370.12,130.91) --
	(370.81,130.96) --
	(371.50,129.96) --
	(372.19,129.92) --
	(372.88,129.09) --
	(373.56,129.05) --
	(374.25,129.28) --
	(374.94,129.00) --
	(375.63,128.86) --
	(376.32,128.28) --
	(377.00,128.29) --
	(377.69,129.04) --
	(378.38,128.17) --
	(379.07,127.12) --
	(379.76,126.77) --
	(380.44,126.57) --
	(381.13,126.33) --
	(381.82,125.78) --
	(382.51,124.81) --
	(383.20,124.42) --
	(383.88,124.56) --
	(384.57,124.53) --
	(385.26,124.39) --
	(385.95,123.52) --
	(386.64,123.21) --
	(387.32,123.40) --
	(388.01,123.03) --
	(388.70,122.33) --
	(389.39,122.72) --
	(390.08,121.78) --
	(390.76,121.17) --
	(391.45,120.88) --
	(392.14,120.48) --
	(392.83,119.67) --
	(393.52,119.87) --
	(394.20,119.34) --
	(394.89,119.13) --
	(395.58,118.79) --
	(396.27,117.52) --
	(396.96,116.75) --
	(397.64,116.15) --
	(398.33,115.04) --
	(399.02,114.98) --
	(399.71,115.02) --
	(400.40,114.99) --
	(401.08,115.20) --
	(401.77,114.94) --
	(402.46,113.60) --
	(403.15,112.46) --
	(403.84,112.42) --
	(404.52,112.03) --
	(405.21,111.72) --
	(405.90,110.52) --
	(406.59,111.04) --
	(407.28,109.38) --
	(407.96,108.06) --
	(408.65,107.78) --
	(409.34,108.18) --
	(410.03,108.60) --
	(410.72,107.61) --
	(411.40,106.65) --
	(412.09,106.21) --
	(412.78,105.13) --
	(413.47,105.65) --
	(414.15,105.48) --
	(414.84,105.38) --
	(415.53,104.62) --
	(416.22,104.58) --
	(416.91,104.32) --
	(417.59,103.35) --
	(418.28,102.93) --
	(418.97,102.47) --
	(419.66,102.33) --
	(420.35,102.23) --
	(421.03,102.23) --
	(421.72,101.63) --
	(422.41,102.01) --
	(423.10,101.55) --
	(423.79,100.97) --
	(424.47,100.33) --
	(425.16, 99.92) --
	(425.85, 99.31) --
	(426.54, 99.10) --
	(427.23, 98.36) --
	(427.91, 98.47) --
	(428.60, 97.56) --
	(429.29, 97.23) --
	(429.98, 96.85) --
	(430.67, 96.53) --
	(431.35, 97.36) --
	(432.04, 96.21) --
	(432.73, 95.41) --
	(433.42, 95.14) --
	(434.11, 94.67) --
	(434.79, 93.88) --
	(435.48, 93.13) --
	(436.17, 93.43) --
	(436.86, 93.59) --
	(437.55, 93.42) --
	(438.23, 92.60) --
	(438.92, 92.36) --
	(439.61, 92.20) --
	(440.30, 91.58) --
	(440.99, 91.94) --
	(441.67, 91.80) --
	(442.36, 91.09) --
	(443.05, 90.69) --
	(443.74, 89.32) --
	(444.43, 88.75) --
	(445.11, 88.57) --
	(445.80, 88.11) --
	(446.49, 87.47) --
	(447.18, 87.08) --
	(447.87, 85.74) --
	(448.55, 84.62) --
	(449.24, 84.19) --
	(449.93, 83.58) --
	(450.62, 82.75) --
	(451.31, 83.20) --
	(451.99, 82.80) --
	(452.68, 82.98) --
	(453.37, 82.33) --
	(454.06, 82.57) --
	(454.75, 81.59) --
	(455.43, 80.80) --
	(456.12, 80.31) --
	(456.81, 80.41) --
	(457.50, 79.53) --
	(458.19, 78.61) --
	(458.87, 78.42) --
	(459.56, 77.96) --
	(460.25, 77.61) --
	(460.94, 77.70) --
	(461.63, 77.09) --
	(462.31, 76.07) --
	(463.00, 75.16) --
	(463.69, 75.03) --
	(464.38, 73.59) --
	(465.07, 73.29) --
	(465.75, 73.21) --
	(466.44, 72.77) --
	(467.13, 72.54) --
	(467.82, 72.47) --
	(468.51, 71.93) --
	(469.19, 70.62) --
	(469.88, 70.03) --
	(470.57, 69.43) --
	(471.26, 69.78) --
	(471.95, 70.09) --
	(472.63, 69.44) --
	(473.32, 69.27) --
	(474.01, 68.98) --
	(474.70, 68.92) --
	(475.38, 67.66) --
	(476.07, 66.70) --
	(476.76, 66.67) --
	(477.45, 66.07) --
	(478.14, 66.06) --
	(478.82, 65.77) --
	(479.51, 64.71) --
	(480.20, 64.68) --
	(480.89, 64.26) --
	(481.58, 63.33) --
	(482.26, 62.83) --
	(482.95, 62.50) --
	(483.64, 62.08) --
	(484.33, 62.83) --
	(485.02, 62.79) --
	(485.70, 62.45) --
	(486.39, 61.74) --
	(487.08, 61.52) --
	(487.08, 59.15) --
	(486.39, 59.24) --
	(485.70, 59.88) --
	(485.02, 60.16) --
	(484.33, 60.09) --
	(483.64, 59.36) --
	(482.95, 59.75) --
	(482.26, 60.18) --
	(481.58, 60.65) --
	(480.89, 61.64) --
	(480.20, 62.29) --
	(479.51, 62.27) --
	(478.82, 63.44) --
	(478.14, 63.81) --
	(477.45, 63.71) --
	(476.76, 64.25) --
	(476.07, 64.43) --
	(475.38, 65.31) --
	(474.70, 66.43) --
	(474.01, 66.60) --
	(473.32, 67.00) --
	(472.63, 67.02) --
	(471.95, 67.36) --
	(471.26, 66.97) --
	(470.57, 66.56) --
	(469.88, 67.02) --
	(469.19, 67.52) --
	(468.51, 68.88) --
	(467.82, 69.85) --
	(467.13, 69.73) --
	(466.44, 70.25) --
	(465.75, 70.80) --
	(465.07, 71.07) --
	(464.38, 71.39) --
	(463.69, 72.79) --
	(463.00, 72.84) --
	(462.31, 73.52) --
	(461.63, 74.50) --
	(460.94, 74.75) --
	(460.25, 74.47) --
	(459.56, 74.89) --
	(458.87, 75.41) --
	(458.19, 75.61) --
	(457.50, 76.30) --
	(456.81, 77.19) --
	(456.12, 77.21) --
	(455.43, 77.63) --
	(454.75, 78.07) --
	(454.06, 79.36) --
	(453.37, 79.27) --
	(452.68, 79.78) --
	(451.99, 79.76) --
	(451.31, 80.21) --
	(450.62, 79.82) --
	(449.93, 80.62) --
	(449.24, 81.14) --
	(448.55, 81.95) --
	(447.87, 82.98) --
	(447.18, 84.38) --
	(446.49, 84.77) --
	(445.80, 85.56) --
	(445.11, 86.05) --
	(444.43, 86.09) --
	(443.74, 86.54) --
	(443.05, 87.76) --
	(442.36, 88.05) --
	(441.67, 88.58) --
	(440.99, 88.87) --
	(440.30, 88.50) --
	(439.61, 89.56) --
	(438.92, 89.41) --
	(438.23, 89.40) --
	(437.55, 90.15) --
	(436.86, 90.52) --
	(436.17, 90.61) --
	(435.48, 90.58) --
	(434.79, 91.24) --
	(434.11, 91.97) --
	(433.42, 92.29) --
	(432.73, 92.64) --
	(432.04, 93.51) --
	(431.35, 94.54) --
	(430.67, 93.97) --
	(429.98, 94.18) --
	(429.29, 94.38) --
	(428.60, 94.95) --
	(427.91, 95.87) --
	(427.23, 95.89) --
	(426.54, 96.38) --
	(425.85, 96.71) --
	(425.16, 97.21) --
	(424.47, 97.40) --
	(423.79, 97.97) --
	(423.10, 98.46) --
	(422.41, 98.84) --
	(421.72, 98.63) --
	(421.03, 99.49) --
	(420.35, 99.30) --
	(419.66, 99.53) --
	(418.97, 99.61) --
	(418.28,100.14) --
	(417.59,100.70) --
	(416.91,101.69) --
	(416.22,101.77) --
	(415.53,101.68) --
	(414.84,102.22) --
	(414.15,102.34) --
	(413.47,102.30) --
	(412.78,102.01) --
	(412.09,103.19) --
	(411.40,103.74) --
	(410.72,104.88) --
	(410.03,106.07) --
	(409.34,105.51) --
	(408.65,105.17) --
	(407.96,105.50) --
	(407.28,106.75) --
	(406.59,108.11) --
	(405.90,107.63) --
	(405.21,108.75) --
	(404.52,109.21) --
	(403.84,109.52) --
	(403.15,109.51) --
	(402.46,110.56) --
	(401.77,111.97) --
	(401.08,111.67) --
	(400.40,111.62) --
	(399.71,111.67) --
	(399.02,111.77) --
	(398.33,111.50) --
	(397.64,112.98) --
	(396.96,113.43) --
	(396.27,114.44) --
	(395.58,115.71) --
	(394.89,115.92) --
	(394.20,116.40) --
	(393.52,117.08) --
	(392.83,116.83) --
	(392.14,117.63) --
	(391.45,118.13) --
	(390.76,118.57) --
	(390.08,119.28) --
	(389.39,120.18) --
	(388.70,119.73) --
	(388.01,120.59) --
	(387.32,120.93) --
	(386.64,120.93) --
	(385.95,120.93) --
	(385.26,121.90) --
	(384.57,121.92) --
	(383.88,121.94) --
	(383.20,121.84) --
	(382.51,122.17) --
	(381.82,123.21) --
	(381.13,123.77) --
	(380.44,123.91) --
	(379.76,123.96) --
	(379.07,124.36) --
	(378.38,125.26) --
	(377.69,126.11) --
	(377.00,125.39) --
	(376.32,125.57) --
	(375.63,126.17) --
	(374.94,126.13) --
	(374.25,126.43) --
	(373.56,126.33) --
	(372.88,126.21) --
	(372.19,127.11) --
	(371.50,127.52) --
	(370.81,128.55) --
	(370.12,128.56) --
	(369.44,129.20) --
	(368.75,129.56) --
	(368.06,130.52) --
	(367.37,130.63) --
	(366.68,131.29) --
	(366.00,131.92) --
	(365.31,132.40) --
	(364.62,132.88) --
	(363.93,133.16) --
	(363.24,133.32) --
	(362.56,133.88) --
	(361.87,134.48) --
	(361.18,135.14) --
	cycle;

\path[] (361.18,137.78) --
	(361.87,137.14) --
	(362.56,136.37) --
	(363.24,135.61) --
	(363.93,135.23) --
	(364.62,135.10) --
	(365.31,134.52) --
	(366.00,133.98) --
	(366.68,133.19) --
	(367.37,132.75) --
	(368.06,132.77) --
	(368.75,131.68) --
	(369.44,131.35) --
	(370.12,130.91) --
	(370.81,130.96) --
	(371.50,129.96) --
	(372.19,129.92) --
	(372.88,129.09) --
	(373.56,129.05) --
	(374.25,129.28) --
	(374.94,129.00) --
	(375.63,128.86) --
	(376.32,128.28) --
	(377.00,128.29) --
	(377.69,129.04) --
	(378.38,128.17) --
	(379.07,127.12) --
	(379.76,126.77) --
	(380.44,126.57) --
	(381.13,126.33) --
	(381.82,125.78) --
	(382.51,124.81) --
	(383.20,124.42) --
	(383.88,124.56) --
	(384.57,124.53) --
	(385.26,124.39) --
	(385.95,123.52) --
	(386.64,123.21) --
	(387.32,123.40) --
	(388.01,123.03) --
	(388.70,122.33) --
	(389.39,122.72) --
	(390.08,121.78) --
	(390.76,121.17) --
	(391.45,120.88) --
	(392.14,120.48) --
	(392.83,119.67) --
	(393.52,119.87) --
	(394.20,119.34) --
	(394.89,119.13) --
	(395.58,118.79) --
	(396.27,117.52) --
	(396.96,116.75) --
	(397.64,116.15) --
	(398.33,115.04) --
	(399.02,114.98) --
	(399.71,115.02) --
	(400.40,114.99) --
	(401.08,115.20) --
	(401.77,114.94) --
	(402.46,113.60) --
	(403.15,112.46) --
	(403.84,112.42) --
	(404.52,112.03) --
	(405.21,111.72) --
	(405.90,110.52) --
	(406.59,111.04) --
	(407.28,109.38) --
	(407.96,108.06) --
	(408.65,107.78) --
	(409.34,108.18) --
	(410.03,108.60) --
	(410.72,107.61) --
	(411.40,106.65) --
	(412.09,106.21) --
	(412.78,105.13) --
	(413.47,105.65) --
	(414.15,105.48) --
	(414.84,105.38) --
	(415.53,104.62) --
	(416.22,104.58) --
	(416.91,104.32) --
	(417.59,103.35) --
	(418.28,102.93) --
	(418.97,102.47) --
	(419.66,102.33) --
	(420.35,102.23) --
	(421.03,102.23) --
	(421.72,101.63) --
	(422.41,102.01) --
	(423.10,101.55) --
	(423.79,100.97) --
	(424.47,100.33) --
	(425.16, 99.92) --
	(425.85, 99.31) --
	(426.54, 99.10) --
	(427.23, 98.36) --
	(427.91, 98.47) --
	(428.60, 97.56) --
	(429.29, 97.23) --
	(429.98, 96.85) --
	(430.67, 96.53) --
	(431.35, 97.36) --
	(432.04, 96.21) --
	(432.73, 95.41) --
	(433.42, 95.14) --
	(434.11, 94.67) --
	(434.79, 93.88) --
	(435.48, 93.13) --
	(436.17, 93.43) --
	(436.86, 93.59) --
	(437.55, 93.42) --
	(438.23, 92.60) --
	(438.92, 92.36) --
	(439.61, 92.20) --
	(440.30, 91.58) --
	(440.99, 91.94) --
	(441.67, 91.80) --
	(442.36, 91.09) --
	(443.05, 90.69) --
	(443.74, 89.32) --
	(444.43, 88.75) --
	(445.11, 88.57) --
	(445.80, 88.11) --
	(446.49, 87.47) --
	(447.18, 87.08) --
	(447.87, 85.74) --
	(448.55, 84.62) --
	(449.24, 84.19) --
	(449.93, 83.58) --
	(450.62, 82.75) --
	(451.31, 83.20) --
	(451.99, 82.80) --
	(452.68, 82.98) --
	(453.37, 82.33) --
	(454.06, 82.57) --
	(454.75, 81.59) --
	(455.43, 80.80) --
	(456.12, 80.31) --
	(456.81, 80.41) --
	(457.50, 79.53) --
	(458.19, 78.61) --
	(458.87, 78.42) --
	(459.56, 77.96) --
	(460.25, 77.61) --
	(460.94, 77.70) --
	(461.63, 77.09) --
	(462.31, 76.07) --
	(463.00, 75.16) --
	(463.69, 75.03) --
	(464.38, 73.59) --
	(465.07, 73.29) --
	(465.75, 73.21) --
	(466.44, 72.77) --
	(467.13, 72.54) --
	(467.82, 72.47) --
	(468.51, 71.93) --
	(469.19, 70.62) --
	(469.88, 70.03) --
	(470.57, 69.43) --
	(471.26, 69.78) --
	(471.95, 70.09) --
	(472.63, 69.44) --
	(473.32, 69.27) --
	(474.01, 68.98) --
	(474.70, 68.92) --
	(475.38, 67.66) --
	(476.07, 66.70) --
	(476.76, 66.67) --
	(477.45, 66.07) --
	(478.14, 66.06) --
	(478.82, 65.77) --
	(479.51, 64.71) --
	(480.20, 64.68) --
	(480.89, 64.26) --
	(481.58, 63.33) --
	(482.26, 62.83) --
	(482.95, 62.50) --
	(483.64, 62.08) --
	(484.33, 62.83) --
	(485.02, 62.79) --
	(485.70, 62.45) --
	(486.39, 61.74) --
	(487.08, 61.52);

\path[] (487.08, 59.15) --
	(486.39, 59.24) --
	(485.70, 59.88) --
	(485.02, 60.16) --
	(484.33, 60.09) --
	(483.64, 59.36) --
	(482.95, 59.75) --
	(482.26, 60.18) --
	(481.58, 60.65) --
	(480.89, 61.64) --
	(480.20, 62.29) --
	(479.51, 62.27) --
	(478.82, 63.44) --
	(478.14, 63.81) --
	(477.45, 63.71) --
	(476.76, 64.25) --
	(476.07, 64.43) --
	(475.38, 65.31) --
	(474.70, 66.43) --
	(474.01, 66.60) --
	(473.32, 67.00) --
	(472.63, 67.02) --
	(471.95, 67.36) --
	(471.26, 66.97) --
	(470.57, 66.56) --
	(469.88, 67.02) --
	(469.19, 67.52) --
	(468.51, 68.88) --
	(467.82, 69.85) --
	(467.13, 69.73) --
	(466.44, 70.25) --
	(465.75, 70.80) --
	(465.07, 71.07) --
	(464.38, 71.39) --
	(463.69, 72.79) --
	(463.00, 72.84) --
	(462.31, 73.52) --
	(461.63, 74.50) --
	(460.94, 74.75) --
	(460.25, 74.47) --
	(459.56, 74.89) --
	(458.87, 75.41) --
	(458.19, 75.61) --
	(457.50, 76.30) --
	(456.81, 77.19) --
	(456.12, 77.21) --
	(455.43, 77.63) --
	(454.75, 78.07) --
	(454.06, 79.36) --
	(453.37, 79.27) --
	(452.68, 79.78) --
	(451.99, 79.76) --
	(451.31, 80.21) --
	(450.62, 79.82) --
	(449.93, 80.62) --
	(449.24, 81.14) --
	(448.55, 81.95) --
	(447.87, 82.98) --
	(447.18, 84.38) --
	(446.49, 84.77) --
	(445.80, 85.56) --
	(445.11, 86.05) --
	(444.43, 86.09) --
	(443.74, 86.54) --
	(443.05, 87.76) --
	(442.36, 88.05) --
	(441.67, 88.58) --
	(440.99, 88.87) --
	(440.30, 88.50) --
	(439.61, 89.56) --
	(438.92, 89.41) --
	(438.23, 89.40) --
	(437.55, 90.15) --
	(436.86, 90.52) --
	(436.17, 90.61) --
	(435.48, 90.58) --
	(434.79, 91.24) --
	(434.11, 91.97) --
	(433.42, 92.29) --
	(432.73, 92.64) --
	(432.04, 93.51) --
	(431.35, 94.54) --
	(430.67, 93.97) --
	(429.98, 94.18) --
	(429.29, 94.38) --
	(428.60, 94.95) --
	(427.91, 95.87) --
	(427.23, 95.89) --
	(426.54, 96.38) --
	(425.85, 96.71) --
	(425.16, 97.21) --
	(424.47, 97.40) --
	(423.79, 97.97) --
	(423.10, 98.46) --
	(422.41, 98.84) --
	(421.72, 98.63) --
	(421.03, 99.49) --
	(420.35, 99.30) --
	(419.66, 99.53) --
	(418.97, 99.61) --
	(418.28,100.14) --
	(417.59,100.70) --
	(416.91,101.69) --
	(416.22,101.77) --
	(415.53,101.68) --
	(414.84,102.22) --
	(414.15,102.34) --
	(413.47,102.30) --
	(412.78,102.01) --
	(412.09,103.19) --
	(411.40,103.74) --
	(410.72,104.88) --
	(410.03,106.07) --
	(409.34,105.51) --
	(408.65,105.17) --
	(407.96,105.50) --
	(407.28,106.75) --
	(406.59,108.11) --
	(405.90,107.63) --
	(405.21,108.75) --
	(404.52,109.21) --
	(403.84,109.52) --
	(403.15,109.51) --
	(402.46,110.56) --
	(401.77,111.97) --
	(401.08,111.67) --
	(400.40,111.62) --
	(399.71,111.67) --
	(399.02,111.77) --
	(398.33,111.50) --
	(397.64,112.98) --
	(396.96,113.43) --
	(396.27,114.44) --
	(395.58,115.71) --
	(394.89,115.92) --
	(394.20,116.40) --
	(393.52,117.08) --
	(392.83,116.83) --
	(392.14,117.63) --
	(391.45,118.13) --
	(390.76,118.57) --
	(390.08,119.28) --
	(389.39,120.18) --
	(388.70,119.73) --
	(388.01,120.59) --
	(387.32,120.93) --
	(386.64,120.93) --
	(385.95,120.93) --
	(385.26,121.90) --
	(384.57,121.92) --
	(383.88,121.94) --
	(383.20,121.84) --
	(382.51,122.17) --
	(381.82,123.21) --
	(381.13,123.77) --
	(380.44,123.91) --
	(379.76,123.96) --
	(379.07,124.36) --
	(378.38,125.26) --
	(377.69,126.11) --
	(377.00,125.39) --
	(376.32,125.57) --
	(375.63,126.17) --
	(374.94,126.13) --
	(374.25,126.43) --
	(373.56,126.33) --
	(372.88,126.21) --
	(372.19,127.11) --
	(371.50,127.52) --
	(370.81,128.55) --
	(370.12,128.56) --
	(369.44,129.20) --
	(368.75,129.56) --
	(368.06,130.52) --
	(367.37,130.63) --
	(366.68,131.29) --
	(366.00,131.92) --
	(365.31,132.40) --
	(364.62,132.88) --
	(363.93,133.16) --
	(363.24,133.32) --
	(362.56,133.88) --
	(361.87,134.48) --
	(361.18,135.14);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.20] (361.18,140.62) --
	(361.87,140.58) --
	(362.56,140.65) --
	(363.24,140.52) --
	(363.93,140.50) --
	(364.62,140.66) --
	(365.31,140.64) --
	(366.00,140.52) --
	(366.68,140.45) --
	(367.37,140.43) --
	(368.06,140.37) --
	(368.75,140.33) --
	(369.44,140.36) --
	(370.12,140.36) --
	(370.81,140.39) --
	(371.50,140.28) --
	(372.19,140.38) --
	(372.88,140.44) --
	(373.56,140.41) --
	(374.25,140.35) --
	(374.94,140.33) --
	(375.63,140.42) --
	(376.32,140.41) --
	(377.00,140.47) --
	(377.69,140.47) --
	(378.38,140.45) --
	(379.07,140.51) --
	(379.76,140.47) --
	(380.44,140.45) --
	(381.13,140.46) --
	(381.82,140.38) --
	(382.51,140.36) --
	(383.20,140.35) --
	(383.88,140.39) --
	(384.57,140.39) --
	(385.26,140.44) --
	(385.95,140.45) --
	(386.64,140.40) --
	(387.32,140.48) --
	(388.01,140.53) --
	(388.70,140.53) --
	(389.39,140.51) --
	(390.08,140.49) --
	(390.76,140.43) --
	(391.45,140.42) --
	(392.14,140.43) --
	(392.83,140.40) --
	(393.52,140.40) --
	(394.20,140.36) --
	(394.89,140.31) --
	(395.58,140.26) --
	(396.27,140.23) --
	(396.96,140.18) --
	(397.64,140.15) --
	(398.33,140.17) --
	(399.02,140.18) --
	(399.71,140.21) --
	(400.40,140.18) --
	(401.08,140.18) --
	(401.77,140.17) --
	(402.46,140.15) --
	(403.15,140.16) --
	(403.84,140.14) --
	(404.52,140.13) --
	(405.21,140.16) --
	(405.90,140.13) --
	(406.59,140.10) --
	(407.28,140.11) --
	(407.96,140.12) --
	(408.65,140.13) --
	(409.34,140.12) --
	(410.03,140.13) --
	(410.72,140.12) --
	(411.40,140.11) --
	(412.09,140.12) --
	(412.78,140.11) --
	(413.47,140.11) --
	(414.15,140.10) --
	(414.84,140.09) --
	(415.53,140.10) --
	(416.22,140.09) --
	(416.91,140.09) --
	(417.59,140.11) --
	(418.28,140.11) --
	(418.97,140.10) --
	(419.66,140.10) --
	(420.35,140.11) --
	(421.03,140.12) --
	(421.72,140.12) --
	(422.41,140.13) --
	(423.10,140.12) --
	(423.79,140.12) --
	(424.47,140.11) --
	(425.16,140.10) --
	(425.85,140.11) --
	(426.54,140.11) --
	(427.23,140.12) --
	(427.91,140.12) --
	(428.60,140.11) --
	(429.29,140.10) --
	(429.98,140.09) --
	(430.67,140.09) --
	(431.35,140.10) --
	(432.04,140.11) --
	(432.73,140.10) --
	(433.42,140.11) --
	(434.11,140.10) --
	(434.79,140.11) --
	(435.48,140.10) --
	(436.17,140.09) --
	(436.86,140.09) --
	(437.55,140.09) --
	(438.23,140.09) --
	(438.92,140.09) --
	(439.61,140.08) --
	(440.30,140.08) --
	(440.99,140.07) --
	(441.67,140.07) --
	(442.36,140.06) --
	(443.05,140.06) --
	(443.74,140.06) --
	(444.43,140.05) --
	(445.11,140.05) --
	(445.80,140.05) --
	(446.49,140.05) --
	(447.18,140.05) --
	(447.87,140.06) --
	(448.55,140.05) --
	(449.24,140.05) --
	(449.93,140.05) --
	(450.62,140.06) --
	(451.31,140.07) --
	(451.99,140.06) --
	(452.68,140.05) --
	(453.37,140.05) --
	(454.06,140.06) --
	(454.75,140.06) --
	(455.43,140.05) --
	(456.12,140.05) --
	(456.81,140.05) --
	(457.50,140.05) --
	(458.19,140.05) --
	(458.87,140.05) --
	(459.56,140.06) --
	(460.25,140.06) --
	(460.94,140.06) --
	(461.63,140.06) --
	(462.31,140.06) --
	(463.00,140.06) --
	(463.69,140.06) --
	(464.38,140.06) --
	(465.07,140.06) --
	(465.75,140.05) --
	(466.44,140.05) --
	(467.13,140.05) --
	(467.82,140.05) --
	(468.51,140.05) --
	(469.19,140.05) --
	(469.88,140.04) --
	(470.57,140.04) --
	(471.26,140.05) --
	(471.95,140.05) --
	(472.63,140.05) --
	(473.32,140.05) --
	(474.01,140.05) --
	(474.70,140.04) --
	(475.38,140.04) --
	(476.07,140.04) --
	(476.76,140.04) --
	(477.45,140.04) --
	(478.14,140.04) --
	(478.82,140.04) --
	(479.51,140.04) --
	(480.20,140.04) --
	(480.89,140.04) --
	(481.58,140.04) --
	(482.26,140.04) --
	(482.95,140.04) --
	(483.64,140.04) --
	(484.33,140.04) --
	(485.02,140.04) --
	(485.70,140.04) --
	(486.39,140.04) --
	(487.08,140.04) --
	(487.08,139.83) --
	(486.39,139.83) --
	(485.70,139.83) --
	(485.02,139.83) --
	(484.33,139.83) --
	(483.64,139.83) --
	(482.95,139.83) --
	(482.26,139.83) --
	(481.58,139.83) --
	(480.89,139.83) --
	(480.20,139.83) --
	(479.51,139.83) --
	(478.82,139.83) --
	(478.14,139.83) --
	(477.45,139.83) --
	(476.76,139.83) --
	(476.07,139.83) --
	(475.38,139.83) --
	(474.70,139.83) --
	(474.01,139.83) --
	(473.32,139.83) --
	(472.63,139.83) --
	(471.95,139.83) --
	(471.26,139.83) --
	(470.57,139.83) --
	(469.88,139.83) --
	(469.19,139.83) --
	(468.51,139.83) --
	(467.82,139.83) --
	(467.13,139.83) --
	(466.44,139.83) --
	(465.75,139.83) --
	(465.07,139.84) --
	(464.38,139.84) --
	(463.69,139.84) --
	(463.00,139.84) --
	(462.31,139.84) --
	(461.63,139.84) --
	(460.94,139.85) --
	(460.25,139.85) --
	(459.56,139.84) --
	(458.87,139.84) --
	(458.19,139.84) --
	(457.50,139.84) --
	(456.81,139.84) --
	(456.12,139.84) --
	(455.43,139.84) --
	(454.75,139.84) --
	(454.06,139.84) --
	(453.37,139.84) --
	(452.68,139.84) --
	(451.99,139.85) --
	(451.31,139.85) --
	(450.62,139.85) --
	(449.93,139.84) --
	(449.24,139.84) --
	(448.55,139.83) --
	(447.87,139.84) --
	(447.18,139.84) --
	(446.49,139.83) --
	(445.80,139.84) --
	(445.11,139.84) --
	(444.43,139.84) --
	(443.74,139.85) --
	(443.05,139.85) --
	(442.36,139.85) --
	(441.67,139.86) --
	(440.99,139.86) --
	(440.30,139.86) --
	(439.61,139.86) --
	(438.92,139.87) --
	(438.23,139.87) --
	(437.55,139.88) --
	(436.86,139.88) --
	(436.17,139.88) --
	(435.48,139.89) --
	(434.79,139.90) --
	(434.11,139.89) --
	(433.42,139.89) --
	(432.73,139.88) --
	(432.04,139.89) --
	(431.35,139.88) --
	(430.67,139.87) --
	(429.98,139.88) --
	(429.29,139.89) --
	(428.60,139.90) --
	(427.91,139.90) --
	(427.23,139.91) --
	(426.54,139.90) --
	(425.85,139.89) --
	(425.16,139.88) --
	(424.47,139.89) --
	(423.79,139.90) --
	(423.10,139.90) --
	(422.41,139.91) --
	(421.72,139.89) --
	(421.03,139.89) --
	(420.35,139.89) --
	(419.66,139.87) --
	(418.97,139.88) --
	(418.28,139.89) --
	(417.59,139.89) --
	(416.91,139.86) --
	(416.22,139.86) --
	(415.53,139.86) --
	(414.84,139.85) --
	(414.15,139.86) --
	(413.47,139.88) --
	(412.78,139.87) --
	(412.09,139.87) --
	(411.40,139.87) --
	(410.72,139.87) --
	(410.03,139.87) --
	(409.34,139.87) --
	(408.65,139.87) --
	(407.96,139.86) --
	(407.28,139.84) --
	(406.59,139.82) --
	(405.90,139.84) --
	(405.21,139.87) --
	(404.52,139.85) --
	(403.84,139.86) --
	(403.15,139.88) --
	(402.46,139.86) --
	(401.77,139.88) --
	(401.08,139.89) --
	(400.40,139.89) --
	(399.71,139.91) --
	(399.02,139.88) --
	(398.33,139.88) --
	(397.64,139.85) --
	(396.96,139.88) --
	(396.27,139.94) --
	(395.58,139.97) --
	(394.89,140.03) --
	(394.20,140.05) --
	(393.52,140.07) --
	(392.83,140.05) --
	(392.14,140.08) --
	(391.45,140.07) --
	(390.76,140.07) --
	(390.08,140.10) --
	(389.39,140.12) --
	(388.70,140.14) --
	(388.01,140.13) --
	(387.32,140.08) --
	(386.64,140.00) --
	(385.95,140.05) --
	(385.26,140.00) --
	(384.57,139.95) --
	(383.88,139.93) --
	(383.20,139.87) --
	(382.51,139.88) --
	(381.82,139.87) --
	(381.13,139.94) --
	(380.44,139.92) --
	(379.76,139.92) --
	(379.07,139.93) --
	(378.38,139.86) --
	(377.69,139.86) --
	(377.00,139.84) --
	(376.32,139.78) --
	(375.63,139.78) --
	(374.94,139.69) --
	(374.25,139.73) --
	(373.56,139.77) --
	(372.88,139.83) --
	(372.19,139.77) --
	(371.50,139.66) --
	(370.81,139.76) --
	(370.12,139.69) --
	(369.44,139.69) --
	(368.75,139.62) --
	(368.06,139.62) --
	(367.37,139.66) --
	(366.68,139.64) --
	(366.00,139.69) --
	(365.31,139.76) --
	(364.62,139.75) --
	(363.93,139.62) --
	(363.24,139.62) --
	(362.56,139.71) --
	(361.87,139.62) --
	(361.18,139.66) --
	cycle;

\path[] (361.18,140.62) --
	(361.87,140.58) --
	(362.56,140.65) --
	(363.24,140.52) --
	(363.93,140.50) --
	(364.62,140.66) --
	(365.31,140.64) --
	(366.00,140.52) --
	(366.68,140.45) --
	(367.37,140.43) --
	(368.06,140.37) --
	(368.75,140.33) --
	(369.44,140.36) --
	(370.12,140.36) --
	(370.81,140.39) --
	(371.50,140.28) --
	(372.19,140.38) --
	(372.88,140.44) --
	(373.56,140.41) --
	(374.25,140.35) --
	(374.94,140.33) --
	(375.63,140.42) --
	(376.32,140.41) --
	(377.00,140.47) --
	(377.69,140.47) --
	(378.38,140.45) --
	(379.07,140.51) --
	(379.76,140.47) --
	(380.44,140.45) --
	(381.13,140.46) --
	(381.82,140.38) --
	(382.51,140.36) --
	(383.20,140.35) --
	(383.88,140.39) --
	(384.57,140.39) --
	(385.26,140.44) --
	(385.95,140.45) --
	(386.64,140.40) --
	(387.32,140.48) --
	(388.01,140.53) --
	(388.70,140.53) --
	(389.39,140.51) --
	(390.08,140.49) --
	(390.76,140.43) --
	(391.45,140.42) --
	(392.14,140.43) --
	(392.83,140.40) --
	(393.52,140.40) --
	(394.20,140.36) --
	(394.89,140.31) --
	(395.58,140.26) --
	(396.27,140.23) --
	(396.96,140.18) --
	(397.64,140.15) --
	(398.33,140.17) --
	(399.02,140.18) --
	(399.71,140.21) --
	(400.40,140.18) --
	(401.08,140.18) --
	(401.77,140.17) --
	(402.46,140.15) --
	(403.15,140.16) --
	(403.84,140.14) --
	(404.52,140.13) --
	(405.21,140.16) --
	(405.90,140.13) --
	(406.59,140.10) --
	(407.28,140.11) --
	(407.96,140.12) --
	(408.65,140.13) --
	(409.34,140.12) --
	(410.03,140.13) --
	(410.72,140.12) --
	(411.40,140.11) --
	(412.09,140.12) --
	(412.78,140.11) --
	(413.47,140.11) --
	(414.15,140.10) --
	(414.84,140.09) --
	(415.53,140.10) --
	(416.22,140.09) --
	(416.91,140.09) --
	(417.59,140.11) --
	(418.28,140.11) --
	(418.97,140.10) --
	(419.66,140.10) --
	(420.35,140.11) --
	(421.03,140.12) --
	(421.72,140.12) --
	(422.41,140.13) --
	(423.10,140.12) --
	(423.79,140.12) --
	(424.47,140.11) --
	(425.16,140.10) --
	(425.85,140.11) --
	(426.54,140.11) --
	(427.23,140.12) --
	(427.91,140.12) --
	(428.60,140.11) --
	(429.29,140.10) --
	(429.98,140.09) --
	(430.67,140.09) --
	(431.35,140.10) --
	(432.04,140.11) --
	(432.73,140.10) --
	(433.42,140.11) --
	(434.11,140.10) --
	(434.79,140.11) --
	(435.48,140.10) --
	(436.17,140.09) --
	(436.86,140.09) --
	(437.55,140.09) --
	(438.23,140.09) --
	(438.92,140.09) --
	(439.61,140.08) --
	(440.30,140.08) --
	(440.99,140.07) --
	(441.67,140.07) --
	(442.36,140.06) --
	(443.05,140.06) --
	(443.74,140.06) --
	(444.43,140.05) --
	(445.11,140.05) --
	(445.80,140.05) --
	(446.49,140.05) --
	(447.18,140.05) --
	(447.87,140.06) --
	(448.55,140.05) --
	(449.24,140.05) --
	(449.93,140.05) --
	(450.62,140.06) --
	(451.31,140.07) --
	(451.99,140.06) --
	(452.68,140.05) --
	(453.37,140.05) --
	(454.06,140.06) --
	(454.75,140.06) --
	(455.43,140.05) --
	(456.12,140.05) --
	(456.81,140.05) --
	(457.50,140.05) --
	(458.19,140.05) --
	(458.87,140.05) --
	(459.56,140.06) --
	(460.25,140.06) --
	(460.94,140.06) --
	(461.63,140.06) --
	(462.31,140.06) --
	(463.00,140.06) --
	(463.69,140.06) --
	(464.38,140.06) --
	(465.07,140.06) --
	(465.75,140.05) --
	(466.44,140.05) --
	(467.13,140.05) --
	(467.82,140.05) --
	(468.51,140.05) --
	(469.19,140.05) --
	(469.88,140.04) --
	(470.57,140.04) --
	(471.26,140.05) --
	(471.95,140.05) --
	(472.63,140.05) --
	(473.32,140.05) --
	(474.01,140.05) --
	(474.70,140.04) --
	(475.38,140.04) --
	(476.07,140.04) --
	(476.76,140.04) --
	(477.45,140.04) --
	(478.14,140.04) --
	(478.82,140.04) --
	(479.51,140.04) --
	(480.20,140.04) --
	(480.89,140.04) --
	(481.58,140.04) --
	(482.26,140.04) --
	(482.95,140.04) --
	(483.64,140.04) --
	(484.33,140.04) --
	(485.02,140.04) --
	(485.70,140.04) --
	(486.39,140.04) --
	(487.08,140.04);

\path[] (487.08,139.83) --
	(486.39,139.83) --
	(485.70,139.83) --
	(485.02,139.83) --
	(484.33,139.83) --
	(483.64,139.83) --
	(482.95,139.83) --
	(482.26,139.83) --
	(481.58,139.83) --
	(480.89,139.83) --
	(480.20,139.83) --
	(479.51,139.83) --
	(478.82,139.83) --
	(478.14,139.83) --
	(477.45,139.83) --
	(476.76,139.83) --
	(476.07,139.83) --
	(475.38,139.83) --
	(474.70,139.83) --
	(474.01,139.83) --
	(473.32,139.83) --
	(472.63,139.83) --
	(471.95,139.83) --
	(471.26,139.83) --
	(470.57,139.83) --
	(469.88,139.83) --
	(469.19,139.83) --
	(468.51,139.83) --
	(467.82,139.83) --
	(467.13,139.83) --
	(466.44,139.83) --
	(465.75,139.83) --
	(465.07,139.84) --
	(464.38,139.84) --
	(463.69,139.84) --
	(463.00,139.84) --
	(462.31,139.84) --
	(461.63,139.84) --
	(460.94,139.85) --
	(460.25,139.85) --
	(459.56,139.84) --
	(458.87,139.84) --
	(458.19,139.84) --
	(457.50,139.84) --
	(456.81,139.84) --
	(456.12,139.84) --
	(455.43,139.84) --
	(454.75,139.84) --
	(454.06,139.84) --
	(453.37,139.84) --
	(452.68,139.84) --
	(451.99,139.85) --
	(451.31,139.85) --
	(450.62,139.85) --
	(449.93,139.84) --
	(449.24,139.84) --
	(448.55,139.83) --
	(447.87,139.84) --
	(447.18,139.84) --
	(446.49,139.83) --
	(445.80,139.84) --
	(445.11,139.84) --
	(444.43,139.84) --
	(443.74,139.85) --
	(443.05,139.85) --
	(442.36,139.85) --
	(441.67,139.86) --
	(440.99,139.86) --
	(440.30,139.86) --
	(439.61,139.86) --
	(438.92,139.87) --
	(438.23,139.87) --
	(437.55,139.88) --
	(436.86,139.88) --
	(436.17,139.88) --
	(435.48,139.89) --
	(434.79,139.90) --
	(434.11,139.89) --
	(433.42,139.89) --
	(432.73,139.88) --
	(432.04,139.89) --
	(431.35,139.88) --
	(430.67,139.87) --
	(429.98,139.88) --
	(429.29,139.89) --
	(428.60,139.90) --
	(427.91,139.90) --
	(427.23,139.91) --
	(426.54,139.90) --
	(425.85,139.89) --
	(425.16,139.88) --
	(424.47,139.89) --
	(423.79,139.90) --
	(423.10,139.90) --
	(422.41,139.91) --
	(421.72,139.89) --
	(421.03,139.89) --
	(420.35,139.89) --
	(419.66,139.87) --
	(418.97,139.88) --
	(418.28,139.89) --
	(417.59,139.89) --
	(416.91,139.86) --
	(416.22,139.86) --
	(415.53,139.86) --
	(414.84,139.85) --
	(414.15,139.86) --
	(413.47,139.88) --
	(412.78,139.87) --
	(412.09,139.87) --
	(411.40,139.87) --
	(410.72,139.87) --
	(410.03,139.87) --
	(409.34,139.87) --
	(408.65,139.87) --
	(407.96,139.86) --
	(407.28,139.84) --
	(406.59,139.82) --
	(405.90,139.84) --
	(405.21,139.87) --
	(404.52,139.85) --
	(403.84,139.86) --
	(403.15,139.88) --
	(402.46,139.86) --
	(401.77,139.88) --
	(401.08,139.89) --
	(400.40,139.89) --
	(399.71,139.91) --
	(399.02,139.88) --
	(398.33,139.88) --
	(397.64,139.85) --
	(396.96,139.88) --
	(396.27,139.94) --
	(395.58,139.97) --
	(394.89,140.03) --
	(394.20,140.05) --
	(393.52,140.07) --
	(392.83,140.05) --
	(392.14,140.08) --
	(391.45,140.07) --
	(390.76,140.07) --
	(390.08,140.10) --
	(389.39,140.12) --
	(388.70,140.14) --
	(388.01,140.13) --
	(387.32,140.08) --
	(386.64,140.00) --
	(385.95,140.05) --
	(385.26,140.00) --
	(384.57,139.95) --
	(383.88,139.93) --
	(383.20,139.87) --
	(382.51,139.88) --
	(381.82,139.87) --
	(381.13,139.94) --
	(380.44,139.92) --
	(379.76,139.92) --
	(379.07,139.93) --
	(378.38,139.86) --
	(377.69,139.86) --
	(377.00,139.84) --
	(376.32,139.78) --
	(375.63,139.78) --
	(374.94,139.69) --
	(374.25,139.73) --
	(373.56,139.77) --
	(372.88,139.83) --
	(372.19,139.77) --
	(371.50,139.66) --
	(370.81,139.76) --
	(370.12,139.69) --
	(369.44,139.69) --
	(368.75,139.62) --
	(368.06,139.62) --
	(367.37,139.66) --
	(366.68,139.64) --
	(366.00,139.69) --
	(365.31,139.76) --
	(364.62,139.75) --
	(363.93,139.62) --
	(363.24,139.62) --
	(362.56,139.71) --
	(361.87,139.62) --
	(361.18,139.66);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.20] (361.18,140.39) --
	(361.87,140.26) --
	(362.56,140.22) --
	(363.24,140.22) --
	(363.93,140.22) --
	(364.62,140.20) --
	(365.31,140.28) --
	(366.00,140.30) --
	(366.68,140.22) --
	(367.37,140.12) --
	(368.06,140.10) --
	(368.75,140.12) --
	(369.44,140.10) --
	(370.12,140.05) --
	(370.81,140.00) --
	(371.50,140.00) --
	(372.19,139.93) --
	(372.88,139.86) --
	(373.56,139.90) --
	(374.25,139.96) --
	(374.94,139.92) --
	(375.63,139.93) --
	(376.32,140.01) --
	(377.00,140.01) --
	(377.69,140.03) --
	(378.38,140.03) --
	(379.07,140.02) --
	(379.76,140.00) --
	(380.44,140.02) --
	(381.13,140.10) --
	(381.82,140.09) --
	(382.51,140.06) --
	(383.20,140.06) --
	(383.88,140.08) --
	(384.57,140.07) --
	(385.26,140.07) --
	(385.95,140.05) --
	(386.64,140.03) --
	(387.32,140.03) --
	(388.01,140.03) --
	(388.70,139.99) --
	(389.39,140.00) --
	(390.08,140.01) --
	(390.76,140.01) --
	(391.45,140.00) --
	(392.14,140.00) --
	(392.83,139.95) --
	(393.52,139.97) --
	(394.20,139.96) --
	(394.89,139.96) --
	(395.58,139.93) --
	(396.27,139.94) --
	(396.96,139.94) --
	(397.64,139.90) --
	(398.33,139.90) --
	(399.02,139.89) --
	(399.71,139.87) --
	(400.40,139.89) --
	(401.08,139.88) --
	(401.77,139.88) --
	(402.46,139.89) --
	(403.15,139.89) --
	(403.84,139.87) --
	(404.52,139.88) --
	(405.21,139.87) --
	(405.90,139.85) --
	(406.59,139.84) --
	(407.28,139.84) --
	(407.96,139.84) --
	(408.65,139.84) --
	(409.34,139.85) --
	(410.03,139.87) --
	(410.72,139.86) --
	(411.40,139.86) --
	(412.09,139.85) --
	(412.78,139.86) --
	(413.47,139.88) --
	(414.15,139.89) --
	(414.84,139.88) --
	(415.53,139.87) --
	(416.22,139.87) --
	(416.91,139.86) --
	(417.59,139.83) --
	(418.28,139.84) --
	(418.97,139.85) --
	(419.66,139.85) --
	(420.35,139.85) --
	(421.03,139.85) --
	(421.72,139.85) --
	(422.41,139.85) --
	(423.10,139.85) --
	(423.79,139.84) --
	(424.47,139.83) --
	(425.16,139.83) --
	(425.85,139.84) --
	(426.54,139.84) --
	(427.23,139.84) --
	(427.91,139.84) --
	(428.60,139.85) --
	(429.29,139.85) --
	(429.98,139.84) --
	(430.67,139.84) --
	(431.35,139.83) --
	(432.04,139.83) --
	(432.73,139.82) --
	(433.42,139.82) --
	(434.11,139.82) --
	(434.79,139.82) --
	(435.48,139.82) --
	(436.17,139.82) --
	(436.86,139.82) --
	(437.55,139.83) --
	(438.23,139.82) --
	(438.92,139.81) --
	(439.61,139.81) --
	(440.30,139.81) --
	(440.99,139.81) --
	(441.67,139.81) --
	(442.36,139.81) --
	(443.05,139.81) --
	(443.74,139.81) --
	(444.43,139.81) --
	(445.11,139.81) --
	(445.80,139.81) --
	(446.49,139.82) --
	(447.18,139.81) --
	(447.87,139.81) --
	(448.55,139.81) --
	(449.24,139.80) --
	(449.93,139.80) --
	(450.62,139.80) --
	(451.31,139.81) --
	(451.99,139.81) --
	(452.68,139.81) --
	(453.37,139.81) --
	(454.06,139.81) --
	(454.75,139.81) --
	(455.43,139.81) --
	(456.12,139.81) --
	(456.81,139.81) --
	(457.50,139.81) --
	(458.19,139.81) --
	(458.87,139.81) --
	(459.56,139.81) --
	(460.25,139.81) --
	(460.94,139.81) --
	(461.63,139.81) --
	(462.31,139.81) --
	(463.00,139.81) --
	(463.69,139.81) --
	(464.38,139.81) --
	(465.07,139.81) --
	(465.75,139.81) --
	(466.44,139.81) --
	(467.13,139.81) --
	(467.82,139.81) --
	(468.51,139.81) --
	(469.19,139.81) --
	(469.88,139.81) --
	(470.57,139.81) --
	(471.26,139.81) --
	(471.95,139.81) --
	(472.63,139.81) --
	(473.32,139.81) --
	(474.01,139.81) --
	(474.70,139.81) --
	(475.38,139.81) --
	(476.07,139.81) --
	(476.76,139.81) --
	(477.45,139.81) --
	(478.14,139.81) --
	(478.82,139.81) --
	(479.51,139.81) --
	(480.20,139.81) --
	(480.89,139.81) --
	(481.58,139.81) --
	(482.26,139.81) --
	(482.95,139.81) --
	(483.64,139.81) --
	(484.33,139.81) --
	(485.02,139.81) --
	(485.70,139.81) --
	(486.39,139.81) --
	(487.08,139.81) --
	(487.08,139.80) --
	(486.39,139.80) --
	(485.70,139.80) --
	(485.02,139.80) --
	(484.33,139.80) --
	(483.64,139.80) --
	(482.95,139.80) --
	(482.26,139.80) --
	(481.58,139.80) --
	(480.89,139.80) --
	(480.20,139.80) --
	(479.51,139.80) --
	(478.82,139.80) --
	(478.14,139.80) --
	(477.45,139.80) --
	(476.76,139.80) --
	(476.07,139.80) --
	(475.38,139.80) --
	(474.70,139.80) --
	(474.01,139.80) --
	(473.32,139.80) --
	(472.63,139.80) --
	(471.95,139.80) --
	(471.26,139.80) --
	(470.57,139.80) --
	(469.88,139.80) --
	(469.19,139.80) --
	(468.51,139.80) --
	(467.82,139.80) --
	(467.13,139.80) --
	(466.44,139.80) --
	(465.75,139.80) --
	(465.07,139.80) --
	(464.38,139.80) --
	(463.69,139.80) --
	(463.00,139.80) --
	(462.31,139.80) --
	(461.63,139.79) --
	(460.94,139.79) --
	(460.25,139.79) --
	(459.56,139.79) --
	(458.87,139.79) --
	(458.19,139.79) --
	(457.50,139.79) --
	(456.81,139.79) --
	(456.12,139.79) --
	(455.43,139.79) --
	(454.75,139.79) --
	(454.06,139.79) --
	(453.37,139.79) --
	(452.68,139.78) --
	(451.99,139.78) --
	(451.31,139.78) --
	(450.62,139.78) --
	(449.93,139.78) --
	(449.24,139.78) --
	(448.55,139.78) --
	(447.87,139.78) --
	(447.18,139.79) --
	(446.49,139.79) --
	(445.80,139.78) --
	(445.11,139.78) --
	(444.43,139.78) --
	(443.74,139.78) --
	(443.05,139.78) --
	(442.36,139.78) --
	(441.67,139.78) --
	(440.99,139.78) --
	(440.30,139.78) --
	(439.61,139.78) --
	(438.92,139.78) --
	(438.23,139.79) --
	(437.55,139.79) --
	(436.86,139.79) --
	(436.17,139.79) --
	(435.48,139.78) --
	(434.79,139.78) --
	(434.11,139.78) --
	(433.42,139.78) --
	(432.73,139.78) --
	(432.04,139.79) --
	(431.35,139.79) --
	(430.67,139.79) --
	(429.98,139.80) --
	(429.29,139.81) --
	(428.60,139.80) --
	(427.91,139.79) --
	(427.23,139.79) --
	(426.54,139.78) --
	(425.85,139.79) --
	(425.16,139.78) --
	(424.47,139.77) --
	(423.79,139.78) --
	(423.10,139.79) --
	(422.41,139.79) --
	(421.72,139.79) --
	(421.03,139.79) --
	(420.35,139.79) --
	(419.66,139.79) --
	(418.97,139.78) --
	(418.28,139.78) --
	(417.59,139.77) --
	(416.91,139.79) --
	(416.22,139.80) --
	(415.53,139.80) --
	(414.84,139.80) --
	(414.15,139.81) --
	(413.47,139.80) --
	(412.78,139.78) --
	(412.09,139.77) --
	(411.40,139.77) --
	(410.72,139.77) --
	(410.03,139.77) --
	(409.34,139.75) --
	(408.65,139.73) --
	(407.96,139.73) --
	(407.28,139.72) --
	(406.59,139.72) --
	(405.90,139.72) --
	(405.21,139.75) --
	(404.52,139.75) --
	(403.84,139.74) --
	(403.15,139.75) --
	(402.46,139.76) --
	(401.77,139.74) --
	(401.08,139.75) --
	(400.40,139.76) --
	(399.71,139.74) --
	(399.02,139.76) --
	(398.33,139.76) --
	(397.64,139.75) --
	(396.96,139.80) --
	(396.27,139.79) --
	(395.58,139.78) --
	(394.89,139.80) --
	(394.20,139.80) --
	(393.52,139.80) --
	(392.83,139.79) --
	(392.14,139.85) --
	(391.45,139.84) --
	(390.76,139.84) --
	(390.08,139.85) --
	(389.39,139.82) --
	(388.70,139.81) --
	(388.01,139.85) --
	(387.32,139.83) --
	(386.64,139.82) --
	(385.95,139.84) --
	(385.26,139.85) --
	(384.57,139.85) --
	(383.88,139.86) --
	(383.20,139.84) --
	(382.51,139.83) --
	(381.82,139.84) --
	(381.13,139.84) --
	(380.44,139.76) --
	(379.76,139.73) --
	(379.07,139.75) --
	(378.38,139.75) --
	(377.69,139.72) --
	(377.00,139.69) --
	(376.32,139.67) --
	(375.63,139.58) --
	(374.94,139.56) --
	(374.25,139.60) --
	(373.56,139.53) --
	(372.88,139.48) --
	(372.19,139.52) --
	(371.50,139.57) --
	(370.81,139.56) --
	(370.12,139.59) --
	(369.44,139.62) --
	(368.75,139.62) --
	(368.06,139.57) --
	(367.37,139.59) --
	(366.68,139.67) --
	(366.00,139.74) --
	(365.31,139.69) --
	(364.62,139.61) --
	(363.93,139.64) --
	(363.24,139.63) --
	(362.56,139.61) --
	(361.87,139.63) --
	(361.18,139.77) --
	cycle;

\path[] (361.18,140.39) --
	(361.87,140.26) --
	(362.56,140.22) --
	(363.24,140.22) --
	(363.93,140.22) --
	(364.62,140.20) --
	(365.31,140.28) --
	(366.00,140.30) --
	(366.68,140.22) --
	(367.37,140.12) --
	(368.06,140.10) --
	(368.75,140.12) --
	(369.44,140.10) --
	(370.12,140.05) --
	(370.81,140.00) --
	(371.50,140.00) --
	(372.19,139.93) --
	(372.88,139.86) --
	(373.56,139.90) --
	(374.25,139.96) --
	(374.94,139.92) --
	(375.63,139.93) --
	(376.32,140.01) --
	(377.00,140.01) --
	(377.69,140.03) --
	(378.38,140.03) --
	(379.07,140.02) --
	(379.76,140.00) --
	(380.44,140.02) --
	(381.13,140.10) --
	(381.82,140.09) --
	(382.51,140.06) --
	(383.20,140.06) --
	(383.88,140.08) --
	(384.57,140.07) --
	(385.26,140.07) --
	(385.95,140.05) --
	(386.64,140.03) --
	(387.32,140.03) --
	(388.01,140.03) --
	(388.70,139.99) --
	(389.39,140.00) --
	(390.08,140.01) --
	(390.76,140.01) --
	(391.45,140.00) --
	(392.14,140.00) --
	(392.83,139.95) --
	(393.52,139.97) --
	(394.20,139.96) --
	(394.89,139.96) --
	(395.58,139.93) --
	(396.27,139.94) --
	(396.96,139.94) --
	(397.64,139.90) --
	(398.33,139.90) --
	(399.02,139.89) --
	(399.71,139.87) --
	(400.40,139.89) --
	(401.08,139.88) --
	(401.77,139.88) --
	(402.46,139.89) --
	(403.15,139.89) --
	(403.84,139.87) --
	(404.52,139.88) --
	(405.21,139.87) --
	(405.90,139.85) --
	(406.59,139.84) --
	(407.28,139.84) --
	(407.96,139.84) --
	(408.65,139.84) --
	(409.34,139.85) --
	(410.03,139.87) --
	(410.72,139.86) --
	(411.40,139.86) --
	(412.09,139.85) --
	(412.78,139.86) --
	(413.47,139.88) --
	(414.15,139.89) --
	(414.84,139.88) --
	(415.53,139.87) --
	(416.22,139.87) --
	(416.91,139.86) --
	(417.59,139.83) --
	(418.28,139.84) --
	(418.97,139.85) --
	(419.66,139.85) --
	(420.35,139.85) --
	(421.03,139.85) --
	(421.72,139.85) --
	(422.41,139.85) --
	(423.10,139.85) --
	(423.79,139.84) --
	(424.47,139.83) --
	(425.16,139.83) --
	(425.85,139.84) --
	(426.54,139.84) --
	(427.23,139.84) --
	(427.91,139.84) --
	(428.60,139.85) --
	(429.29,139.85) --
	(429.98,139.84) --
	(430.67,139.84) --
	(431.35,139.83) --
	(432.04,139.83) --
	(432.73,139.82) --
	(433.42,139.82) --
	(434.11,139.82) --
	(434.79,139.82) --
	(435.48,139.82) --
	(436.17,139.82) --
	(436.86,139.82) --
	(437.55,139.83) --
	(438.23,139.82) --
	(438.92,139.81) --
	(439.61,139.81) --
	(440.30,139.81) --
	(440.99,139.81) --
	(441.67,139.81) --
	(442.36,139.81) --
	(443.05,139.81) --
	(443.74,139.81) --
	(444.43,139.81) --
	(445.11,139.81) --
	(445.80,139.81) --
	(446.49,139.82) --
	(447.18,139.81) --
	(447.87,139.81) --
	(448.55,139.81) --
	(449.24,139.80) --
	(449.93,139.80) --
	(450.62,139.80) --
	(451.31,139.81) --
	(451.99,139.81) --
	(452.68,139.81) --
	(453.37,139.81) --
	(454.06,139.81) --
	(454.75,139.81) --
	(455.43,139.81) --
	(456.12,139.81) --
	(456.81,139.81) --
	(457.50,139.81) --
	(458.19,139.81) --
	(458.87,139.81) --
	(459.56,139.81) --
	(460.25,139.81) --
	(460.94,139.81) --
	(461.63,139.81) --
	(462.31,139.81) --
	(463.00,139.81) --
	(463.69,139.81) --
	(464.38,139.81) --
	(465.07,139.81) --
	(465.75,139.81) --
	(466.44,139.81) --
	(467.13,139.81) --
	(467.82,139.81) --
	(468.51,139.81) --
	(469.19,139.81) --
	(469.88,139.81) --
	(470.57,139.81) --
	(471.26,139.81) --
	(471.95,139.81) --
	(472.63,139.81) --
	(473.32,139.81) --
	(474.01,139.81) --
	(474.70,139.81) --
	(475.38,139.81) --
	(476.07,139.81) --
	(476.76,139.81) --
	(477.45,139.81) --
	(478.14,139.81) --
	(478.82,139.81) --
	(479.51,139.81) --
	(480.20,139.81) --
	(480.89,139.81) --
	(481.58,139.81) --
	(482.26,139.81) --
	(482.95,139.81) --
	(483.64,139.81) --
	(484.33,139.81) --
	(485.02,139.81) --
	(485.70,139.81) --
	(486.39,139.81) --
	(487.08,139.81);

\path[] (487.08,139.80) --
	(486.39,139.80) --
	(485.70,139.80) --
	(485.02,139.80) --
	(484.33,139.80) --
	(483.64,139.80) --
	(482.95,139.80) --
	(482.26,139.80) --
	(481.58,139.80) --
	(480.89,139.80) --
	(480.20,139.80) --
	(479.51,139.80) --
	(478.82,139.80) --
	(478.14,139.80) --
	(477.45,139.80) --
	(476.76,139.80) --
	(476.07,139.80) --
	(475.38,139.80) --
	(474.70,139.80) --
	(474.01,139.80) --
	(473.32,139.80) --
	(472.63,139.80) --
	(471.95,139.80) --
	(471.26,139.80) --
	(470.57,139.80) --
	(469.88,139.80) --
	(469.19,139.80) --
	(468.51,139.80) --
	(467.82,139.80) --
	(467.13,139.80) --
	(466.44,139.80) --
	(465.75,139.80) --
	(465.07,139.80) --
	(464.38,139.80) --
	(463.69,139.80) --
	(463.00,139.80) --
	(462.31,139.80) --
	(461.63,139.79) --
	(460.94,139.79) --
	(460.25,139.79) --
	(459.56,139.79) --
	(458.87,139.79) --
	(458.19,139.79) --
	(457.50,139.79) --
	(456.81,139.79) --
	(456.12,139.79) --
	(455.43,139.79) --
	(454.75,139.79) --
	(454.06,139.79) --
	(453.37,139.79) --
	(452.68,139.78) --
	(451.99,139.78) --
	(451.31,139.78) --
	(450.62,139.78) --
	(449.93,139.78) --
	(449.24,139.78) --
	(448.55,139.78) --
	(447.87,139.78) --
	(447.18,139.79) --
	(446.49,139.79) --
	(445.80,139.78) --
	(445.11,139.78) --
	(444.43,139.78) --
	(443.74,139.78) --
	(443.05,139.78) --
	(442.36,139.78) --
	(441.67,139.78) --
	(440.99,139.78) --
	(440.30,139.78) --
	(439.61,139.78) --
	(438.92,139.78) --
	(438.23,139.79) --
	(437.55,139.79) --
	(436.86,139.79) --
	(436.17,139.79) --
	(435.48,139.78) --
	(434.79,139.78) --
	(434.11,139.78) --
	(433.42,139.78) --
	(432.73,139.78) --
	(432.04,139.79) --
	(431.35,139.79) --
	(430.67,139.79) --
	(429.98,139.80) --
	(429.29,139.81) --
	(428.60,139.80) --
	(427.91,139.79) --
	(427.23,139.79) --
	(426.54,139.78) --
	(425.85,139.79) --
	(425.16,139.78) --
	(424.47,139.77) --
	(423.79,139.78) --
	(423.10,139.79) --
	(422.41,139.79) --
	(421.72,139.79) --
	(421.03,139.79) --
	(420.35,139.79) --
	(419.66,139.79) --
	(418.97,139.78) --
	(418.28,139.78) --
	(417.59,139.77) --
	(416.91,139.79) --
	(416.22,139.80) --
	(415.53,139.80) --
	(414.84,139.80) --
	(414.15,139.81) --
	(413.47,139.80) --
	(412.78,139.78) --
	(412.09,139.77) --
	(411.40,139.77) --
	(410.72,139.77) --
	(410.03,139.77) --
	(409.34,139.75) --
	(408.65,139.73) --
	(407.96,139.73) --
	(407.28,139.72) --
	(406.59,139.72) --
	(405.90,139.72) --
	(405.21,139.75) --
	(404.52,139.75) --
	(403.84,139.74) --
	(403.15,139.75) --
	(402.46,139.76) --
	(401.77,139.74) --
	(401.08,139.75) --
	(400.40,139.76) --
	(399.71,139.74) --
	(399.02,139.76) --
	(398.33,139.76) --
	(397.64,139.75) --
	(396.96,139.80) --
	(396.27,139.79) --
	(395.58,139.78) --
	(394.89,139.80) --
	(394.20,139.80) --
	(393.52,139.80) --
	(392.83,139.79) --
	(392.14,139.85) --
	(391.45,139.84) --
	(390.76,139.84) --
	(390.08,139.85) --
	(389.39,139.82) --
	(388.70,139.81) --
	(388.01,139.85) --
	(387.32,139.83) --
	(386.64,139.82) --
	(385.95,139.84) --
	(385.26,139.85) --
	(384.57,139.85) --
	(383.88,139.86) --
	(383.20,139.84) --
	(382.51,139.83) --
	(381.82,139.84) --
	(381.13,139.84) --
	(380.44,139.76) --
	(379.76,139.73) --
	(379.07,139.75) --
	(378.38,139.75) --
	(377.69,139.72) --
	(377.00,139.69) --
	(376.32,139.67) --
	(375.63,139.58) --
	(374.94,139.56) --
	(374.25,139.60) --
	(373.56,139.53) --
	(372.88,139.48) --
	(372.19,139.52) --
	(371.50,139.57) --
	(370.81,139.56) --
	(370.12,139.59) --
	(369.44,139.62) --
	(368.75,139.62) --
	(368.06,139.57) --
	(367.37,139.59) --
	(366.68,139.67) --
	(366.00,139.74) --
	(365.31,139.69) --
	(364.62,139.61) --
	(363.93,139.64) --
	(363.24,139.63) --
	(362.56,139.61) --
	(361.87,139.63) --
	(361.18,139.77);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.20] (361.18,180.77) --
	(361.87,181.55) --
	(362.56,182.24) --
	(363.24,182.04) --
	(363.93,182.97) --
	(364.62,182.54) --
	(365.31,183.35) --
	(366.00,182.92) --
	(366.68,182.52) --
	(367.37,182.12) --
	(368.06,182.22) --
	(368.75,181.85) --
	(369.44,181.36) --
	(370.12,181.12) --
	(370.81,180.69) --
	(371.50,180.24) --
	(372.19,182.08) --
	(372.88,182.63) --
	(373.56,182.20) --
	(374.25,181.97) --
	(374.94,182.04) --
	(375.63,181.89) --
	(376.32,181.58) --
	(377.00,181.38) --
	(377.69,182.08) --
	(378.38,181.81) --
	(379.07,181.60) --
	(379.76,181.85) --
	(380.44,181.64) --
	(381.13,182.73) --
	(381.82,182.32) --
	(382.51,181.88) --
	(383.20,181.87) --
	(383.88,181.23) --
	(384.57,180.72) --
	(385.26,180.42) --
	(385.95,180.15) --
	(386.64,179.78) --
	(387.32,179.24) --
	(388.01,179.20) --
	(388.70,178.57) --
	(389.39,177.93) --
	(390.08,178.44) --
	(390.76,177.83) --
	(391.45,176.98) --
	(392.14,176.89) --
	(392.83,178.09) --
	(393.52,178.32) --
	(394.20,178.05) --
	(394.89,182.16) --
	(395.58,183.63) --
	(396.27,184.59) --
	(396.96,184.48) --
	(397.64,184.28) --
	(398.33,184.89) --
	(399.02,184.91) --
	(399.71,184.66) --
	(400.40,184.27) --
	(401.08,183.86) --
	(401.77,183.00) --
	(402.46,184.36) --
	(403.15,183.97) --
	(403.84,183.65) --
	(404.52,183.31) --
	(405.21,183.10) --
	(405.90,182.78) --
	(406.59,182.36) --
	(407.28,182.51) --
	(407.96,182.23) --
	(408.65,181.26) --
	(409.34,180.91) --
	(410.03,180.47) --
	(410.72,180.30) --
	(411.40,181.04) --
	(412.09,180.73) --
	(412.78,181.94) --
	(413.47,181.89) --
	(414.15,181.83) --
	(414.84,182.09) --
	(415.53,182.69) --
	(416.22,183.56) --
	(416.91,183.48) --
	(417.59,184.18) --
	(418.28,184.05) --
	(418.97,184.45) --
	(419.66,184.09) --
	(420.35,184.03) --
	(421.03,183.72) --
	(421.72,183.74) --
	(422.41,183.41) --
	(423.10,183.26) --
	(423.79,184.21) --
	(424.47,183.95) --
	(425.16,183.85) --
	(425.85,183.40) --
	(426.54,184.10) --
	(427.23,183.57) --
	(427.91,182.46) --
	(428.60,181.61) --
	(429.29,180.78) --
	(429.98,180.36) --
	(430.67,179.73) --
	(431.35,181.80) --
	(432.04,181.30) --
	(432.73,180.76) --
	(433.42,180.45) --
	(434.11,181.29) --
	(434.79,181.86) --
	(435.48,181.59) --
	(436.17,181.28) --
	(436.86,181.84) --
	(437.55,181.18) --
	(438.23,180.79) --
	(438.92,180.32) --
	(439.61,183.09) --
	(440.30,182.92) --
	(440.99,182.47) --
	(441.67,182.14) --
	(442.36,182.04) --
	(443.05,181.73) --
	(443.74,181.11) --
	(444.43,181.91) --
	(445.11,182.52) --
	(445.80,182.24) --
	(446.49,182.05) --
	(447.18,182.12) --
	(447.87,181.67) --
	(448.55,181.77) --
	(449.24,182.49) --
	(449.93,182.03) --
	(450.62,182.59) --
	(451.31,182.21) --
	(451.99,181.68) --
	(452.68,181.68) --
	(453.37,181.28) --
	(454.06,180.87) --
	(454.75,180.60) --
	(455.43,181.42) --
	(456.12,181.17) --
	(456.81,180.91) --
	(457.50,180.89) --
	(458.19,181.13) --
	(458.87,180.51) --
	(459.56,180.75) --
	(460.25,180.03) --
	(460.94,179.58) --
	(461.63,179.62) --
	(462.31,179.34) --
	(463.00,178.75) --
	(463.69,180.42) --
	(464.38,180.93) --
	(465.07,180.63) --
	(465.75,180.38) --
	(466.44,180.41) --
	(467.13,179.87) --
	(467.82,179.57) --
	(468.51,180.79) --
	(469.19,180.89) --
	(469.88,181.22) --
	(470.57,180.41) --
	(471.26,180.14) --
	(471.95,180.15) --
	(472.63,180.10) --
	(473.32,180.03) --
	(474.01,179.96) --
	(474.70,180.59) --
	(475.38,180.38) --
	(476.07,181.20) --
	(476.76,181.09) --
	(477.45,180.61) --
	(478.14,180.29) --
	(478.82,180.19) --
	(479.51,179.95) --
	(480.20,179.49) --
	(480.89,179.65) --
	(481.58,179.78) --
	(482.26,180.13) --
	(482.95,179.99) --
	(483.64,179.68) --
	(484.33,180.67) --
	(485.02,180.80) --
	(485.70,180.36) --
	(486.39,179.81) --
	(487.08,180.76) --
	(487.08,175.24) --
	(486.39,173.98) --
	(485.70,174.60) --
	(485.02,175.09) --
	(484.33,174.82) --
	(483.64,173.57) --
	(482.95,174.02) --
	(482.26,174.05) --
	(481.58,173.37) --
	(480.89,173.09) --
	(480.20,172.72) --
	(479.51,173.60) --
	(478.82,174.07) --
	(478.14,174.22) --
	(477.45,174.81) --
	(476.76,175.49) --
	(476.07,175.49) --
	(475.38,174.50) --
	(474.70,174.62) --
	(474.01,173.80) --
	(473.32,173.87) --
	(472.63,173.97) --
	(471.95,174.06) --
	(471.26,174.10) --
	(470.57,174.48) --
	(469.88,175.82) --
	(469.19,175.28) --
	(468.51,175.03) --
	(467.82,173.46) --
	(467.13,173.91) --
	(466.44,174.74) --
	(465.75,174.63) --
	(465.07,175.08) --
	(464.38,175.62) --
	(463.69,175.20) --
	(463.00,173.13) --
	(462.31,174.00) --
	(461.63,174.25) --
	(460.94,174.41) --
	(460.25,174.96) --
	(459.56,176.06) --
	(458.87,175.78) --
	(458.19,176.58) --
	(457.50,176.07) --
	(456.81,175.90) --
	(456.12,176.22) --
	(455.43,176.49) --
	(454.75,175.56) --
	(454.06,175.88) --
	(453.37,176.46) --
	(452.68,176.98) --
	(451.99,176.84) --
	(451.31,177.49) --
	(450.62,177.95) --
	(449.93,177.13) --
	(449.24,177.62) --
	(448.55,176.84) --
	(447.87,176.60) --
	(447.18,177.15) --
	(446.49,176.94) --
	(445.80,177.25) --
	(445.11,177.68) --
	(444.43,177.01) --
	(443.74,176.11) --
	(443.05,176.97) --
	(442.36,177.33) --
	(441.67,177.37) --
	(440.99,177.71) --
	(440.30,178.17) --
	(439.61,178.40) --
	(438.92,175.16) --
	(438.23,175.55) --
	(437.55,176.04) --
	(436.86,176.75) --
	(436.17,176.06) --
	(435.48,176.50) --
	(434.79,176.93) --
	(434.11,176.49) --
	(433.42,175.65) --
	(432.73,175.93) --
	(432.04,176.69) --
	(431.35,177.39) --
	(430.67,175.37) --
	(429.98,176.04) --
	(429.29,176.31) --
	(428.60,177.20) --
	(427.91,178.17) --
	(427.23,179.23) --
	(426.54,179.75) --
	(425.85,178.76) --
	(425.16,179.30) --
	(424.47,179.39) --
	(423.79,179.74) --
	(423.10,178.50) --
	(422.41,178.66) --
	(421.72,179.09) --
	(421.03,178.99) --
	(420.35,179.43) --
	(419.66,179.48) --
	(418.97,179.98) --
	(418.28,179.42) --
	(417.59,179.60) --
	(416.91,178.70) --
	(416.22,178.72) --
	(415.53,177.52) --
	(414.84,176.95) --
	(414.15,176.52) --
	(413.47,176.62) --
	(412.78,176.67) --
	(412.09,175.08) --
	(411.40,175.61) --
	(410.72,175.02) --
	(410.03,175.24) --
	(409.34,175.90) --
	(408.65,176.39) --
	(407.96,177.41) --
	(407.28,177.78) --
	(406.59,177.50) --
	(405.90,178.04) --
	(405.21,178.48) --
	(404.52,178.67) --
	(403.84,179.14) --
	(403.15,179.61) --
	(402.46,180.12) --
	(401.77,178.44) --
	(401.08,179.34) --
	(400.40,179.79) --
	(399.71,180.24) --
	(399.02,180.45) --
	(398.33,180.37) --
	(397.64,179.58) --
	(396.96,179.84) --
	(396.27,179.99) --
	(395.58,178.71) --
	(394.89,177.05) --
	(394.20,172.07) --
	(393.52,172.48) --
	(392.83,172.40) --
	(392.14,171.47) --
	(391.45,171.36) --
	(390.76,172.42) --
	(390.08,173.18) --
	(389.39,172.56) --
	(388.70,173.32) --
	(388.01,174.28) --
	(387.32,174.23) --
	(386.64,174.99) --
	(385.95,175.49) --
	(385.26,175.80) --
	(384.57,176.04) --
	(383.88,176.63) --
	(383.20,177.30) --
	(382.51,177.07) --
	(381.82,177.52) --
	(381.13,178.07) --
	(380.44,176.63) --
	(379.76,176.90) --
	(379.07,176.50) --
	(378.38,176.78) --
	(377.69,177.19) --
	(377.00,176.46) --
	(376.32,176.60) --
	(375.63,176.93) --
	(374.94,177.19) --
	(374.25,177.09) --
	(373.56,177.44) --
	(372.88,178.04) --
	(372.19,177.47) --
	(371.50,175.24) --
	(370.81,175.86) --
	(370.12,176.35) --
	(369.44,176.62) --
	(368.75,177.24) --
	(368.06,177.45) --
	(367.37,177.10) --
	(366.68,177.66) --
	(366.00,178.17) --
	(365.31,178.81) --
	(364.62,178.09) --
	(363.93,178.59) --
	(363.24,177.45) --
	(362.56,177.63) --
	(361.87,176.95) --
	(361.18,175.98) --
	cycle;

\path[] (361.18,180.77) --
	(361.87,181.55) --
	(362.56,182.24) --
	(363.24,182.04) --
	(363.93,182.97) --
	(364.62,182.54) --
	(365.31,183.35) --
	(366.00,182.92) --
	(366.68,182.52) --
	(367.37,182.12) --
	(368.06,182.22) --
	(368.75,181.85) --
	(369.44,181.36) --
	(370.12,181.12) --
	(370.81,180.69) --
	(371.50,180.24) --
	(372.19,182.08) --
	(372.88,182.63) --
	(373.56,182.20) --
	(374.25,181.97) --
	(374.94,182.04) --
	(375.63,181.89) --
	(376.32,181.58) --
	(377.00,181.38) --
	(377.69,182.08) --
	(378.38,181.81) --
	(379.07,181.60) --
	(379.76,181.85) --
	(380.44,181.64) --
	(381.13,182.73) --
	(381.82,182.32) --
	(382.51,181.88) --
	(383.20,181.87) --
	(383.88,181.23) --
	(384.57,180.72) --
	(385.26,180.42) --
	(385.95,180.15) --
	(386.64,179.78) --
	(387.32,179.24) --
	(388.01,179.20) --
	(388.70,178.57) --
	(389.39,177.93) --
	(390.08,178.44) --
	(390.76,177.83) --
	(391.45,176.98) --
	(392.14,176.89) --
	(392.83,178.09) --
	(393.52,178.32) --
	(394.20,178.05) --
	(394.89,182.16) --
	(395.58,183.63) --
	(396.27,184.59) --
	(396.96,184.48) --
	(397.64,184.28) --
	(398.33,184.89) --
	(399.02,184.91) --
	(399.71,184.66) --
	(400.40,184.27) --
	(401.08,183.86) --
	(401.77,183.00) --
	(402.46,184.36) --
	(403.15,183.97) --
	(403.84,183.65) --
	(404.52,183.31) --
	(405.21,183.10) --
	(405.90,182.78) --
	(406.59,182.36) --
	(407.28,182.51) --
	(407.96,182.23) --
	(408.65,181.26) --
	(409.34,180.91) --
	(410.03,180.47) --
	(410.72,180.30) --
	(411.40,181.04) --
	(412.09,180.73) --
	(412.78,181.94) --
	(413.47,181.89) --
	(414.15,181.83) --
	(414.84,182.09) --
	(415.53,182.69) --
	(416.22,183.56) --
	(416.91,183.48) --
	(417.59,184.18) --
	(418.28,184.05) --
	(418.97,184.45) --
	(419.66,184.09) --
	(420.35,184.03) --
	(421.03,183.72) --
	(421.72,183.74) --
	(422.41,183.41) --
	(423.10,183.26) --
	(423.79,184.21) --
	(424.47,183.95) --
	(425.16,183.85) --
	(425.85,183.40) --
	(426.54,184.10) --
	(427.23,183.57) --
	(427.91,182.46) --
	(428.60,181.61) --
	(429.29,180.78) --
	(429.98,180.36) --
	(430.67,179.73) --
	(431.35,181.80) --
	(432.04,181.30) --
	(432.73,180.76) --
	(433.42,180.45) --
	(434.11,181.29) --
	(434.79,181.86) --
	(435.48,181.59) --
	(436.17,181.28) --
	(436.86,181.84) --
	(437.55,181.18) --
	(438.23,180.79) --
	(438.92,180.32) --
	(439.61,183.09) --
	(440.30,182.92) --
	(440.99,182.47) --
	(441.67,182.14) --
	(442.36,182.04) --
	(443.05,181.73) --
	(443.74,181.11) --
	(444.43,181.91) --
	(445.11,182.52) --
	(445.80,182.24) --
	(446.49,182.05) --
	(447.18,182.12) --
	(447.87,181.67) --
	(448.55,181.77) --
	(449.24,182.49) --
	(449.93,182.03) --
	(450.62,182.59) --
	(451.31,182.21) --
	(451.99,181.68) --
	(452.68,181.68) --
	(453.37,181.28) --
	(454.06,180.87) --
	(454.75,180.60) --
	(455.43,181.42) --
	(456.12,181.17) --
	(456.81,180.91) --
	(457.50,180.89) --
	(458.19,181.13) --
	(458.87,180.51) --
	(459.56,180.75) --
	(460.25,180.03) --
	(460.94,179.58) --
	(461.63,179.62) --
	(462.31,179.34) --
	(463.00,178.75) --
	(463.69,180.42) --
	(464.38,180.93) --
	(465.07,180.63) --
	(465.75,180.38) --
	(466.44,180.41) --
	(467.13,179.87) --
	(467.82,179.57) --
	(468.51,180.79) --
	(469.19,180.89) --
	(469.88,181.22) --
	(470.57,180.41) --
	(471.26,180.14) --
	(471.95,180.15) --
	(472.63,180.10) --
	(473.32,180.03) --
	(474.01,179.96) --
	(474.70,180.59) --
	(475.38,180.38) --
	(476.07,181.20) --
	(476.76,181.09) --
	(477.45,180.61) --
	(478.14,180.29) --
	(478.82,180.19) --
	(479.51,179.95) --
	(480.20,179.49) --
	(480.89,179.65) --
	(481.58,179.78) --
	(482.26,180.13) --
	(482.95,179.99) --
	(483.64,179.68) --
	(484.33,180.67) --
	(485.02,180.80) --
	(485.70,180.36) --
	(486.39,179.81) --
	(487.08,180.76);

\path[] (487.08,175.24) --
	(486.39,173.98) --
	(485.70,174.60) --
	(485.02,175.09) --
	(484.33,174.82) --
	(483.64,173.57) --
	(482.95,174.02) --
	(482.26,174.05) --
	(481.58,173.37) --
	(480.89,173.09) --
	(480.20,172.72) --
	(479.51,173.60) --
	(478.82,174.07) --
	(478.14,174.22) --
	(477.45,174.81) --
	(476.76,175.49) --
	(476.07,175.49) --
	(475.38,174.50) --
	(474.70,174.62) --
	(474.01,173.80) --
	(473.32,173.87) --
	(472.63,173.97) --
	(471.95,174.06) --
	(471.26,174.10) --
	(470.57,174.48) --
	(469.88,175.82) --
	(469.19,175.28) --
	(468.51,175.03) --
	(467.82,173.46) --
	(467.13,173.91) --
	(466.44,174.74) --
	(465.75,174.63) --
	(465.07,175.08) --
	(464.38,175.62) --
	(463.69,175.20) --
	(463.00,173.13) --
	(462.31,174.00) --
	(461.63,174.25) --
	(460.94,174.41) --
	(460.25,174.96) --
	(459.56,176.06) --
	(458.87,175.78) --
	(458.19,176.58) --
	(457.50,176.07) --
	(456.81,175.90) --
	(456.12,176.22) --
	(455.43,176.49) --
	(454.75,175.56) --
	(454.06,175.88) --
	(453.37,176.46) --
	(452.68,176.98) --
	(451.99,176.84) --
	(451.31,177.49) --
	(450.62,177.95) --
	(449.93,177.13) --
	(449.24,177.62) --
	(448.55,176.84) --
	(447.87,176.60) --
	(447.18,177.15) --
	(446.49,176.94) --
	(445.80,177.25) --
	(445.11,177.68) --
	(444.43,177.01) --
	(443.74,176.11) --
	(443.05,176.97) --
	(442.36,177.33) --
	(441.67,177.37) --
	(440.99,177.71) --
	(440.30,178.17) --
	(439.61,178.40) --
	(438.92,175.16) --
	(438.23,175.55) --
	(437.55,176.04) --
	(436.86,176.75) --
	(436.17,176.06) --
	(435.48,176.50) --
	(434.79,176.93) --
	(434.11,176.49) --
	(433.42,175.65) --
	(432.73,175.93) --
	(432.04,176.69) --
	(431.35,177.39) --
	(430.67,175.37) --
	(429.98,176.04) --
	(429.29,176.31) --
	(428.60,177.20) --
	(427.91,178.17) --
	(427.23,179.23) --
	(426.54,179.75) --
	(425.85,178.76) --
	(425.16,179.30) --
	(424.47,179.39) --
	(423.79,179.74) --
	(423.10,178.50) --
	(422.41,178.66) --
	(421.72,179.09) --
	(421.03,178.99) --
	(420.35,179.43) --
	(419.66,179.48) --
	(418.97,179.98) --
	(418.28,179.42) --
	(417.59,179.60) --
	(416.91,178.70) --
	(416.22,178.72) --
	(415.53,177.52) --
	(414.84,176.95) --
	(414.15,176.52) --
	(413.47,176.62) --
	(412.78,176.67) --
	(412.09,175.08) --
	(411.40,175.61) --
	(410.72,175.02) --
	(410.03,175.24) --
	(409.34,175.90) --
	(408.65,176.39) --
	(407.96,177.41) --
	(407.28,177.78) --
	(406.59,177.50) --
	(405.90,178.04) --
	(405.21,178.48) --
	(404.52,178.67) --
	(403.84,179.14) --
	(403.15,179.61) --
	(402.46,180.12) --
	(401.77,178.44) --
	(401.08,179.34) --
	(400.40,179.79) --
	(399.71,180.24) --
	(399.02,180.45) --
	(398.33,180.37) --
	(397.64,179.58) --
	(396.96,179.84) --
	(396.27,179.99) --
	(395.58,178.71) --
	(394.89,177.05) --
	(394.20,172.07) --
	(393.52,172.48) --
	(392.83,172.40) --
	(392.14,171.47) --
	(391.45,171.36) --
	(390.76,172.42) --
	(390.08,173.18) --
	(389.39,172.56) --
	(388.70,173.32) --
	(388.01,174.28) --
	(387.32,174.23) --
	(386.64,174.99) --
	(385.95,175.49) --
	(385.26,175.80) --
	(384.57,176.04) --
	(383.88,176.63) --
	(383.20,177.30) --
	(382.51,177.07) --
	(381.82,177.52) --
	(381.13,178.07) --
	(380.44,176.63) --
	(379.76,176.90) --
	(379.07,176.50) --
	(378.38,176.78) --
	(377.69,177.19) --
	(377.00,176.46) --
	(376.32,176.60) --
	(375.63,176.93) --
	(374.94,177.19) --
	(374.25,177.09) --
	(373.56,177.44) --
	(372.88,178.04) --
	(372.19,177.47) --
	(371.50,175.24) --
	(370.81,175.86) --
	(370.12,176.35) --
	(369.44,176.62) --
	(368.75,177.24) --
	(368.06,177.45) --
	(367.37,177.10) --
	(366.68,177.66) --
	(366.00,178.17) --
	(365.31,178.81) --
	(364.62,178.09) --
	(363.93,178.59) --
	(363.24,177.45) --
	(362.56,177.63) --
	(361.87,176.95) --
	(361.18,175.98);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.20] (361.18,181.85) --
	(361.87,181.98) --
	(362.56,181.52) --
	(363.24,181.90) --
	(363.93,181.67) --
	(364.62,181.30) --
	(365.31,181.71) --
	(366.00,181.79) --
	(366.68,181.86) --
	(367.37,181.49) --
	(368.06,180.97) --
	(368.75,180.55) --
	(369.44,180.24) --
	(370.12,179.84) --
	(370.81,179.16) --
	(371.50,178.86) --
	(372.19,180.76) --
	(372.88,180.49) --
	(373.56,180.10) --
	(374.25,179.76) --
	(374.94,181.62) --
	(375.63,181.50) --
	(376.32,182.35) --
	(377.00,182.28) --
	(377.69,182.25) --
	(378.38,182.23) --
	(379.07,182.11) --
	(379.76,181.99) --
	(380.44,181.81) --
	(381.13,182.30) --
	(381.82,182.41) --
	(382.51,182.57) --
	(383.20,182.56) --
	(383.88,182.47) --
	(384.57,182.22) --
	(385.26,183.55) --
	(385.95,183.44) --
	(386.64,183.21) --
	(387.32,183.09) --
	(388.01,182.79) --
	(388.70,182.67) --
	(389.39,183.28) --
	(390.08,182.85) --
	(390.76,182.49) --
	(391.45,182.27) --
	(392.14,182.32) --
	(392.83,181.81) --
	(393.52,181.33) --
	(394.20,180.84) --
	(394.89,180.37) --
	(395.58,180.11) --
	(396.27,179.69) --
	(396.96,180.43) --
	(397.64,181.02) --
	(398.33,180.65) --
	(399.02,180.18) --
	(399.71,180.60) --
	(400.40,180.23) --
	(401.08,181.06) --
	(401.77,180.93) --
	(402.46,180.54) --
	(403.15,180.20) --
	(403.84,180.05) --
	(404.52,179.92) --
	(405.21,179.85) --
	(405.90,181.62) --
	(406.59,181.33) --
	(407.28,181.19) --
	(407.96,180.86) --
	(408.65,180.60) --
	(409.34,180.19) --
	(410.03,179.91) --
	(410.72,180.81) --
	(411.40,180.56) --
	(412.09,180.13) --
	(412.78,180.78) --
	(413.47,180.44) --
	(414.15,180.13) --
	(414.84,179.74) --
	(415.53,180.09) --
	(416.22,179.81) --
	(416.91,179.48) --
	(417.59,179.23) --
	(418.28,180.33) --
	(418.97,180.43) --
	(419.66,179.97) --
	(420.35,179.90) --
	(421.03,179.73) --
	(421.72,179.91) --
	(422.41,179.62) --
	(423.10,180.34) --
	(423.79,181.84) --
	(424.47,181.63) --
	(425.16,181.33) --
	(425.85,180.82) --
	(426.54,180.42) --
	(427.23,179.83) --
	(427.91,180.61) --
	(428.60,180.14) --
	(429.29,179.91) --
	(429.98,180.64) --
	(430.67,180.31) --
	(431.35,179.84) --
	(432.04,179.44) --
	(432.73,179.07) --
	(433.42,178.76) --
	(434.11,179.00) --
	(434.79,178.82) --
	(435.48,178.56) --
	(436.17,179.43) --
	(436.86,179.10) --
	(437.55,178.77) --
	(438.23,178.40) --
	(438.92,178.03) --
	(439.61,177.49) --
	(440.30,177.08) --
	(440.99,177.22) --
	(441.67,177.05) --
	(442.36,176.44) --
	(443.05,176.06) --
	(443.74,175.57) --
	(444.43,175.22) --
	(445.11,174.56) --
	(445.80,174.54) --
	(446.49,174.01) --
	(447.18,176.07) --
	(447.87,177.59) --
	(448.55,177.55) --
	(449.24,178.72) --
	(449.93,178.22) --
	(450.62,177.99) --
	(451.31,177.80) --
	(451.99,177.91) --
	(452.68,177.46) --
	(453.37,177.06) --
	(454.06,178.13) --
	(454.75,178.37) --
	(455.43,177.62) --
	(456.12,176.94) --
	(456.81,176.29) --
	(457.50,175.78) --
	(458.19,175.30) --
	(458.87,174.68) --
	(459.56,174.93) --
	(460.25,174.26) --
	(460.94,173.92) --
	(461.63,175.83) --
	(462.31,175.54) --
	(463.00,176.87) --
	(463.69,176.41) --
	(464.38,176.05) --
	(465.07,175.65) --
	(465.75,175.41) --
	(466.44,175.16) --
	(467.13,174.86) --
	(467.82,174.59) --
	(468.51,174.48) --
	(469.19,174.25) --
	(469.88,174.09) --
	(470.57,173.94) --
	(471.26,174.21) --
	(471.95,174.84) --
	(472.63,174.72) --
	(473.32,174.35) --
	(474.01,173.78) --
	(474.70,175.58) --
	(475.38,175.28) --
	(476.07,176.97) --
	(476.76,176.83) --
	(477.45,176.58) --
	(478.14,176.41) --
	(478.82,176.34) --
	(479.51,176.15) --
	(480.20,175.87) --
	(480.89,175.42) --
	(481.58,175.66) --
	(482.26,177.25) --
	(482.95,177.13) --
	(483.64,177.05) --
	(484.33,178.51) --
	(485.02,179.63) --
	(485.70,180.63) --
	(486.39,180.84) --
	(487.08,181.72) --
	(487.08,176.23) --
	(486.39,175.02) --
	(485.70,174.61) --
	(485.02,173.19) --
	(484.33,171.59) --
	(483.64,169.41) --
	(482.95,169.59) --
	(482.26,169.86) --
	(481.58,167.63) --
	(480.89,167.05) --
	(480.20,167.99) --
	(479.51,168.60) --
	(478.82,169.01) --
	(478.14,169.13) --
	(477.45,169.47) --
	(476.76,169.92) --
	(476.07,170.11) --
	(475.38,167.87) --
	(474.70,168.36) --
	(474.01,166.11) --
	(473.32,166.89) --
	(472.63,167.50) --
	(471.95,167.71) --
	(471.26,166.40) --
	(470.57,165.69) --
	(469.88,166.01) --
	(469.19,166.34) --
	(468.51,166.79) --
	(467.82,166.93) --
	(467.13,167.42) --
	(466.44,167.94) --
	(465.75,168.38) --
	(465.07,168.65) --
	(464.38,169.28) --
	(463.69,169.78) --
	(463.00,170.45) --
	(462.31,169.07) --
	(461.63,169.53) --
	(460.94,167.80) --
	(460.25,168.19) --
	(459.56,169.09) --
	(458.87,168.52) --
	(458.19,169.24) --
	(457.50,169.87) --
	(456.81,170.50) --
	(456.12,171.26) --
	(455.43,171.96) --
	(454.75,172.76) --
	(454.06,172.27) --
	(453.37,170.82) --
	(452.68,171.33) --
	(451.99,171.98) --
	(451.31,171.71) --
	(450.62,171.98) --
	(449.93,172.37) --
	(449.24,172.96) --
	(448.55,171.39) --
	(447.87,171.40) --
	(447.18,169.65) --
	(446.49,167.34) --
	(445.80,168.08) --
	(445.11,167.78) --
	(444.43,168.68) --
	(443.74,169.04) --
	(443.05,169.62) --
	(442.36,170.21) --
	(441.67,171.03) --
	(440.99,171.10) --
	(440.30,170.81) --
	(439.61,171.26) --
	(438.92,171.92) --
	(438.23,172.42) --
	(437.55,172.94) --
	(436.86,173.33) --
	(436.17,173.75) --
	(435.48,172.61) --
	(434.79,173.05) --
	(434.11,173.35) --
	(433.42,173.35) --
	(432.73,173.77) --
	(432.04,174.26) --
	(431.35,174.80) --
	(430.67,175.37) --
	(429.98,175.80) --
	(429.29,174.95) --
	(428.60,175.20) --
	(427.91,175.79) --
	(427.23,174.75) --
	(426.54,175.46) --
	(425.85,175.89) --
	(425.16,176.49) --
	(424.47,176.88) --
	(423.79,177.12) --
	(423.10,175.20) --
	(422.41,173.98) --
	(421.72,174.33) --
	(421.03,173.98) --
	(420.35,174.25) --
	(419.66,174.36) --
	(418.97,175.13) --
	(418.28,174.90) --
	(417.59,173.38) --
	(416.91,173.74) --
	(416.22,174.18) --
	(415.53,174.58) --
	(414.84,174.29) --
	(414.15,174.78) --
	(413.47,175.18) --
	(412.78,175.54) --
	(412.09,174.69) --
	(411.40,175.22) --
	(410.72,175.56) --
	(410.03,174.46) --
	(409.34,174.88) --
	(408.65,175.39) --
	(407.96,175.67) --
	(407.28,176.08) --
	(406.59,176.38) --
	(405.90,176.62) --
	(405.21,174.42) --
	(404.52,174.44) --
	(403.84,174.66) --
	(403.15,174.90) --
	(402.46,175.46) --
	(401.77,176.08) --
	(401.08,176.22) --
	(400.40,175.22) --
	(399.71,175.76) --
	(399.02,175.42) --
	(398.33,176.01) --
	(397.64,176.52) --
	(396.96,175.59) --
	(396.27,174.79) --
	(395.58,175.36) --
	(394.89,175.62) --
	(394.20,176.20) --
	(393.52,176.74) --
	(392.83,177.40) --
	(392.14,178.04) --
	(391.45,177.90) --
	(390.76,178.12) --
	(390.08,178.55) --
	(389.39,178.96) --
	(388.70,178.12) --
	(388.01,178.23) --
	(387.32,178.61) --
	(386.64,178.73) --
	(385.95,179.02) --
	(385.26,179.16) --
	(384.57,177.48) --
	(383.88,177.80) --
	(383.20,177.91) --
	(382.51,177.89) --
	(381.82,177.65) --
	(381.13,177.44) --
	(380.44,176.88) --
	(379.76,177.14) --
	(379.07,177.33) --
	(378.38,177.54) --
	(377.69,177.57) --
	(377.00,177.61) --
	(376.32,177.73) --
	(375.63,176.68) --
	(374.94,176.87) --
	(374.25,174.70) --
	(373.56,175.23) --
	(372.88,175.71) --
	(372.19,176.09) --
	(371.50,174.07) --
	(370.81,174.33) --
	(370.12,175.14) --
	(369.44,175.66) --
	(368.75,175.96) --
	(368.06,176.45) --
	(367.37,177.06) --
	(366.68,177.52) --
	(366.00,177.34) --
	(365.31,177.18) --
	(364.62,176.75) --
	(363.93,177.27) --
	(363.24,177.49) --
	(362.56,177.18) --
	(361.87,177.76) --
	(361.18,177.48) --
	cycle;

\path[] (361.18,181.85) --
	(361.87,181.98) --
	(362.56,181.52) --
	(363.24,181.90) --
	(363.93,181.67) --
	(364.62,181.30) --
	(365.31,181.71) --
	(366.00,181.79) --
	(366.68,181.86) --
	(367.37,181.49) --
	(368.06,180.97) --
	(368.75,180.55) --
	(369.44,180.24) --
	(370.12,179.84) --
	(370.81,179.16) --
	(371.50,178.86) --
	(372.19,180.76) --
	(372.88,180.49) --
	(373.56,180.10) --
	(374.25,179.76) --
	(374.94,181.62) --
	(375.63,181.50) --
	(376.32,182.35) --
	(377.00,182.28) --
	(377.69,182.25) --
	(378.38,182.23) --
	(379.07,182.11) --
	(379.76,181.99) --
	(380.44,181.81) --
	(381.13,182.30) --
	(381.82,182.41) --
	(382.51,182.57) --
	(383.20,182.56) --
	(383.88,182.47) --
	(384.57,182.22) --
	(385.26,183.55) --
	(385.95,183.44) --
	(386.64,183.21) --
	(387.32,183.09) --
	(388.01,182.79) --
	(388.70,182.67) --
	(389.39,183.28) --
	(390.08,182.85) --
	(390.76,182.49) --
	(391.45,182.27) --
	(392.14,182.32) --
	(392.83,181.81) --
	(393.52,181.33) --
	(394.20,180.84) --
	(394.89,180.37) --
	(395.58,180.11) --
	(396.27,179.69) --
	(396.96,180.43) --
	(397.64,181.02) --
	(398.33,180.65) --
	(399.02,180.18) --
	(399.71,180.60) --
	(400.40,180.23) --
	(401.08,181.06) --
	(401.77,180.93) --
	(402.46,180.54) --
	(403.15,180.20) --
	(403.84,180.05) --
	(404.52,179.92) --
	(405.21,179.85) --
	(405.90,181.62) --
	(406.59,181.33) --
	(407.28,181.19) --
	(407.96,180.86) --
	(408.65,180.60) --
	(409.34,180.19) --
	(410.03,179.91) --
	(410.72,180.81) --
	(411.40,180.56) --
	(412.09,180.13) --
	(412.78,180.78) --
	(413.47,180.44) --
	(414.15,180.13) --
	(414.84,179.74) --
	(415.53,180.09) --
	(416.22,179.81) --
	(416.91,179.48) --
	(417.59,179.23) --
	(418.28,180.33) --
	(418.97,180.43) --
	(419.66,179.97) --
	(420.35,179.90) --
	(421.03,179.73) --
	(421.72,179.91) --
	(422.41,179.62) --
	(423.10,180.34) --
	(423.79,181.84) --
	(424.47,181.63) --
	(425.16,181.33) --
	(425.85,180.82) --
	(426.54,180.42) --
	(427.23,179.83) --
	(427.91,180.61) --
	(428.60,180.14) --
	(429.29,179.91) --
	(429.98,180.64) --
	(430.67,180.31) --
	(431.35,179.84) --
	(432.04,179.44) --
	(432.73,179.07) --
	(433.42,178.76) --
	(434.11,179.00) --
	(434.79,178.82) --
	(435.48,178.56) --
	(436.17,179.43) --
	(436.86,179.10) --
	(437.55,178.77) --
	(438.23,178.40) --
	(438.92,178.03) --
	(439.61,177.49) --
	(440.30,177.08) --
	(440.99,177.22) --
	(441.67,177.05) --
	(442.36,176.44) --
	(443.05,176.06) --
	(443.74,175.57) --
	(444.43,175.22) --
	(445.11,174.56) --
	(445.80,174.54) --
	(446.49,174.01) --
	(447.18,176.07) --
	(447.87,177.59) --
	(448.55,177.55) --
	(449.24,178.72) --
	(449.93,178.22) --
	(450.62,177.99) --
	(451.31,177.80) --
	(451.99,177.91) --
	(452.68,177.46) --
	(453.37,177.06) --
	(454.06,178.13) --
	(454.75,178.37) --
	(455.43,177.62) --
	(456.12,176.94) --
	(456.81,176.29) --
	(457.50,175.78) --
	(458.19,175.30) --
	(458.87,174.68) --
	(459.56,174.93) --
	(460.25,174.26) --
	(460.94,173.92) --
	(461.63,175.83) --
	(462.31,175.54) --
	(463.00,176.87) --
	(463.69,176.41) --
	(464.38,176.05) --
	(465.07,175.65) --
	(465.75,175.41) --
	(466.44,175.16) --
	(467.13,174.86) --
	(467.82,174.59) --
	(468.51,174.48) --
	(469.19,174.25) --
	(469.88,174.09) --
	(470.57,173.94) --
	(471.26,174.21) --
	(471.95,174.84) --
	(472.63,174.72) --
	(473.32,174.35) --
	(474.01,173.78) --
	(474.70,175.58) --
	(475.38,175.28) --
	(476.07,176.97) --
	(476.76,176.83) --
	(477.45,176.58) --
	(478.14,176.41) --
	(478.82,176.34) --
	(479.51,176.15) --
	(480.20,175.87) --
	(480.89,175.42) --
	(481.58,175.66) --
	(482.26,177.25) --
	(482.95,177.13) --
	(483.64,177.05) --
	(484.33,178.51) --
	(485.02,179.63) --
	(485.70,180.63) --
	(486.39,180.84) --
	(487.08,181.72);

\path[] (487.08,176.23) --
	(486.39,175.02) --
	(485.70,174.61) --
	(485.02,173.19) --
	(484.33,171.59) --
	(483.64,169.41) --
	(482.95,169.59) --
	(482.26,169.86) --
	(481.58,167.63) --
	(480.89,167.05) --
	(480.20,167.99) --
	(479.51,168.60) --
	(478.82,169.01) --
	(478.14,169.13) --
	(477.45,169.47) --
	(476.76,169.92) --
	(476.07,170.11) --
	(475.38,167.87) --
	(474.70,168.36) --
	(474.01,166.11) --
	(473.32,166.89) --
	(472.63,167.50) --
	(471.95,167.71) --
	(471.26,166.40) --
	(470.57,165.69) --
	(469.88,166.01) --
	(469.19,166.34) --
	(468.51,166.79) --
	(467.82,166.93) --
	(467.13,167.42) --
	(466.44,167.94) --
	(465.75,168.38) --
	(465.07,168.65) --
	(464.38,169.28) --
	(463.69,169.78) --
	(463.00,170.45) --
	(462.31,169.07) --
	(461.63,169.53) --
	(460.94,167.80) --
	(460.25,168.19) --
	(459.56,169.09) --
	(458.87,168.52) --
	(458.19,169.24) --
	(457.50,169.87) --
	(456.81,170.50) --
	(456.12,171.26) --
	(455.43,171.96) --
	(454.75,172.76) --
	(454.06,172.27) --
	(453.37,170.82) --
	(452.68,171.33) --
	(451.99,171.98) --
	(451.31,171.71) --
	(450.62,171.98) --
	(449.93,172.37) --
	(449.24,172.96) --
	(448.55,171.39) --
	(447.87,171.40) --
	(447.18,169.65) --
	(446.49,167.34) --
	(445.80,168.08) --
	(445.11,167.78) --
	(444.43,168.68) --
	(443.74,169.04) --
	(443.05,169.62) --
	(442.36,170.21) --
	(441.67,171.03) --
	(440.99,171.10) --
	(440.30,170.81) --
	(439.61,171.26) --
	(438.92,171.92) --
	(438.23,172.42) --
	(437.55,172.94) --
	(436.86,173.33) --
	(436.17,173.75) --
	(435.48,172.61) --
	(434.79,173.05) --
	(434.11,173.35) --
	(433.42,173.35) --
	(432.73,173.77) --
	(432.04,174.26) --
	(431.35,174.80) --
	(430.67,175.37) --
	(429.98,175.80) --
	(429.29,174.95) --
	(428.60,175.20) --
	(427.91,175.79) --
	(427.23,174.75) --
	(426.54,175.46) --
	(425.85,175.89) --
	(425.16,176.49) --
	(424.47,176.88) --
	(423.79,177.12) --
	(423.10,175.20) --
	(422.41,173.98) --
	(421.72,174.33) --
	(421.03,173.98) --
	(420.35,174.25) --
	(419.66,174.36) --
	(418.97,175.13) --
	(418.28,174.90) --
	(417.59,173.38) --
	(416.91,173.74) --
	(416.22,174.18) --
	(415.53,174.58) --
	(414.84,174.29) --
	(414.15,174.78) --
	(413.47,175.18) --
	(412.78,175.54) --
	(412.09,174.69) --
	(411.40,175.22) --
	(410.72,175.56) --
	(410.03,174.46) --
	(409.34,174.88) --
	(408.65,175.39) --
	(407.96,175.67) --
	(407.28,176.08) --
	(406.59,176.38) --
	(405.90,176.62) --
	(405.21,174.42) --
	(404.52,174.44) --
	(403.84,174.66) --
	(403.15,174.90) --
	(402.46,175.46) --
	(401.77,176.08) --
	(401.08,176.22) --
	(400.40,175.22) --
	(399.71,175.76) --
	(399.02,175.42) --
	(398.33,176.01) --
	(397.64,176.52) --
	(396.96,175.59) --
	(396.27,174.79) --
	(395.58,175.36) --
	(394.89,175.62) --
	(394.20,176.20) --
	(393.52,176.74) --
	(392.83,177.40) --
	(392.14,178.04) --
	(391.45,177.90) --
	(390.76,178.12) --
	(390.08,178.55) --
	(389.39,178.96) --
	(388.70,178.12) --
	(388.01,178.23) --
	(387.32,178.61) --
	(386.64,178.73) --
	(385.95,179.02) --
	(385.26,179.16) --
	(384.57,177.48) --
	(383.88,177.80) --
	(383.20,177.91) --
	(382.51,177.89) --
	(381.82,177.65) --
	(381.13,177.44) --
	(380.44,176.88) --
	(379.76,177.14) --
	(379.07,177.33) --
	(378.38,177.54) --
	(377.69,177.57) --
	(377.00,177.61) --
	(376.32,177.73) --
	(375.63,176.68) --
	(374.94,176.87) --
	(374.25,174.70) --
	(373.56,175.23) --
	(372.88,175.71) --
	(372.19,176.09) --
	(371.50,174.07) --
	(370.81,174.33) --
	(370.12,175.14) --
	(369.44,175.66) --
	(368.75,175.96) --
	(368.06,176.45) --
	(367.37,177.06) --
	(366.68,177.52) --
	(366.00,177.34) --
	(365.31,177.18) --
	(364.62,176.75) --
	(363.93,177.27) --
	(363.24,177.49) --
	(362.56,177.18) --
	(361.87,177.76) --
	(361.18,177.48);
\end{scope}
\begin{scope}
\path[clip] (498.88, 30.69) rectangle (637.37,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88, 46.35) --
	(637.37, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88, 86.28) --
	(637.37, 86.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88,126.21) --
	(637.37,126.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88,166.14) --
	(637.37,166.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88,206.07) --
	(637.37,206.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (498.88,245.99) --
	(637.37,245.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (520.47, 30.69) --
	(520.47,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (552.15, 30.69) --
	(552.15,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (583.83, 30.69) --
	(583.83,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (615.51, 30.69) --
	(615.51,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88, 66.32) --
	(637.37, 66.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88,106.24) --
	(637.37,106.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88,146.17) --
	(637.37,146.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88,186.10) --
	(637.37,186.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88,226.03) --
	(637.37,226.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (498.88,265.96) --
	(637.37,265.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.63, 30.69) --
	(504.63,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (536.31, 30.69) --
	(536.31,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (567.99, 30.69) --
	(567.99,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (599.67, 30.69) --
	(599.67,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (631.36, 30.69) --
	(631.36,267.01);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,129.78) --
	(505.86,130.69) --
	(506.55,130.73) --
	(507.23,130.49) --
	(507.92,130.00) --
	(508.61,128.83) --
	(509.30,129.10) --
	(509.99,128.36) --
	(510.67,127.95) --
	(511.36,127.28) --
	(512.05,126.45) --
	(512.74,125.66) --
	(513.43,125.20) --
	(514.11,125.11) --
	(514.80,125.24) --
	(515.49,124.94) --
	(516.18,124.72) --
	(516.87,124.39) --
	(517.55,124.08) --
	(518.24,123.62) --
	(518.93,122.92) --
	(519.62,122.22) --
	(520.31,121.77) --
	(520.99,121.18) --
	(521.68,120.98) --
	(522.37,121.09) --
	(523.06,120.56) --
	(523.75,120.20) --
	(524.43,119.79) --
	(525.12,119.78) --
	(525.81,119.10) --
	(526.50,118.66) --
	(527.19,118.28) --
	(527.87,118.07) --
	(528.56,118.01) --
	(529.25,118.03) --
	(529.94,118.09) --
	(530.63,117.61) --
	(531.31,117.39) --
	(532.00,116.88) --
	(532.69,116.84) --
	(533.38,116.52) --
	(534.07,116.29) --
	(534.75,116.17) --
	(535.44,116.22) --
	(536.13,115.91) --
	(536.82,116.05) --
	(537.51,115.97) --
	(538.19,115.81) --
	(538.88,115.55) --
	(539.57,114.94) --
	(540.26,114.61) --
	(540.95,114.43) --
	(541.63,114.02) --
	(542.32,113.90) --
	(543.01,113.75) --
	(543.70,113.82) --
	(544.39,114.07) --
	(545.07,114.09) --
	(545.76,113.79) --
	(546.45,113.39) --
	(547.14,113.26) --
	(547.83,113.25) --
	(548.51,112.85) --
	(549.20,112.98) --
	(549.89,113.53) --
	(550.58,113.77) --
	(551.27,113.89) --
	(551.95,113.75) --
	(552.64,113.41) --
	(553.33,113.08) --
	(554.02,112.81) --
	(554.71,112.71) --
	(555.39,112.50) --
	(556.08,112.43) --
	(556.77,112.26) --
	(557.46,112.06) --
	(558.15,111.82) --
	(558.83,111.52) --
	(559.52,111.47) --
	(560.21,111.62) --
	(560.90,111.33) --
	(561.59,111.46) --
	(562.27,111.23) --
	(562.96,111.24) --
	(563.65,111.14) --
	(564.34,111.28) --
	(565.03,111.46) --
	(565.71,111.34) --
	(566.40,111.14) --
	(567.09,111.17) --
	(567.78,111.15) --
	(568.47,111.07) --
	(569.15,111.12) --
	(569.84,111.26) --
	(570.53,111.23) --
	(571.22,111.20) --
	(571.91,111.23) --
	(572.59,111.48) --
	(573.28,111.38) --
	(573.97,111.33) --
	(574.66,111.38) --
	(575.34,111.36) --
	(576.03,111.32) --
	(576.72,111.38) --
	(577.41,111.46) --
	(578.10,111.46) --
	(578.78,111.41) --
	(579.47,111.47) --
	(580.16,111.30) --
	(580.85,111.29) --
	(581.54,111.03) --
	(582.22,111.00) --
	(582.91,111.05) --
	(583.60,111.14) --
	(584.29,111.17) --
	(584.98,111.27) --
	(585.66,111.31) --
	(586.35,111.34) --
	(587.04,111.20) --
	(587.73,111.23) --
	(588.42,111.32) --
	(589.10,111.34) --
	(589.79,111.22) --
	(590.48,111.15) --
	(591.17,111.19) --
	(591.86,111.21) --
	(592.54,111.12) --
	(593.23,111.11) --
	(593.92,111.19) --
	(594.61,111.21) --
	(595.30,111.21) --
	(595.98,111.18) --
	(596.67,111.13) --
	(597.36,111.14) --
	(598.05,111.18) --
	(598.74,111.17) --
	(599.42,111.18) --
	(600.11,111.16) --
	(600.80,111.13) --
	(601.49,111.13) --
	(602.18,111.13) --
	(602.86,111.09) --
	(603.55,111.03) --
	(604.24,110.98) --
	(604.93,110.99) --
	(605.62,110.95) --
	(606.30,111.00) --
	(606.99,111.00) --
	(607.68,110.96) --
	(608.37,110.96) --
	(609.06,110.96) --
	(609.74,110.97) --
	(610.43,110.96) --
	(611.12,110.95) --
	(611.81,110.93) --
	(612.50,110.94) --
	(613.18,110.96) --
	(613.87,110.96) --
	(614.56,110.95) --
	(615.25,110.95) --
	(615.94,110.96) --
	(616.62,110.94) --
	(617.31,110.95) --
	(618.00,110.91) --
	(618.69,110.87) --
	(619.38,110.86) --
	(620.06,110.82) --
	(620.75,110.83) --
	(621.44,110.83) --
	(622.13,110.82) --
	(622.82,110.80) --
	(623.50,110.83) --
	(624.19,110.85) --
	(624.88,110.85) --
	(625.57,110.83) --
	(626.26,110.85) --
	(626.94,110.86) --
	(627.63,110.87) --
	(628.32,110.87) --
	(629.01,110.86) --
	(629.70,110.86) --
	(630.38,110.86) --
	(631.07,110.84);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,111.76) --
	(505.86,111.01) --
	(506.55,111.18) --
	(507.23,111.75) --
	(507.92,111.36) --
	(508.61,110.87) --
	(509.30,110.82) --
	(509.99,111.00) --
	(510.67,110.71) --
	(511.36,110.79) --
	(512.05,110.68) --
	(512.74,110.01) --
	(513.43,109.95) --
	(514.11,109.11) --
	(514.80,108.99) --
	(515.49,108.85) --
	(516.18,108.07) --
	(516.87,107.20) --
	(517.55,106.62) --
	(518.24,107.39) --
	(518.93,106.66) --
	(519.62,106.89) --
	(520.31,106.26) --
	(520.99,106.16) --
	(521.68,105.58) --
	(522.37,104.09) --
	(523.06,103.70) --
	(523.75,103.39) --
	(524.43,102.62) --
	(525.12,102.05) --
	(525.81,100.86) --
	(526.50,101.15) --
	(527.19,100.87) --
	(527.87,100.45) --
	(528.56,100.08) --
	(529.25,100.29) --
	(529.94, 99.68) --
	(530.63, 98.99) --
	(531.31, 99.12) --
	(532.00, 99.08) --
	(532.69, 98.83) --
	(533.38, 98.20) --
	(534.07, 97.88) --
	(534.75, 96.88) --
	(535.44, 96.32) --
	(536.13, 96.18) --
	(536.82, 95.92) --
	(537.51, 95.89) --
	(538.19, 95.08) --
	(538.88, 94.68) --
	(539.57, 93.91) --
	(540.26, 92.90) --
	(540.95, 92.23) --
	(541.63, 91.84) --
	(542.32, 91.47) --
	(543.01, 90.97) --
	(543.70, 90.15) --
	(544.39, 89.35) --
	(545.07, 88.98) --
	(545.76, 88.54) --
	(546.45, 88.23) --
	(547.14, 87.43) --
	(547.83, 87.55) --
	(548.51, 86.81) --
	(549.20, 86.27) --
	(549.89, 86.90) --
	(550.58, 86.87) --
	(551.27, 86.78) --
	(551.95, 86.61) --
	(552.64, 85.97) --
	(553.33, 85.50) --
	(554.02, 85.21) --
	(554.71, 85.28) --
	(555.39, 85.25) --
	(556.08, 84.99) --
	(556.77, 84.16) --
	(557.46, 83.92) --
	(558.15, 84.03) --
	(558.83, 83.58) --
	(559.52, 83.56) --
	(560.21, 83.76) --
	(560.90, 83.16) --
	(561.59, 82.38) --
	(562.27, 82.96) --
	(562.96, 82.39) --
	(563.65, 82.06) --
	(564.34, 81.58) --
	(565.03, 81.11) --
	(565.71, 80.81) --
	(566.40, 80.25) --
	(567.09, 79.45) --
	(567.78, 78.51) --
	(568.47, 77.85) --
	(569.15, 77.47) --
	(569.84, 76.27) --
	(570.53, 75.89) --
	(571.22, 75.71) --
	(571.91, 75.24) --
	(572.59, 74.96) --
	(573.28, 74.69) --
	(573.97, 73.13) --
	(574.66, 72.15) --
	(575.34, 71.67) --
	(576.03, 71.43) --
	(576.72, 71.60) --
	(577.41, 71.08) --
	(578.10, 70.75) --
	(578.78, 70.88) --
	(579.47, 69.94) --
	(580.16, 69.13) --
	(580.85, 67.73) --
	(581.54, 67.44) --
	(582.22, 67.66) --
	(582.91, 66.65) --
	(583.60, 66.83) --
	(584.29, 66.48) --
	(584.98, 66.10) --
	(585.66, 65.76) --
	(586.35, 65.87) --
	(587.04, 65.74) --
	(587.73, 65.29) --
	(588.42, 65.35) --
	(589.10, 64.77) --
	(589.79, 63.99) --
	(590.48, 63.69) --
	(591.17, 63.10) --
	(591.86, 62.37) --
	(592.54, 61.79) --
	(593.23, 60.82) --
	(593.92, 60.67) --
	(594.61, 60.49) --
	(595.30, 60.25) --
	(595.98, 58.87) --
	(596.67, 59.05) --
	(597.36, 58.51) --
	(598.05, 57.98) --
	(598.74, 57.54) --
	(599.42, 57.54) --
	(600.11, 57.07) --
	(600.80, 57.20) --
	(601.49, 56.71) --
	(602.18, 56.25) --
	(602.86, 56.17) --
	(603.55, 55.33) --
	(604.24, 55.04) --
	(604.93, 54.02) --
	(605.62, 53.13) --
	(606.30, 52.30) --
	(606.99, 52.04) --
	(607.68, 51.87) --
	(608.37, 50.90) --
	(609.06, 49.97) --
	(609.74, 50.02) --
	(610.43, 50.11) --
	(611.12, 49.73) --
	(611.81, 49.63) --
	(612.50, 50.03) --
	(613.18, 49.21) --
	(613.87, 48.38) --
	(614.56, 48.20) --
	(615.25, 48.13) --
	(615.94, 47.77) --
	(616.62, 47.90) --
	(617.31, 47.54) --
	(618.00, 47.28) --
	(618.69, 46.37) --
	(619.38, 46.34) --
	(620.06, 46.46) --
	(620.75, 46.39) --
	(621.44, 46.14) --
	(622.13, 45.74) --
	(622.82, 45.03) --
	(623.50, 44.44) --
	(624.19, 44.70) --
	(624.88, 44.52) --
	(625.57, 44.10) --
	(626.26, 43.87) --
	(626.94, 43.48) --
	(627.63, 43.56) --
	(628.32, 43.37) --
	(629.01, 43.23) --
	(629.70, 43.08) --
	(630.38, 42.78) --
	(631.07, 42.61);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,137.33) --
	(505.86,137.34) --
	(506.55,137.33) --
	(507.23,137.31) --
	(507.92,137.33) --
	(508.61,137.33) --
	(509.30,137.31) --
	(509.99,137.31) --
	(510.67,137.31) --
	(511.36,137.30) --
	(512.05,137.28) --
	(512.74,137.29) --
	(513.43,137.28) --
	(514.11,137.28) --
	(514.80,137.28) --
	(515.49,137.27) --
	(516.18,137.26) --
	(516.87,137.24) --
	(517.55,137.22) --
	(518.24,137.22) --
	(518.93,137.24) --
	(519.62,137.23) --
	(520.31,137.25) --
	(520.99,137.26) --
	(521.68,137.27) --
	(522.37,137.26) --
	(523.06,137.26) --
	(523.75,137.23) --
	(524.43,137.25) --
	(525.12,137.22) --
	(525.81,137.23) --
	(526.50,137.22) --
	(527.19,137.24) --
	(527.87,137.25) --
	(528.56,137.24) --
	(529.25,137.25) --
	(529.94,137.26) --
	(530.63,137.25) --
	(531.31,137.24) --
	(532.00,137.25) --
	(532.69,137.24) --
	(533.38,137.24) --
	(534.07,137.25) --
	(534.75,137.24) --
	(535.44,137.23) --
	(536.13,137.24) --
	(536.82,137.23) --
	(537.51,137.23) --
	(538.19,137.22) --
	(538.88,137.23) --
	(539.57,137.23) --
	(540.26,137.22) --
	(540.95,137.22) --
	(541.63,137.22) --
	(542.32,137.23) --
	(543.01,137.23) --
	(543.70,137.22) --
	(544.39,137.22) --
	(545.07,137.22) --
	(545.76,137.22) --
	(546.45,137.21) --
	(547.14,137.21) --
	(547.83,137.21) --
	(548.51,137.22) --
	(549.20,137.21) --
	(549.89,137.21) --
	(550.58,137.22) --
	(551.27,137.21) --
	(551.95,137.20) --
	(552.64,137.21) --
	(553.33,137.21) --
	(554.02,137.22) --
	(554.71,137.22) --
	(555.39,137.22) --
	(556.08,137.22) --
	(556.77,137.22) --
	(557.46,137.22) --
	(558.15,137.22) --
	(558.83,137.22) --
	(559.52,137.22) --
	(560.21,137.23) --
	(560.90,137.23) --
	(561.59,137.22) --
	(562.27,137.23) --
	(562.96,137.23) --
	(563.65,137.23) --
	(564.34,137.23) --
	(565.03,137.23) --
	(565.71,137.23) --
	(566.40,137.23) --
	(567.09,137.23) --
	(567.78,137.24) --
	(568.47,137.23) --
	(569.15,137.23) --
	(569.84,137.24) --
	(570.53,137.24) --
	(571.22,137.24) --
	(571.91,137.24) --
	(572.59,137.24) --
	(573.28,137.24) --
	(573.97,137.24) --
	(574.66,137.24) --
	(575.34,137.24) --
	(576.03,137.24) --
	(576.72,137.24) --
	(577.41,137.24) --
	(578.10,137.24) --
	(578.78,137.24) --
	(579.47,137.23) --
	(580.16,137.24) --
	(580.85,137.24) --
	(581.54,137.24) --
	(582.22,137.24) --
	(582.91,137.24) --
	(583.60,137.24) --
	(584.29,137.24) --
	(584.98,137.24) --
	(585.66,137.23) --
	(586.35,137.24) --
	(587.04,137.23) --
	(587.73,137.23) --
	(588.42,137.23) --
	(589.10,137.23) --
	(589.79,137.23) --
	(590.48,137.23) --
	(591.17,137.23) --
	(591.86,137.23) --
	(592.54,137.23) --
	(593.23,137.23) --
	(593.92,137.23) --
	(594.61,137.23) --
	(595.30,137.23) --
	(595.98,137.23) --
	(596.67,137.23) --
	(597.36,137.23) --
	(598.05,137.23) --
	(598.74,137.23) --
	(599.42,137.23) --
	(600.11,137.23) --
	(600.80,137.23) --
	(601.49,137.23) --
	(602.18,137.23) --
	(602.86,137.23) --
	(603.55,137.23) --
	(604.24,137.23) --
	(604.93,137.23) --
	(605.62,137.23) --
	(606.30,137.23) --
	(606.99,137.23) --
	(607.68,137.23) --
	(608.37,137.23) --
	(609.06,137.23) --
	(609.74,137.23) --
	(610.43,137.23) --
	(611.12,137.23) --
	(611.81,137.23) --
	(612.50,137.23) --
	(613.18,137.23) --
	(613.87,137.23) --
	(614.56,137.23) --
	(615.25,137.23) --
	(615.94,137.23) --
	(616.62,137.23) --
	(617.31,137.23) --
	(618.00,137.23) --
	(618.69,137.23) --
	(619.38,137.23) --
	(620.06,137.23) --
	(620.75,137.23) --
	(621.44,137.23) --
	(622.13,137.23) --
	(622.82,137.23) --
	(623.50,137.23) --
	(624.19,137.23) --
	(624.88,137.23) --
	(625.57,137.23) --
	(626.26,137.23) --
	(626.94,137.23) --
	(627.63,137.23) --
	(628.32,137.23) --
	(629.01,137.23) --
	(629.70,137.23) --
	(630.38,137.23) --
	(631.07,137.23);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,137.33) --
	(505.86,137.35) --
	(506.55,137.35) --
	(507.23,137.36) --
	(507.92,137.35) --
	(508.61,137.34) --
	(509.30,137.34) --
	(509.99,137.35) --
	(510.67,137.36) --
	(511.36,137.36) --
	(512.05,137.37) --
	(512.74,137.35) --
	(513.43,137.35) --
	(514.11,137.33) --
	(514.80,137.30) --
	(515.49,137.31) --
	(516.18,137.30) --
	(516.87,137.30) --
	(517.55,137.31) --
	(518.24,137.34) --
	(518.93,137.33) --
	(519.62,137.33) --
	(520.31,137.32) --
	(520.99,137.33) --
	(521.68,137.32) --
	(522.37,137.32) --
	(523.06,137.31) --
	(523.75,137.33) --
	(524.43,137.32) --
	(525.12,137.32) --
	(525.81,137.32) --
	(526.50,137.33) --
	(527.19,137.34) --
	(527.87,137.34) --
	(528.56,137.34) --
	(529.25,137.33) --
	(529.94,137.33) --
	(530.63,137.32) --
	(531.31,137.32) --
	(532.00,137.30) --
	(532.69,137.31) --
	(533.38,137.31) --
	(534.07,137.32) --
	(534.75,137.32) --
	(535.44,137.31) --
	(536.13,137.30) --
	(536.82,137.30) --
	(537.51,137.30) --
	(538.19,137.31) --
	(538.88,137.31) --
	(539.57,137.30) --
	(540.26,137.31) --
	(540.95,137.30) --
	(541.63,137.30) --
	(542.32,137.30) --
	(543.01,137.31) --
	(543.70,137.31) --
	(544.39,137.31) --
	(545.07,137.31) --
	(545.76,137.31) --
	(546.45,137.31) --
	(547.14,137.32) --
	(547.83,137.32) --
	(548.51,137.32) --
	(549.20,137.33) --
	(549.89,137.32) --
	(550.58,137.31) --
	(551.27,137.32) --
	(551.95,137.32) --
	(552.64,137.32) --
	(553.33,137.32) --
	(554.02,137.32) --
	(554.71,137.32) --
	(555.39,137.32) --
	(556.08,137.32) --
	(556.77,137.31) --
	(557.46,137.31) --
	(558.15,137.31) --
	(558.83,137.31) --
	(559.52,137.32) --
	(560.21,137.31) --
	(560.90,137.31) --
	(561.59,137.31) --
	(562.27,137.31) --
	(562.96,137.31) --
	(563.65,137.31) --
	(564.34,137.32) --
	(565.03,137.32) --
	(565.71,137.32) --
	(566.40,137.31) --
	(567.09,137.31) --
	(567.78,137.31) --
	(568.47,137.30) --
	(569.15,137.30) --
	(569.84,137.30) --
	(570.53,137.30) --
	(571.22,137.30) --
	(571.91,137.30) --
	(572.59,137.29) --
	(573.28,137.29) --
	(573.97,137.29) --
	(574.66,137.29) --
	(575.34,137.29) --
	(576.03,137.29) --
	(576.72,137.29) --
	(577.41,137.29) --
	(578.10,137.29) --
	(578.78,137.29) --
	(579.47,137.29) --
	(580.16,137.29) --
	(580.85,137.29) --
	(581.54,137.29) --
	(582.22,137.29) --
	(582.91,137.29) --
	(583.60,137.29) --
	(584.29,137.29) --
	(584.98,137.29) --
	(585.66,137.29) --
	(586.35,137.29) --
	(587.04,137.29) --
	(587.73,137.29) --
	(588.42,137.29) --
	(589.10,137.29) --
	(589.79,137.29) --
	(590.48,137.29) --
	(591.17,137.29) --
	(591.86,137.29) --
	(592.54,137.29) --
	(593.23,137.29) --
	(593.92,137.29) --
	(594.61,137.29) --
	(595.30,137.29) --
	(595.98,137.29) --
	(596.67,137.29) --
	(597.36,137.29) --
	(598.05,137.29) --
	(598.74,137.29) --
	(599.42,137.29) --
	(600.11,137.29) --
	(600.80,137.29) --
	(601.49,137.29) --
	(602.18,137.29) --
	(602.86,137.29) --
	(603.55,137.29) --
	(604.24,137.29) --
	(604.93,137.28) --
	(605.62,137.28) --
	(606.30,137.29) --
	(606.99,137.29) --
	(607.68,137.29) --
	(608.37,137.29) --
	(609.06,137.29) --
	(609.74,137.29) --
	(610.43,137.29) --
	(611.12,137.29) --
	(611.81,137.29) --
	(612.50,137.29) --
	(613.18,137.29) --
	(613.87,137.29) --
	(614.56,137.29) --
	(615.25,137.29) --
	(615.94,137.29) --
	(616.62,137.29) --
	(617.31,137.29) --
	(618.00,137.29) --
	(618.69,137.29) --
	(619.38,137.29) --
	(620.06,137.29) --
	(620.75,137.29) --
	(621.44,137.29) --
	(622.13,137.29) --
	(622.82,137.29) --
	(623.50,137.29) --
	(624.19,137.29) --
	(624.88,137.29) --
	(625.57,137.29) --
	(626.26,137.29) --
	(626.94,137.29) --
	(627.63,137.29) --
	(628.32,137.29) --
	(629.01,137.29) --
	(629.70,137.29) --
	(630.38,137.29) --
	(631.07,137.29);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,160.05) --
	(505.86,159.86) --
	(506.55,159.68) --
	(507.23,159.67) --
	(507.92,159.45) --
	(508.61,158.75) --
	(509.30,158.48) --
	(509.99,157.70) --
	(510.67,157.49) --
	(511.36,157.13) --
	(512.05,157.32) --
	(512.74,156.85) --
	(513.43,157.35) --
	(514.11,158.61) --
	(514.80,158.25) --
	(515.49,157.86) --
	(516.18,158.77) --
	(516.87,159.24) --
	(517.55,158.98) --
	(518.24,158.92) --
	(518.93,159.31) --
	(519.62,159.94) --
	(520.31,159.90) --
	(520.99,160.17) --
	(521.68,159.88) --
	(522.37,159.55) --
	(523.06,159.19) --
	(523.75,159.80) --
	(524.43,159.79) --
	(525.12,159.50) --
	(525.81,159.23) --
	(526.50,158.93) --
	(527.19,158.31) --
	(527.87,157.93) --
	(528.56,158.43) --
	(529.25,159.17) --
	(529.94,158.88) --
	(530.63,158.61) --
	(531.31,158.24) --
	(532.00,157.93) --
	(532.69,157.53) --
	(533.38,157.26) --
	(534.07,156.98) --
	(534.75,156.83) --
	(535.44,157.53) --
	(536.13,157.00) --
	(536.82,156.45) --
	(537.51,156.23) --
	(538.19,156.59) --
	(538.88,157.37) --
	(539.57,157.40) --
	(540.26,157.18) --
	(540.95,158.66) --
	(541.63,158.40) --
	(542.32,158.19) --
	(543.01,158.21) --
	(543.70,158.26) --
	(544.39,157.82) --
	(545.07,158.58) --
	(545.76,158.50) --
	(546.45,158.91) --
	(547.14,159.42) --
	(547.83,159.18) --
	(548.51,159.30) --
	(549.20,159.05) --
	(549.89,159.10) --
	(550.58,158.88) --
	(551.27,158.63) --
	(551.95,158.92) --
	(552.64,158.53) --
	(553.33,159.16) --
	(554.02,159.09) --
	(554.71,158.86) --
	(555.39,158.58) --
	(556.08,158.33) --
	(556.77,158.29) --
	(557.46,158.17) --
	(558.15,159.28) --
	(558.83,158.84) --
	(559.52,158.76) --
	(560.21,158.30) --
	(560.90,158.06) --
	(561.59,158.17) --
	(562.27,157.67) --
	(562.96,157.59) --
	(563.65,157.10) --
	(564.34,156.74) --
	(565.03,157.76) --
	(565.71,158.37) --
	(566.40,158.13) --
	(567.09,158.29) --
	(567.78,157.74) --
	(568.47,157.22) --
	(569.15,156.79) --
	(569.84,156.19) --
	(570.53,155.92) --
	(571.22,155.51) --
	(571.91,155.86) --
	(572.59,155.38) --
	(573.28,155.04) --
	(573.97,156.02) --
	(574.66,155.30) --
	(575.34,155.62) --
	(576.03,155.20) --
	(576.72,154.84) --
	(577.41,154.51) --
	(578.10,154.16) --
	(578.78,153.95) --
	(579.47,153.62) --
	(580.16,153.14) --
	(580.85,152.66) --
	(581.54,152.12) --
	(582.22,153.07) --
	(582.91,152.62) --
	(583.60,152.55) --
	(584.29,153.85) --
	(584.98,153.01) --
	(585.66,152.44) --
	(586.35,152.02) --
	(587.04,152.52) --
	(587.73,153.50) --
	(588.42,153.18) --
	(589.10,155.79) --
	(589.79,155.68) --
	(590.48,155.25) --
	(591.17,155.01) --
	(591.86,154.53) --
	(592.54,154.55) --
	(593.23,156.35) --
	(593.92,155.86) --
	(594.61,155.32) --
	(595.30,154.47) --
	(595.98,154.51) --
	(596.67,154.93) --
	(597.36,155.82) --
	(598.05,155.58) --
	(598.74,155.15) --
	(599.42,157.01) --
	(600.11,156.63) --
	(600.80,156.39) --
	(601.49,156.42) --
	(602.18,156.07) --
	(602.86,155.88) --
	(603.55,156.54) --
	(604.24,156.81) --
	(604.93,156.39) --
	(605.62,156.19) --
	(606.30,155.74) --
	(606.99,155.21) --
	(607.68,154.39) --
	(608.37,153.89) --
	(609.06,153.33) --
	(609.74,154.25) --
	(610.43,153.83) --
	(611.12,153.55) --
	(611.81,154.59) --
	(612.50,154.22) --
	(613.18,154.05) --
	(613.87,153.67) --
	(614.56,154.12) --
	(615.25,156.72) --
	(615.94,156.35) --
	(616.62,155.62) --
	(617.31,155.32) --
	(618.00,155.05) --
	(618.69,154.63) --
	(619.38,154.14) --
	(620.06,153.97) --
	(620.75,153.63) --
	(621.44,153.41) --
	(622.13,153.26) --
	(622.82,153.52) --
	(623.50,153.33) --
	(624.19,153.62) --
	(624.88,153.65) --
	(625.57,153.56) --
	(626.26,153.32) --
	(626.94,153.63) --
	(627.63,153.23) --
	(628.32,153.06) --
	(629.01,152.46) --
	(629.70,152.18) --
	(630.38,151.80) --
	(631.07,151.79);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (505.17,153.23) --
	(505.86,152.99) --
	(506.55,152.64) --
	(507.23,153.48) --
	(507.92,153.14) --
	(508.61,152.68) --
	(509.30,153.50) --
	(509.99,154.52) --
	(510.67,153.84) --
	(511.36,153.31) --
	(512.05,152.93) --
	(512.74,152.44) --
	(513.43,153.33) --
	(514.11,152.92) --
	(514.80,152.27) --
	(515.49,152.06) --
	(516.18,153.08) --
	(516.87,152.46) --
	(517.55,152.35) --
	(518.24,152.17) --
	(518.93,152.60) --
	(519.62,152.71) --
	(520.31,152.75) --
	(520.99,153.04) --
	(521.68,153.73) --
	(522.37,153.58) --
	(523.06,153.75) --
	(523.75,153.53) --
	(524.43,153.22) --
	(525.12,152.91) --
	(525.81,152.37) --
	(526.50,152.12) --
	(527.19,152.96) --
	(527.87,152.57) --
	(528.56,152.17) --
	(529.25,151.93) --
	(529.94,152.29) --
	(530.63,155.01) --
	(531.31,155.08) --
	(532.00,154.70) --
	(532.69,154.45) --
	(533.38,154.94) --
	(534.07,156.49) --
	(534.75,156.84) --
	(535.44,156.65) --
	(536.13,157.34) --
	(536.82,157.53) --
	(537.51,157.94) --
	(538.19,157.64) --
	(538.88,157.74) --
	(539.57,157.29) --
	(540.26,156.79) --
	(540.95,156.21) --
	(541.63,155.62) --
	(542.32,155.22) --
	(543.01,154.90) --
	(543.70,154.50) --
	(544.39,154.32) --
	(545.07,153.92) --
	(545.76,154.09) --
	(546.45,155.30) --
	(547.14,155.97) --
	(547.83,155.06) --
	(548.51,154.34) --
	(549.20,153.75) --
	(549.89,152.78) --
	(550.58,152.15) --
	(551.27,151.55) --
	(551.95,152.35) --
	(552.64,152.18) --
	(553.33,151.29) --
	(554.02,150.57) --
	(554.71,149.65) --
	(555.39,149.59) --
	(556.08,150.63) --
	(556.77,149.72) --
	(557.46,148.75) --
	(558.15,147.66) --
	(558.83,149.65) --
	(559.52,148.79) --
	(560.21,148.29) --
	(560.90,147.95) --
	(561.59,147.53) --
	(562.27,150.51) --
	(562.96,150.06) --
	(563.65,149.93) --
	(564.34,149.63) --
	(565.03,149.23) --
	(565.71,149.04) --
	(566.40,148.98) --
	(567.09,148.91) --
	(567.78,149.61) --
	(568.47,150.19) --
	(569.15,150.24) --
	(569.84,151.46) --
	(570.53,151.01) --
	(571.22,152.25) --
	(571.91,152.01) --
	(572.59,151.69) --
	(573.28,151.30) --
	(573.97,151.48) --
	(574.66,151.11) --
	(575.34,150.80) --
	(576.03,150.14) --
	(576.72,149.97) --
	(577.41,149.74) --
	(578.10,149.99) --
	(578.78,150.80) --
	(579.47,150.52) --
	(580.16,150.31) --
	(580.85,149.98) --
	(581.54,149.81) --
	(582.22,151.52) --
	(582.91,151.32) --
	(583.60,151.38) --
	(584.29,152.99) --
	(584.98,153.20) --
	(585.66,153.33) --
	(586.35,153.19) --
	(587.04,153.82) --
	(587.73,153.68) --
	(588.42,153.81) --
	(589.10,154.99) --
	(589.79,154.77) --
	(590.48,154.89) --
	(591.17,154.52) --
	(591.86,154.16) --
	(592.54,154.21) --
	(593.23,153.75) --
	(593.92,153.19) --
	(594.61,152.80) --
	(595.30,152.43) --
	(595.98,152.16) --
	(596.67,153.09) --
	(597.36,152.66) --
	(598.05,152.33) --
	(598.74,153.81) --
	(599.42,153.42) --
	(600.11,153.13) --
	(600.80,153.00) --
	(601.49,152.63) --
	(602.18,152.34) --
	(602.86,151.74) --
	(603.55,152.85) --
	(604.24,152.65) --
	(604.93,152.27) --
	(605.62,151.78) --
	(606.30,151.31) --
	(606.99,150.79) --
	(607.68,150.49) --
	(608.37,150.14) --
	(609.06,149.64) --
	(609.74,149.48) --
	(610.43,148.93) --
	(611.12,148.13) --
	(611.81,146.88) --
	(612.50,148.20) --
	(613.18,147.62) --
	(613.87,147.07) --
	(614.56,146.54) --
	(615.25,145.86) --
	(615.94,145.61) --
	(616.62,145.14) --
	(617.31,144.64) --
	(618.00,146.79) --
	(618.69,146.25) --
	(619.38,145.17) --
	(620.06,147.23) --
	(620.75,146.62) --
	(621.44,146.32) --
	(622.13,146.32) --
	(622.82,145.92) --
	(623.50,147.11) --
	(624.19,146.66) --
	(624.88,146.08) --
	(625.57,145.54) --
	(626.26,145.71) --
	(626.94,145.30) --
	(627.63,147.90) --
	(628.32,148.01) --
	(629.01,148.99) --
	(629.70,148.50) --
	(630.38,148.14) --
	(631.07,147.78);
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.20] (505.17,131.10) --
	(505.86,131.96) --
	(506.55,131.99) --
	(507.23,131.72) --
	(507.92,131.28) --
	(508.61,130.14) --
	(509.30,130.40) --
	(509.99,129.77) --
	(510.67,129.44) --
	(511.36,128.65) --
	(512.05,127.87) --
	(512.74,127.03) --
	(513.43,126.48) --
	(514.11,126.36) --
	(514.80,126.50) --
	(515.49,126.24) --
	(516.18,126.08) --
	(516.87,125.66) --
	(517.55,125.41) --
	(518.24,124.96) --
	(518.93,124.19) --
	(519.62,123.51) --
	(520.31,123.07) --
	(520.99,122.41) --
	(521.68,122.26) --
	(522.37,122.46) --
	(523.06,122.02) --
	(523.75,121.51) --
	(524.43,121.13) --
	(525.12,121.11) --
	(525.81,120.34) --
	(526.50,119.88) --
	(527.19,119.57) --
	(527.87,119.30) --
	(528.56,119.21) --
	(529.25,119.25) --
	(529.94,119.32) --
	(530.63,118.86) --
	(531.31,118.57) --
	(532.00,118.03) --
	(532.69,117.98) --
	(533.38,117.67) --
	(534.07,117.48) --
	(534.75,117.33) --
	(535.44,117.42) --
	(536.13,117.12) --
	(536.82,117.26) --
	(537.51,117.25) --
	(538.19,117.16) --
	(538.88,116.85) --
	(539.57,116.22) --
	(540.26,115.91) --
	(540.95,115.73) --
	(541.63,115.29) --
	(542.32,115.16) --
	(543.01,114.97) --
	(543.70,115.03) --
	(544.39,115.32) --
	(545.07,115.32) --
	(545.76,115.11) --
	(546.45,114.70) --
	(547.14,114.61) --
	(547.83,114.55) --
	(548.51,114.10) --
	(549.20,114.22) --
	(549.89,114.81) --
	(550.58,115.06) --
	(551.27,115.18) --
	(551.95,114.99) --
	(552.64,114.67) --
	(553.33,114.38) --
	(554.02,114.15) --
	(554.71,114.04) --
	(555.39,113.76) --
	(556.08,113.65) --
	(556.77,113.50) --
	(557.46,113.32) --
	(558.15,113.06) --
	(558.83,112.78) --
	(559.52,112.72) --
	(560.21,112.89) --
	(560.90,112.63) --
	(561.59,112.78) --
	(562.27,112.56) --
	(562.96,112.56) --
	(563.65,112.41) --
	(564.34,112.51) --
	(565.03,112.69) --
	(565.71,112.62) --
	(566.40,112.40) --
	(567.09,112.41) --
	(567.78,112.39) --
	(568.47,112.32) --
	(569.15,112.36) --
	(569.84,112.50) --
	(570.53,112.48) --
	(571.22,112.44) --
	(571.91,112.47) --
	(572.59,112.73) --
	(573.28,112.64) --
	(573.97,112.59) --
	(574.66,112.63) --
	(575.34,112.61) --
	(576.03,112.57) --
	(576.72,112.63) --
	(577.41,112.71) --
	(578.10,112.71) --
	(578.78,112.65) --
	(579.47,112.71) --
	(580.16,112.52) --
	(580.85,112.49) --
	(581.54,112.21) --
	(582.22,112.19) --
	(582.91,112.25) --
	(583.60,112.34) --
	(584.29,112.34) --
	(584.98,112.42) --
	(585.66,112.46) --
	(586.35,112.49) --
	(587.04,112.35) --
	(587.73,112.38) --
	(588.42,112.47) --
	(589.10,112.49) --
	(589.79,112.39) --
	(590.48,112.35) --
	(591.17,112.39) --
	(591.86,112.41) --
	(592.54,112.32) --
	(593.23,112.33) --
	(593.92,112.40) --
	(594.61,112.41) --
	(595.30,112.41) --
	(595.98,112.38) --
	(596.67,112.32) --
	(597.36,112.34) --
	(598.05,112.38) --
	(598.74,112.36) --
	(599.42,112.38) --
	(600.11,112.36) --
	(600.80,112.32) --
	(601.49,112.32) --
	(602.18,112.31) --
	(602.86,112.28) --
	(603.55,112.22) --
	(604.24,112.17) --
	(604.93,112.17) --
	(605.62,112.12) --
	(606.30,112.17) --
	(606.99,112.17) --
	(607.68,112.13) --
	(608.37,112.12) --
	(609.06,112.12) --
	(609.74,112.13) --
	(610.43,112.11) --
	(611.12,112.10) --
	(611.81,112.09) --
	(612.50,112.10) --
	(613.18,112.11) --
	(613.87,112.11) --
	(614.56,112.10) --
	(615.25,112.11) --
	(615.94,112.11) --
	(616.62,112.09) --
	(617.31,112.10) --
	(618.00,112.07) --
	(618.69,112.02) --
	(619.38,112.01) --
	(620.06,111.97) --
	(620.75,111.98) --
	(621.44,111.98) --
	(622.13,111.97) --
	(622.82,111.95) --
	(623.50,111.98) --
	(624.19,112.00) --
	(624.88,112.00) --
	(625.57,111.98) --
	(626.26,112.00) --
	(626.94,112.00) --
	(627.63,112.01) --
	(628.32,112.02) --
	(629.01,112.01) --
	(629.70,112.01) --
	(630.38,112.01) --
	(631.07,111.99) --
	(631.07,109.51) --
	(630.38,109.54) --
	(629.70,109.54) --
	(629.01,109.53) --
	(628.32,109.55) --
	(627.63,109.55) --
	(626.94,109.54) --
	(626.26,109.53) --
	(625.57,109.51) --
	(624.88,109.52) --
	(624.19,109.53) --
	(623.50,109.51) --
	(622.82,109.48) --
	(622.13,109.49) --
	(621.44,109.50) --
	(620.75,109.50) --
	(620.06,109.50) --
	(619.38,109.52) --
	(618.69,109.53) --
	(618.00,109.57) --
	(617.31,109.62) --
	(616.62,109.61) --
	(615.94,109.62) --
	(615.25,109.62) --
	(614.56,109.61) --
	(613.87,109.63) --
	(613.18,109.63) --
	(612.50,109.60) --
	(611.81,109.60) --
	(611.12,109.63) --
	(610.43,109.64) --
	(609.74,109.64) --
	(609.06,109.63) --
	(608.37,109.62) --
	(607.68,109.62) --
	(606.99,109.66) --
	(606.30,109.64) --
	(605.62,109.60) --
	(604.93,109.62) --
	(604.24,109.60) --
	(603.55,109.66) --
	(602.86,109.71) --
	(602.18,109.75) --
	(601.49,109.75) --
	(600.80,109.76) --
	(600.11,109.77) --
	(599.42,109.79) --
	(598.74,109.78) --
	(598.05,109.80) --
	(597.36,109.76) --
	(596.67,109.75) --
	(595.98,109.78) --
	(595.30,109.83) --
	(594.61,109.81) --
	(593.92,109.79) --
	(593.23,109.70) --
	(592.54,109.72) --
	(591.86,109.81) --
	(591.17,109.80) --
	(590.48,109.77) --
	(589.79,109.88) --
	(589.10,110.01) --
	(588.42,109.99) --
	(587.73,109.90) --
	(587.04,109.89) --
	(586.35,110.02) --
	(585.66,109.99) --
	(584.98,109.94) --
	(584.29,109.83) --
	(583.60,109.75) --
	(582.91,109.66) --
	(582.22,109.63) --
	(581.54,109.66) --
	(580.85,109.88) --
	(580.16,109.87) --
	(579.47,110.03) --
	(578.78,109.97) --
	(578.10,110.01) --
	(577.41,110.01) --
	(576.72,109.92) --
	(576.03,109.86) --
	(575.34,109.91) --
	(574.66,109.92) --
	(573.97,109.86) --
	(573.28,109.91) --
	(572.59,110.01) --
	(571.91,109.78) --
	(571.22,109.76) --
	(570.53,109.77) --
	(569.84,109.82) --
	(569.15,109.69) --
	(568.47,109.61) --
	(567.78,109.70) --
	(567.09,109.72) --
	(566.40,109.67) --
	(565.71,109.85) --
	(565.03,110.02) --
	(564.34,109.84) --
	(563.65,109.65) --
	(562.96,109.69) --
	(562.27,109.67) --
	(561.59,109.90) --
	(560.90,109.80) --
	(560.21,110.13) --
	(559.52,110.02) --
	(558.83,110.04) --
	(558.15,110.38) --
	(557.46,110.59) --
	(556.77,110.80) --
	(556.08,111.00) --
	(555.39,111.03) --
	(554.71,111.15) --
	(554.02,111.23) --
	(553.33,111.55) --
	(552.64,111.92) --
	(551.95,112.30) --
	(551.27,112.37) --
	(550.58,112.26) --
	(549.89,112.03) --
	(549.20,111.52) --
	(548.51,111.39) --
	(547.83,111.71) --
	(547.14,111.67) --
	(546.45,111.83) --
	(545.76,112.25) --
	(545.07,112.65) --
	(544.39,112.62) --
	(543.70,112.42) --
	(543.01,112.34) --
	(542.32,112.42) --
	(541.63,112.52) --
	(540.95,112.90) --
	(540.26,113.07) --
	(539.57,113.43) --
	(538.88,114.00) --
	(538.19,114.22) --
	(537.51,114.46) --
	(536.82,114.64) --
	(536.13,114.50) --
	(535.44,114.82) --
	(534.75,114.83) --
	(534.07,114.90) --
	(533.38,115.20) --
	(532.69,115.51) --
	(532.00,115.54) --
	(531.31,116.02) --
	(530.63,116.15) --
	(529.94,116.67) --
	(529.25,116.61) --
	(528.56,116.62) --
	(527.87,116.63) --
	(527.19,116.77) --
	(526.50,117.24) --
	(525.81,117.65) --
	(525.12,118.21) --
	(524.43,118.20) --
	(523.75,118.64) --
	(523.06,118.82) --
	(522.37,119.47) --
	(521.68,119.48) --
	(520.99,119.73) --
	(520.31,120.25) --
	(519.62,120.71) --
	(518.93,121.43) --
	(518.24,122.04) --
	(517.55,122.52) --
	(516.87,122.89) --
	(516.18,123.10) --
	(515.49,123.40) --
	(514.80,123.78) --
	(514.11,123.66) --
	(513.43,123.70) --
	(512.74,124.04) --
	(512.05,124.74) --
	(511.36,125.65) --
	(510.67,126.15) --
	(509.99,126.66) --
	(509.30,127.57) --
	(508.61,127.29) --
	(507.92,128.49) --
	(507.23,129.05) --
	(506.55,129.25) --
	(505.86,129.21) --
	(505.17,128.22) --
	cycle;

\path[] (505.17,131.10) --
	(505.86,131.96) --
	(506.55,131.99) --
	(507.23,131.72) --
	(507.92,131.28) --
	(508.61,130.14) --
	(509.30,130.40) --
	(509.99,129.77) --
	(510.67,129.44) --
	(511.36,128.65) --
	(512.05,127.87) --
	(512.74,127.03) --
	(513.43,126.48) --
	(514.11,126.36) --
	(514.80,126.50) --
	(515.49,126.24) --
	(516.18,126.08) --
	(516.87,125.66) --
	(517.55,125.41) --
	(518.24,124.96) --
	(518.93,124.19) --
	(519.62,123.51) --
	(520.31,123.07) --
	(520.99,122.41) --
	(521.68,122.26) --
	(522.37,122.46) --
	(523.06,122.02) --
	(523.75,121.51) --
	(524.43,121.13) --
	(525.12,121.11) --
	(525.81,120.34) --
	(526.50,119.88) --
	(527.19,119.57) --
	(527.87,119.30) --
	(528.56,119.21) --
	(529.25,119.25) --
	(529.94,119.32) --
	(530.63,118.86) --
	(531.31,118.57) --
	(532.00,118.03) --
	(532.69,117.98) --
	(533.38,117.67) --
	(534.07,117.48) --
	(534.75,117.33) --
	(535.44,117.42) --
	(536.13,117.12) --
	(536.82,117.26) --
	(537.51,117.25) --
	(538.19,117.16) --
	(538.88,116.85) --
	(539.57,116.22) --
	(540.26,115.91) --
	(540.95,115.73) --
	(541.63,115.29) --
	(542.32,115.16) --
	(543.01,114.97) --
	(543.70,115.03) --
	(544.39,115.32) --
	(545.07,115.32) --
	(545.76,115.11) --
	(546.45,114.70) --
	(547.14,114.61) --
	(547.83,114.55) --
	(548.51,114.10) --
	(549.20,114.22) --
	(549.89,114.81) --
	(550.58,115.06) --
	(551.27,115.18) --
	(551.95,114.99) --
	(552.64,114.67) --
	(553.33,114.38) --
	(554.02,114.15) --
	(554.71,114.04) --
	(555.39,113.76) --
	(556.08,113.65) --
	(556.77,113.50) --
	(557.46,113.32) --
	(558.15,113.06) --
	(558.83,112.78) --
	(559.52,112.72) --
	(560.21,112.89) --
	(560.90,112.63) --
	(561.59,112.78) --
	(562.27,112.56) --
	(562.96,112.56) --
	(563.65,112.41) --
	(564.34,112.51) --
	(565.03,112.69) --
	(565.71,112.62) --
	(566.40,112.40) --
	(567.09,112.41) --
	(567.78,112.39) --
	(568.47,112.32) --
	(569.15,112.36) --
	(569.84,112.50) --
	(570.53,112.48) --
	(571.22,112.44) --
	(571.91,112.47) --
	(572.59,112.73) --
	(573.28,112.64) --
	(573.97,112.59) --
	(574.66,112.63) --
	(575.34,112.61) --
	(576.03,112.57) --
	(576.72,112.63) --
	(577.41,112.71) --
	(578.10,112.71) --
	(578.78,112.65) --
	(579.47,112.71) --
	(580.16,112.52) --
	(580.85,112.49) --
	(581.54,112.21) --
	(582.22,112.19) --
	(582.91,112.25) --
	(583.60,112.34) --
	(584.29,112.34) --
	(584.98,112.42) --
	(585.66,112.46) --
	(586.35,112.49) --
	(587.04,112.35) --
	(587.73,112.38) --
	(588.42,112.47) --
	(589.10,112.49) --
	(589.79,112.39) --
	(590.48,112.35) --
	(591.17,112.39) --
	(591.86,112.41) --
	(592.54,112.32) --
	(593.23,112.33) --
	(593.92,112.40) --
	(594.61,112.41) --
	(595.30,112.41) --
	(595.98,112.38) --
	(596.67,112.32) --
	(597.36,112.34) --
	(598.05,112.38) --
	(598.74,112.36) --
	(599.42,112.38) --
	(600.11,112.36) --
	(600.80,112.32) --
	(601.49,112.32) --
	(602.18,112.31) --
	(602.86,112.28) --
	(603.55,112.22) --
	(604.24,112.17) --
	(604.93,112.17) --
	(605.62,112.12) --
	(606.30,112.17) --
	(606.99,112.17) --
	(607.68,112.13) --
	(608.37,112.12) --
	(609.06,112.12) --
	(609.74,112.13) --
	(610.43,112.11) --
	(611.12,112.10) --
	(611.81,112.09) --
	(612.50,112.10) --
	(613.18,112.11) --
	(613.87,112.11) --
	(614.56,112.10) --
	(615.25,112.11) --
	(615.94,112.11) --
	(616.62,112.09) --
	(617.31,112.10) --
	(618.00,112.07) --
	(618.69,112.02) --
	(619.38,112.01) --
	(620.06,111.97) --
	(620.75,111.98) --
	(621.44,111.98) --
	(622.13,111.97) --
	(622.82,111.95) --
	(623.50,111.98) --
	(624.19,112.00) --
	(624.88,112.00) --
	(625.57,111.98) --
	(626.26,112.00) --
	(626.94,112.00) --
	(627.63,112.01) --
	(628.32,112.02) --
	(629.01,112.01) --
	(629.70,112.01) --
	(630.38,112.01) --
	(631.07,111.99);

\path[] (631.07,109.51) --
	(630.38,109.54) --
	(629.70,109.54) --
	(629.01,109.53) --
	(628.32,109.55) --
	(627.63,109.55) --
	(626.94,109.54) --
	(626.26,109.53) --
	(625.57,109.51) --
	(624.88,109.52) --
	(624.19,109.53) --
	(623.50,109.51) --
	(622.82,109.48) --
	(622.13,109.49) --
	(621.44,109.50) --
	(620.75,109.50) --
	(620.06,109.50) --
	(619.38,109.52) --
	(618.69,109.53) --
	(618.00,109.57) --
	(617.31,109.62) --
	(616.62,109.61) --
	(615.94,109.62) --
	(615.25,109.62) --
	(614.56,109.61) --
	(613.87,109.63) --
	(613.18,109.63) --
	(612.50,109.60) --
	(611.81,109.60) --
	(611.12,109.63) --
	(610.43,109.64) --
	(609.74,109.64) --
	(609.06,109.63) --
	(608.37,109.62) --
	(607.68,109.62) --
	(606.99,109.66) --
	(606.30,109.64) --
	(605.62,109.60) --
	(604.93,109.62) --
	(604.24,109.60) --
	(603.55,109.66) --
	(602.86,109.71) --
	(602.18,109.75) --
	(601.49,109.75) --
	(600.80,109.76) --
	(600.11,109.77) --
	(599.42,109.79) --
	(598.74,109.78) --
	(598.05,109.80) --
	(597.36,109.76) --
	(596.67,109.75) --
	(595.98,109.78) --
	(595.30,109.83) --
	(594.61,109.81) --
	(593.92,109.79) --
	(593.23,109.70) --
	(592.54,109.72) --
	(591.86,109.81) --
	(591.17,109.80) --
	(590.48,109.77) --
	(589.79,109.88) --
	(589.10,110.01) --
	(588.42,109.99) --
	(587.73,109.90) --
	(587.04,109.89) --
	(586.35,110.02) --
	(585.66,109.99) --
	(584.98,109.94) --
	(584.29,109.83) --
	(583.60,109.75) --
	(582.91,109.66) --
	(582.22,109.63) --
	(581.54,109.66) --
	(580.85,109.88) --
	(580.16,109.87) --
	(579.47,110.03) --
	(578.78,109.97) --
	(578.10,110.01) --
	(577.41,110.01) --
	(576.72,109.92) --
	(576.03,109.86) --
	(575.34,109.91) --
	(574.66,109.92) --
	(573.97,109.86) --
	(573.28,109.91) --
	(572.59,110.01) --
	(571.91,109.78) --
	(571.22,109.76) --
	(570.53,109.77) --
	(569.84,109.82) --
	(569.15,109.69) --
	(568.47,109.61) --
	(567.78,109.70) --
	(567.09,109.72) --
	(566.40,109.67) --
	(565.71,109.85) --
	(565.03,110.02) --
	(564.34,109.84) --
	(563.65,109.65) --
	(562.96,109.69) --
	(562.27,109.67) --
	(561.59,109.90) --
	(560.90,109.80) --
	(560.21,110.13) --
	(559.52,110.02) --
	(558.83,110.04) --
	(558.15,110.38) --
	(557.46,110.59) --
	(556.77,110.80) --
	(556.08,111.00) --
	(555.39,111.03) --
	(554.71,111.15) --
	(554.02,111.23) --
	(553.33,111.55) --
	(552.64,111.92) --
	(551.95,112.30) --
	(551.27,112.37) --
	(550.58,112.26) --
	(549.89,112.03) --
	(549.20,111.52) --
	(548.51,111.39) --
	(547.83,111.71) --
	(547.14,111.67) --
	(546.45,111.83) --
	(545.76,112.25) --
	(545.07,112.65) --
	(544.39,112.62) --
	(543.70,112.42) --
	(543.01,112.34) --
	(542.32,112.42) --
	(541.63,112.52) --
	(540.95,112.90) --
	(540.26,113.07) --
	(539.57,113.43) --
	(538.88,114.00) --
	(538.19,114.22) --
	(537.51,114.46) --
	(536.82,114.64) --
	(536.13,114.50) --
	(535.44,114.82) --
	(534.75,114.83) --
	(534.07,114.90) --
	(533.38,115.20) --
	(532.69,115.51) --
	(532.00,115.54) --
	(531.31,116.02) --
	(530.63,116.15) --
	(529.94,116.67) --
	(529.25,116.61) --
	(528.56,116.62) --
	(527.87,116.63) --
	(527.19,116.77) --
	(526.50,117.24) --
	(525.81,117.65) --
	(525.12,118.21) --
	(524.43,118.20) --
	(523.75,118.64) --
	(523.06,118.82) --
	(522.37,119.47) --
	(521.68,119.48) --
	(520.99,119.73) --
	(520.31,120.25) --
	(519.62,120.71) --
	(518.93,121.43) --
	(518.24,122.04) --
	(517.55,122.52) --
	(516.87,122.89) --
	(516.18,123.10) --
	(515.49,123.40) --
	(514.80,123.78) --
	(514.11,123.66) --
	(513.43,123.70) --
	(512.74,124.04) --
	(512.05,124.74) --
	(511.36,125.65) --
	(510.67,126.15) --
	(509.99,126.66) --
	(509.30,127.57) --
	(508.61,127.29) --
	(507.92,128.49) --
	(507.23,129.05) --
	(506.55,129.25) --
	(505.86,129.21) --
	(505.17,128.22);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.20] (505.17,112.88) --
	(505.86,112.18) --
	(506.55,112.40) --
	(507.23,112.99) --
	(507.92,112.64) --
	(508.61,112.15) --
	(509.30,112.21) --
	(509.99,112.33) --
	(510.67,111.95) --
	(511.36,112.02) --
	(512.05,111.89) --
	(512.74,111.27) --
	(513.43,111.16) --
	(514.11,110.29) --
	(514.80,110.08) --
	(515.49,109.99) --
	(516.18,109.20) --
	(516.87,108.30) --
	(517.55,107.69) --
	(518.24,108.48) --
	(518.93,107.78) --
	(519.62,108.05) --
	(520.31,107.42) --
	(520.99,107.27) --
	(521.68,106.66) --
	(522.37,105.25) --
	(523.06,104.84) --
	(523.75,104.47) --
	(524.43,103.67) --
	(525.12,103.13) --
	(525.81,102.05) --
	(526.50,102.45) --
	(527.19,102.07) --
	(527.87,101.60) --
	(528.56,101.23) --
	(529.25,101.41) --
	(529.94,100.79) --
	(530.63,100.07) --
	(531.31,100.20) --
	(532.00,100.20) --
	(532.69, 99.92) --
	(533.38, 99.32) --
	(534.07, 98.95) --
	(534.75, 97.84) --
	(535.44, 97.32) --
	(536.13, 97.25) --
	(536.82, 96.99) --
	(537.51, 96.93) --
	(538.19, 96.15) --
	(538.88, 95.75) --
	(539.57, 94.94) --
	(540.26, 93.97) --
	(540.95, 93.24) --
	(541.63, 92.90) --
	(542.32, 92.63) --
	(543.01, 92.13) --
	(543.70, 91.31) --
	(544.39, 90.58) --
	(545.07, 90.22) --
	(545.76, 89.85) --
	(546.45, 89.59) --
	(547.14, 88.91) --
	(547.83, 88.93) --
	(548.51, 88.16) --
	(549.20, 87.61) --
	(549.89, 88.17) --
	(550.58, 88.10) --
	(551.27, 88.09) --
	(551.95, 87.89) --
	(552.64, 87.15) --
	(553.33, 86.82) --
	(554.02, 86.56) --
	(554.71, 86.60) --
	(555.39, 86.51) --
	(556.08, 86.23) --
	(556.77, 85.45) --
	(557.46, 85.23) --
	(558.15, 85.34) --
	(558.83, 84.82) --
	(559.52, 84.78) --
	(560.21, 85.01) --
	(560.90, 84.46) --
	(561.59, 83.68) --
	(562.27, 84.33) --
	(562.96, 83.86) --
	(563.65, 83.55) --
	(564.34, 83.12) --
	(565.03, 82.61) --
	(565.71, 82.35) --
	(566.40, 81.73) --
	(567.09, 81.01) --
	(567.78, 80.08) --
	(568.47, 79.27) --
	(569.15, 78.83) --
	(569.84, 77.63) --
	(570.53, 77.35) --
	(571.22, 77.13) --
	(571.91, 76.70) --
	(572.59, 76.40) --
	(573.28, 76.04) --
	(573.97, 74.51) --
	(574.66, 73.53) --
	(575.34, 73.02) --
	(576.03, 72.79) --
	(576.72, 72.91) --
	(577.41, 72.29) --
	(578.10, 72.03) --
	(578.78, 72.19) --
	(579.47, 71.29) --
	(580.16, 70.50) --
	(580.85, 69.05) --
	(581.54, 68.66) --
	(582.22, 68.85) --
	(582.91, 67.79) --
	(583.60, 67.92) --
	(584.29, 67.63) --
	(584.98, 67.24) --
	(585.66, 66.88) --
	(586.35, 67.05) --
	(587.04, 66.88) --
	(587.73, 66.40) --
	(588.42, 66.43) --
	(589.10, 65.87) --
	(589.79, 65.10) --
	(590.48, 64.89) --
	(591.17, 64.27) --
	(591.86, 63.60) --
	(592.54, 63.05) --
	(593.23, 62.14) --
	(593.92, 61.97) --
	(594.61, 61.79) --
	(595.30, 61.47) --
	(595.98, 60.10) --
	(596.67, 60.35) --
	(597.36, 59.78) --
	(598.05, 59.27) --
	(598.74, 58.80) --
	(599.42, 58.73) --
	(600.11, 58.26) --
	(600.80, 58.41) --
	(601.49, 57.83) --
	(602.18, 57.34) --
	(602.86, 57.29) --
	(603.55, 56.45) --
	(604.24, 56.21) --
	(604.93, 55.12) --
	(605.62, 54.31) --
	(606.30, 53.48) --
	(606.99, 53.28) --
	(607.68, 53.09) --
	(608.37, 52.17) --
	(609.06, 51.21) --
	(609.74, 51.29) --
	(610.43, 51.35) --
	(611.12, 50.98) --
	(611.81, 50.92) --
	(612.50, 51.24) --
	(613.18, 50.34) --
	(613.87, 49.53) --
	(614.56, 49.34) --
	(615.25, 49.29) --
	(615.94, 48.83) --
	(616.62, 48.90) --
	(617.31, 48.61) --
	(618.00, 48.31) --
	(618.69, 47.40) --
	(619.38, 47.30) --
	(620.06, 47.43) --
	(620.75, 47.35) --
	(621.44, 47.11) --
	(622.13, 46.76) --
	(622.82, 46.10) --
	(623.50, 45.49) --
	(624.19, 45.79) --
	(624.88, 45.65) --
	(625.57, 45.17) --
	(626.26, 45.06) --
	(626.94, 44.66) --
	(627.63, 44.66) --
	(628.32, 44.46) --
	(629.01, 44.26) --
	(629.70, 44.17) --
	(630.38, 43.81) --
	(631.07, 43.65) --
	(631.07, 41.43) --
	(630.38, 41.61) --
	(629.70, 41.84) --
	(629.01, 42.07) --
	(628.32, 42.11) --
	(627.63, 42.30) --
	(626.94, 42.11) --
	(626.26, 42.51) --
	(625.57, 42.88) --
	(624.88, 43.21) --
	(624.19, 43.45) --
	(623.50, 43.23) --
	(622.82, 43.81) --
	(622.13, 44.58) --
	(621.44, 45.04) --
	(620.75, 45.32) --
	(620.06, 45.38) --
	(619.38, 45.26) --
	(618.69, 45.20) --
	(618.00, 46.11) --
	(617.31, 46.32) --
	(616.62, 46.78) --
	(615.94, 46.57) --
	(615.25, 46.78) --
	(614.56, 46.88) --
	(613.87, 47.06) --
	(613.18, 47.91) --
	(612.50, 48.62) --
	(611.81, 48.11) --
	(611.12, 48.27) --
	(610.43, 48.65) --
	(609.74, 48.52) --
	(609.06, 48.51) --
	(608.37, 49.42) --
	(607.68, 50.44) --
	(606.99, 50.59) --
	(606.30, 50.94) --
	(605.62, 51.78) --
	(604.93, 52.75) --
	(604.24, 53.69) --
	(603.55, 54.04) --
	(602.86, 54.88) --
	(602.18, 55.00) --
	(601.49, 55.41) --
	(600.80, 55.80) --
	(600.11, 55.69) --
	(599.42, 56.16) --
	(598.74, 56.07) --
	(598.05, 56.45) --
	(597.36, 57.01) --
	(596.67, 57.51) --
	(595.98, 57.42) --
	(595.30, 58.84) --
	(594.61, 58.95) --
	(593.92, 59.13) --
	(593.23, 59.27) --
	(592.54, 60.33) --
	(591.86, 60.94) --
	(591.17, 61.75) --
	(590.48, 62.29) --
	(589.79, 62.71) --
	(589.10, 63.52) --
	(588.42, 64.11) --
	(587.73, 64.02) --
	(587.04, 64.42) --
	(586.35, 64.50) --
	(585.66, 64.48) --
	(584.98, 64.80) --
	(584.29, 65.14) --
	(583.60, 65.58) --
	(582.91, 65.33) --
	(582.22, 66.28) --
	(581.54, 66.01) --
	(580.85, 66.18) --
	(580.16, 67.50) --
	(579.47, 68.34) --
	(578.78, 69.34) --
	(578.10, 69.25) --
	(577.41, 69.66) --
	(576.72, 70.07) --
	(576.03, 69.82) --
	(575.34, 70.08) --
	(574.66, 70.49) --
	(573.97, 71.48) --
	(573.28, 73.10) --
	(572.59, 73.24) --
	(571.91, 73.47) --
	(571.22, 74.02) --
	(570.53, 74.13) --
	(569.84, 74.66) --
	(569.15, 75.86) --
	(568.47, 76.16) --
	(567.78, 76.60) --
	(567.09, 77.55) --
	(566.40, 78.46) --
	(565.71, 78.93) --
	(565.03, 79.29) --
	(564.34, 79.70) --
	(563.65, 80.26) --
	(562.96, 80.63) --
	(562.27, 81.34) --
	(561.59, 80.84) --
	(560.90, 81.63) --
	(560.21, 82.30) --
	(559.52, 82.15) --
	(558.83, 82.12) --
	(558.15, 82.48) --
	(557.46, 82.38) --
	(556.77, 82.65) --
	(556.08, 83.55) --
	(555.39, 83.77) --
	(554.71, 83.71) --
	(554.02, 83.60) --
	(553.33, 83.94) --
	(552.64, 84.61) --
	(551.95, 85.09) --
	(551.27, 85.23) --
	(550.58, 85.44) --
	(549.89, 85.42) --
	(549.20, 84.69) --
	(548.51, 85.22) --
	(547.83, 85.91) --
	(547.14, 85.65) --
	(546.45, 86.61) --
	(545.76, 87.01) --
	(545.07, 87.53) --
	(544.39, 87.92) --
	(543.70, 88.80) --
	(543.01, 89.63) --
	(542.32, 90.14) --
	(541.63, 90.64) --
	(540.95, 91.09) --
	(540.26, 91.68) --
	(539.57, 92.73) --
	(538.88, 93.47) --
	(538.19, 93.86) --
	(537.51, 94.71) --
	(536.82, 94.69) --
	(536.13, 94.96) --
	(535.44, 95.19) --
	(534.75, 95.81) --
	(534.07, 96.65) --
	(533.38, 96.90) --
	(532.69, 97.59) --
	(532.00, 97.79) --
	(531.31, 97.88) --
	(530.63, 97.76) --
	(529.94, 98.41) --
	(529.25, 98.99) --
	(528.56, 98.76) --
	(527.87, 99.11) --
	(527.19, 99.46) --
	(526.50, 99.62) --
	(525.81, 99.46) --
	(525.12,100.80) --
	(524.43,101.43) --
	(523.75,102.15) --
	(523.06,102.39) --
	(522.37,102.75) --
	(521.68,104.36) --
	(520.99,104.89) --
	(520.31,104.91) --
	(519.62,105.56) --
	(518.93,105.38) --
	(518.24,106.14) --
	(517.55,105.39) --
	(516.87,105.94) --
	(516.18,106.75) --
	(515.49,107.54) --
	(514.80,107.74) --
	(514.11,107.76) --
	(513.43,108.54) --
	(512.74,108.53) --
	(512.05,109.26) --
	(511.36,109.35) --
	(510.67,109.25) --
	(509.99,109.43) --
	(509.30,109.16) --
	(508.61,109.38) --
	(507.92,109.84) --
	(507.23,110.31) --
	(506.55,109.77) --
	(505.86,109.66) --
	(505.17,110.49) --
	cycle;

\path[] (505.17,112.88) --
	(505.86,112.18) --
	(506.55,112.40) --
	(507.23,112.99) --
	(507.92,112.64) --
	(508.61,112.15) --
	(509.30,112.21) --
	(509.99,112.33) --
	(510.67,111.95) --
	(511.36,112.02) --
	(512.05,111.89) --
	(512.74,111.27) --
	(513.43,111.16) --
	(514.11,110.29) --
	(514.80,110.08) --
	(515.49,109.99) --
	(516.18,109.20) --
	(516.87,108.30) --
	(517.55,107.69) --
	(518.24,108.48) --
	(518.93,107.78) --
	(519.62,108.05) --
	(520.31,107.42) --
	(520.99,107.27) --
	(521.68,106.66) --
	(522.37,105.25) --
	(523.06,104.84) --
	(523.75,104.47) --
	(524.43,103.67) --
	(525.12,103.13) --
	(525.81,102.05) --
	(526.50,102.45) --
	(527.19,102.07) --
	(527.87,101.60) --
	(528.56,101.23) --
	(529.25,101.41) --
	(529.94,100.79) --
	(530.63,100.07) --
	(531.31,100.20) --
	(532.00,100.20) --
	(532.69, 99.92) --
	(533.38, 99.32) --
	(534.07, 98.95) --
	(534.75, 97.84) --
	(535.44, 97.32) --
	(536.13, 97.25) --
	(536.82, 96.99) --
	(537.51, 96.93) --
	(538.19, 96.15) --
	(538.88, 95.75) --
	(539.57, 94.94) --
	(540.26, 93.97) --
	(540.95, 93.24) --
	(541.63, 92.90) --
	(542.32, 92.63) --
	(543.01, 92.13) --
	(543.70, 91.31) --
	(544.39, 90.58) --
	(545.07, 90.22) --
	(545.76, 89.85) --
	(546.45, 89.59) --
	(547.14, 88.91) --
	(547.83, 88.93) --
	(548.51, 88.16) --
	(549.20, 87.61) --
	(549.89, 88.17) --
	(550.58, 88.10) --
	(551.27, 88.09) --
	(551.95, 87.89) --
	(552.64, 87.15) --
	(553.33, 86.82) --
	(554.02, 86.56) --
	(554.71, 86.60) --
	(555.39, 86.51) --
	(556.08, 86.23) --
	(556.77, 85.45) --
	(557.46, 85.23) --
	(558.15, 85.34) --
	(558.83, 84.82) --
	(559.52, 84.78) --
	(560.21, 85.01) --
	(560.90, 84.46) --
	(561.59, 83.68) --
	(562.27, 84.33) --
	(562.96, 83.86) --
	(563.65, 83.55) --
	(564.34, 83.12) --
	(565.03, 82.61) --
	(565.71, 82.35) --
	(566.40, 81.73) --
	(567.09, 81.01) --
	(567.78, 80.08) --
	(568.47, 79.27) --
	(569.15, 78.83) --
	(569.84, 77.63) --
	(570.53, 77.35) --
	(571.22, 77.13) --
	(571.91, 76.70) --
	(572.59, 76.40) --
	(573.28, 76.04) --
	(573.97, 74.51) --
	(574.66, 73.53) --
	(575.34, 73.02) --
	(576.03, 72.79) --
	(576.72, 72.91) --
	(577.41, 72.29) --
	(578.10, 72.03) --
	(578.78, 72.19) --
	(579.47, 71.29) --
	(580.16, 70.50) --
	(580.85, 69.05) --
	(581.54, 68.66) --
	(582.22, 68.85) --
	(582.91, 67.79) --
	(583.60, 67.92) --
	(584.29, 67.63) --
	(584.98, 67.24) --
	(585.66, 66.88) --
	(586.35, 67.05) --
	(587.04, 66.88) --
	(587.73, 66.40) --
	(588.42, 66.43) --
	(589.10, 65.87) --
	(589.79, 65.10) --
	(590.48, 64.89) --
	(591.17, 64.27) --
	(591.86, 63.60) --
	(592.54, 63.05) --
	(593.23, 62.14) --
	(593.92, 61.97) --
	(594.61, 61.79) --
	(595.30, 61.47) --
	(595.98, 60.10) --
	(596.67, 60.35) --
	(597.36, 59.78) --
	(598.05, 59.27) --
	(598.74, 58.80) --
	(599.42, 58.73) --
	(600.11, 58.26) --
	(600.80, 58.41) --
	(601.49, 57.83) --
	(602.18, 57.34) --
	(602.86, 57.29) --
	(603.55, 56.45) --
	(604.24, 56.21) --
	(604.93, 55.12) --
	(605.62, 54.31) --
	(606.30, 53.48) --
	(606.99, 53.28) --
	(607.68, 53.09) --
	(608.37, 52.17) --
	(609.06, 51.21) --
	(609.74, 51.29) --
	(610.43, 51.35) --
	(611.12, 50.98) --
	(611.81, 50.92) --
	(612.50, 51.24) --
	(613.18, 50.34) --
	(613.87, 49.53) --
	(614.56, 49.34) --
	(615.25, 49.29) --
	(615.94, 48.83) --
	(616.62, 48.90) --
	(617.31, 48.61) --
	(618.00, 48.31) --
	(618.69, 47.40) --
	(619.38, 47.30) --
	(620.06, 47.43) --
	(620.75, 47.35) --
	(621.44, 47.11) --
	(622.13, 46.76) --
	(622.82, 46.10) --
	(623.50, 45.49) --
	(624.19, 45.79) --
	(624.88, 45.65) --
	(625.57, 45.17) --
	(626.26, 45.06) --
	(626.94, 44.66) --
	(627.63, 44.66) --
	(628.32, 44.46) --
	(629.01, 44.26) --
	(629.70, 44.17) --
	(630.38, 43.81) --
	(631.07, 43.65);

\path[] (631.07, 41.43) --
	(630.38, 41.61) --
	(629.70, 41.84) --
	(629.01, 42.07) --
	(628.32, 42.11) --
	(627.63, 42.30) --
	(626.94, 42.11) --
	(626.26, 42.51) --
	(625.57, 42.88) --
	(624.88, 43.21) --
	(624.19, 43.45) --
	(623.50, 43.23) --
	(622.82, 43.81) --
	(622.13, 44.58) --
	(621.44, 45.04) --
	(620.75, 45.32) --
	(620.06, 45.38) --
	(619.38, 45.26) --
	(618.69, 45.20) --
	(618.00, 46.11) --
	(617.31, 46.32) --
	(616.62, 46.78) --
	(615.94, 46.57) --
	(615.25, 46.78) --
	(614.56, 46.88) --
	(613.87, 47.06) --
	(613.18, 47.91) --
	(612.50, 48.62) --
	(611.81, 48.11) --
	(611.12, 48.27) --
	(610.43, 48.65) --
	(609.74, 48.52) --
	(609.06, 48.51) --
	(608.37, 49.42) --
	(607.68, 50.44) --
	(606.99, 50.59) --
	(606.30, 50.94) --
	(605.62, 51.78) --
	(604.93, 52.75) --
	(604.24, 53.69) --
	(603.55, 54.04) --
	(602.86, 54.88) --
	(602.18, 55.00) --
	(601.49, 55.41) --
	(600.80, 55.80) --
	(600.11, 55.69) --
	(599.42, 56.16) --
	(598.74, 56.07) --
	(598.05, 56.45) --
	(597.36, 57.01) --
	(596.67, 57.51) --
	(595.98, 57.42) --
	(595.30, 58.84) --
	(594.61, 58.95) --
	(593.92, 59.13) --
	(593.23, 59.27) --
	(592.54, 60.33) --
	(591.86, 60.94) --
	(591.17, 61.75) --
	(590.48, 62.29) --
	(589.79, 62.71) --
	(589.10, 63.52) --
	(588.42, 64.11) --
	(587.73, 64.02) --
	(587.04, 64.42) --
	(586.35, 64.50) --
	(585.66, 64.48) --
	(584.98, 64.80) --
	(584.29, 65.14) --
	(583.60, 65.58) --
	(582.91, 65.33) --
	(582.22, 66.28) --
	(581.54, 66.01) --
	(580.85, 66.18) --
	(580.16, 67.50) --
	(579.47, 68.34) --
	(578.78, 69.34) --
	(578.10, 69.25) --
	(577.41, 69.66) --
	(576.72, 70.07) --
	(576.03, 69.82) --
	(575.34, 70.08) --
	(574.66, 70.49) --
	(573.97, 71.48) --
	(573.28, 73.10) --
	(572.59, 73.24) --
	(571.91, 73.47) --
	(571.22, 74.02) --
	(570.53, 74.13) --
	(569.84, 74.66) --
	(569.15, 75.86) --
	(568.47, 76.16) --
	(567.78, 76.60) --
	(567.09, 77.55) --
	(566.40, 78.46) --
	(565.71, 78.93) --
	(565.03, 79.29) --
	(564.34, 79.70) --
	(563.65, 80.26) --
	(562.96, 80.63) --
	(562.27, 81.34) --
	(561.59, 80.84) --
	(560.90, 81.63) --
	(560.21, 82.30) --
	(559.52, 82.15) --
	(558.83, 82.12) --
	(558.15, 82.48) --
	(557.46, 82.38) --
	(556.77, 82.65) --
	(556.08, 83.55) --
	(555.39, 83.77) --
	(554.71, 83.71) --
	(554.02, 83.60) --
	(553.33, 83.94) --
	(552.64, 84.61) --
	(551.95, 85.09) --
	(551.27, 85.23) --
	(550.58, 85.44) --
	(549.89, 85.42) --
	(549.20, 84.69) --
	(548.51, 85.22) --
	(547.83, 85.91) --
	(547.14, 85.65) --
	(546.45, 86.61) --
	(545.76, 87.01) --
	(545.07, 87.53) --
	(544.39, 87.92) --
	(543.70, 88.80) --
	(543.01, 89.63) --
	(542.32, 90.14) --
	(541.63, 90.64) --
	(540.95, 91.09) --
	(540.26, 91.68) --
	(539.57, 92.73) --
	(538.88, 93.47) --
	(538.19, 93.86) --
	(537.51, 94.71) --
	(536.82, 94.69) --
	(536.13, 94.96) --
	(535.44, 95.19) --
	(534.75, 95.81) --
	(534.07, 96.65) --
	(533.38, 96.90) --
	(532.69, 97.59) --
	(532.00, 97.79) --
	(531.31, 97.88) --
	(530.63, 97.76) --
	(529.94, 98.41) --
	(529.25, 98.99) --
	(528.56, 98.76) --
	(527.87, 99.11) --
	(527.19, 99.46) --
	(526.50, 99.62) --
	(525.81, 99.46) --
	(525.12,100.80) --
	(524.43,101.43) --
	(523.75,102.15) --
	(523.06,102.39) --
	(522.37,102.75) --
	(521.68,104.36) --
	(520.99,104.89) --
	(520.31,104.91) --
	(519.62,105.56) --
	(518.93,105.38) --
	(518.24,106.14) --
	(517.55,105.39) --
	(516.87,105.94) --
	(516.18,106.75) --
	(515.49,107.54) --
	(514.80,107.74) --
	(514.11,107.76) --
	(513.43,108.54) --
	(512.74,108.53) --
	(512.05,109.26) --
	(511.36,109.35) --
	(510.67,109.25) --
	(509.99,109.43) --
	(509.30,109.16) --
	(508.61,109.38) --
	(507.92,109.84) --
	(507.23,110.31) --
	(506.55,109.77) --
	(505.86,109.66) --
	(505.17,110.49);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.20] (505.17,137.47) --
	(505.86,137.48) --
	(506.55,137.47) --
	(507.23,137.45) --
	(507.92,137.47) --
	(508.61,137.47) --
	(509.30,137.44) --
	(509.99,137.45) --
	(510.67,137.44) --
	(511.36,137.42) --
	(512.05,137.40) --
	(512.74,137.41) --
	(513.43,137.40) --
	(514.11,137.39) --
	(514.80,137.40) --
	(515.49,137.38) --
	(516.18,137.37) --
	(516.87,137.35) --
	(517.55,137.32) --
	(518.24,137.32) --
	(518.93,137.34) --
	(519.62,137.33) --
	(520.31,137.34) --
	(520.99,137.35) --
	(521.68,137.35) --
	(522.37,137.34) --
	(523.06,137.34) --
	(523.75,137.31) --
	(524.43,137.33) --
	(525.12,137.30) --
	(525.81,137.31) --
	(526.50,137.29) --
	(527.19,137.31) --
	(527.87,137.32) --
	(528.56,137.31) --
	(529.25,137.32) --
	(529.94,137.32) --
	(530.63,137.32) --
	(531.31,137.31) --
	(532.00,137.32) --
	(532.69,137.30) --
	(533.38,137.30) --
	(534.07,137.31) --
	(534.75,137.30) --
	(535.44,137.29) --
	(536.13,137.30) --
	(536.82,137.29) --
	(537.51,137.29) --
	(538.19,137.28) --
	(538.88,137.29) --
	(539.57,137.29) --
	(540.26,137.28) --
	(540.95,137.27) --
	(541.63,137.28) --
	(542.32,137.28) --
	(543.01,137.28) --
	(543.70,137.27) --
	(544.39,137.27) --
	(545.07,137.27) --
	(545.76,137.27) --
	(546.45,137.26) --
	(547.14,137.25) --
	(547.83,137.26) --
	(548.51,137.26) --
	(549.20,137.26) --
	(549.89,137.25) --
	(550.58,137.26) --
	(551.27,137.26) --
	(551.95,137.25) --
	(552.64,137.26) --
	(553.33,137.26) --
	(554.02,137.26) --
	(554.71,137.26) --
	(555.39,137.26) --
	(556.08,137.26) --
	(556.77,137.26) --
	(557.46,137.26) --
	(558.15,137.26) --
	(558.83,137.26) --
	(559.52,137.26) --
	(560.21,137.27) --
	(560.90,137.27) --
	(561.59,137.26) --
	(562.27,137.27) --
	(562.96,137.27) --
	(563.65,137.27) --
	(564.34,137.27) --
	(565.03,137.27) --
	(565.71,137.27) --
	(566.40,137.27) --
	(567.09,137.27) --
	(567.78,137.28) --
	(568.47,137.28) --
	(569.15,137.27) --
	(569.84,137.28) --
	(570.53,137.28) --
	(571.22,137.28) --
	(571.91,137.28) --
	(572.59,137.28) --
	(573.28,137.28) --
	(573.97,137.28) --
	(574.66,137.28) --
	(575.34,137.28) --
	(576.03,137.28) --
	(576.72,137.28) --
	(577.41,137.28) --
	(578.10,137.28) --
	(578.78,137.28) --
	(579.47,137.28) --
	(580.16,137.28) --
	(580.85,137.28) --
	(581.54,137.28) --
	(582.22,137.28) --
	(582.91,137.28) --
	(583.60,137.28) --
	(584.29,137.28) --
	(584.98,137.28) --
	(585.66,137.28) --
	(586.35,137.28) --
	(587.04,137.27) --
	(587.73,137.27) --
	(588.42,137.27) --
	(589.10,137.27) --
	(589.79,137.27) --
	(590.48,137.27) --
	(591.17,137.27) --
	(591.86,137.27) --
	(592.54,137.27) --
	(593.23,137.27) --
	(593.92,137.27) --
	(594.61,137.27) --
	(595.30,137.27) --
	(595.98,137.27) --
	(596.67,137.27) --
	(597.36,137.27) --
	(598.05,137.27) --
	(598.74,137.27) --
	(599.42,137.27) --
	(600.11,137.27) --
	(600.80,137.27) --
	(601.49,137.27) --
	(602.18,137.27) --
	(602.86,137.27) --
	(603.55,137.27) --
	(604.24,137.27) --
	(604.93,137.27) --
	(605.62,137.27) --
	(606.30,137.27) --
	(606.99,137.27) --
	(607.68,137.27) --
	(608.37,137.27) --
	(609.06,137.27) --
	(609.74,137.27) --
	(610.43,137.27) --
	(611.12,137.27) --
	(611.81,137.27) --
	(612.50,137.27) --
	(613.18,137.27) --
	(613.87,137.27) --
	(614.56,137.27) --
	(615.25,137.27) --
	(615.94,137.27) --
	(616.62,137.27) --
	(617.31,137.27) --
	(618.00,137.27) --
	(618.69,137.27) --
	(619.38,137.27) --
	(620.06,137.27) --
	(620.75,137.27) --
	(621.44,137.27) --
	(622.13,137.27) --
	(622.82,137.27) --
	(623.50,137.27) --
	(624.19,137.27) --
	(624.88,137.27) --
	(625.57,137.27) --
	(626.26,137.27) --
	(626.94,137.27) --
	(627.63,137.27) --
	(628.32,137.27) --
	(629.01,137.27) --
	(629.70,137.27) --
	(630.38,137.27) --
	(631.07,137.27) --
	(631.07,137.19) --
	(630.38,137.19) --
	(629.70,137.19) --
	(629.01,137.19) --
	(628.32,137.19) --
	(627.63,137.19) --
	(626.94,137.19) --
	(626.26,137.19) --
	(625.57,137.19) --
	(624.88,137.19) --
	(624.19,137.19) --
	(623.50,137.19) --
	(622.82,137.19) --
	(622.13,137.19) --
	(621.44,137.19) --
	(620.75,137.19) --
	(620.06,137.19) --
	(619.38,137.19) --
	(618.69,137.19) --
	(618.00,137.19) --
	(617.31,137.19) --
	(616.62,137.19) --
	(615.94,137.19) --
	(615.25,137.19) --
	(614.56,137.19) --
	(613.87,137.19) --
	(613.18,137.19) --
	(612.50,137.19) --
	(611.81,137.19) --
	(611.12,137.19) --
	(610.43,137.19) --
	(609.74,137.19) --
	(609.06,137.19) --
	(608.37,137.19) --
	(607.68,137.19) --
	(606.99,137.19) --
	(606.30,137.19) --
	(605.62,137.19) --
	(604.93,137.19) --
	(604.24,137.19) --
	(603.55,137.19) --
	(602.86,137.19) --
	(602.18,137.19) --
	(601.49,137.19) --
	(600.80,137.18) --
	(600.11,137.19) --
	(599.42,137.19) --
	(598.74,137.19) --
	(598.05,137.19) --
	(597.36,137.19) --
	(596.67,137.19) --
	(595.98,137.19) --
	(595.30,137.19) --
	(594.61,137.19) --
	(593.92,137.19) --
	(593.23,137.19) --
	(592.54,137.19) --
	(591.86,137.19) --
	(591.17,137.19) --
	(590.48,137.19) --
	(589.79,137.19) --
	(589.10,137.19) --
	(588.42,137.19) --
	(587.73,137.19) --
	(587.04,137.19) --
	(586.35,137.19) --
	(585.66,137.19) --
	(584.98,137.19) --
	(584.29,137.19) --
	(583.60,137.19) --
	(582.91,137.19) --
	(582.22,137.19) --
	(581.54,137.20) --
	(580.85,137.20) --
	(580.16,137.19) --
	(579.47,137.19) --
	(578.78,137.19) --
	(578.10,137.20) --
	(577.41,137.19) --
	(576.72,137.19) --
	(576.03,137.19) --
	(575.34,137.19) --
	(574.66,137.20) --
	(573.97,137.19) --
	(573.28,137.19) --
	(572.59,137.20) --
	(571.91,137.20) --
	(571.22,137.20) --
	(570.53,137.20) --
	(569.84,137.19) --
	(569.15,137.19) --
	(568.47,137.19) --
	(567.78,137.19) --
	(567.09,137.19) --
	(566.40,137.19) --
	(565.71,137.18) --
	(565.03,137.19) --
	(564.34,137.19) --
	(563.65,137.19) --
	(562.96,137.18) --
	(562.27,137.18) --
	(561.59,137.18) --
	(560.90,137.18) --
	(560.21,137.18) --
	(559.52,137.18) --
	(558.83,137.18) --
	(558.15,137.18) --
	(557.46,137.18) --
	(556.77,137.17) --
	(556.08,137.17) --
	(555.39,137.17) --
	(554.71,137.17) --
	(554.02,137.17) --
	(553.33,137.16) --
	(552.64,137.16) --
	(551.95,137.15) --
	(551.27,137.17) --
	(550.58,137.17) --
	(549.89,137.16) --
	(549.20,137.16) --
	(548.51,137.17) --
	(547.83,137.16) --
	(547.14,137.16) --
	(546.45,137.16) --
	(545.76,137.17) --
	(545.07,137.17) --
	(544.39,137.17) --
	(543.70,137.17) --
	(543.01,137.18) --
	(542.32,137.17) --
	(541.63,137.17) --
	(540.95,137.16) --
	(540.26,137.17) --
	(539.57,137.18) --
	(538.88,137.17) --
	(538.19,137.17) --
	(537.51,137.17) --
	(536.82,137.17) --
	(536.13,137.18) --
	(535.44,137.17) --
	(534.75,137.17) --
	(534.07,137.18) --
	(533.38,137.18) --
	(532.69,137.18) --
	(532.00,137.19) --
	(531.31,137.18) --
	(530.63,137.18) --
	(529.94,137.19) --
	(529.25,137.18) --
	(528.56,137.17) --
	(527.87,137.17) --
	(527.19,137.17) --
	(526.50,137.14) --
	(525.81,137.15) --
	(525.12,137.15) --
	(524.43,137.18) --
	(523.75,137.15) --
	(523.06,137.18) --
	(522.37,137.17) --
	(521.68,137.18) --
	(520.99,137.17) --
	(520.31,137.15) --
	(519.62,137.14) --
	(518.93,137.14) --
	(518.24,137.11) --
	(517.55,137.11) --
	(516.87,137.14) --
	(516.18,137.15) --
	(515.49,137.16) --
	(514.80,137.17) --
	(514.11,137.16) --
	(513.43,137.16) --
	(512.74,137.17) --
	(512.05,137.16) --
	(511.36,137.17) --
	(510.67,137.18) --
	(509.99,137.18) --
	(509.30,137.17) --
	(508.61,137.19) --
	(507.92,137.19) --
	(507.23,137.17) --
	(506.55,137.19) --
	(505.86,137.19) --
	(505.17,137.19) --
	cycle;

\path[] (505.17,137.47) --
	(505.86,137.48) --
	(506.55,137.47) --
	(507.23,137.45) --
	(507.92,137.47) --
	(508.61,137.47) --
	(509.30,137.44) --
	(509.99,137.45) --
	(510.67,137.44) --
	(511.36,137.42) --
	(512.05,137.40) --
	(512.74,137.41) --
	(513.43,137.40) --
	(514.11,137.39) --
	(514.80,137.40) --
	(515.49,137.38) --
	(516.18,137.37) --
	(516.87,137.35) --
	(517.55,137.32) --
	(518.24,137.32) --
	(518.93,137.34) --
	(519.62,137.33) --
	(520.31,137.34) --
	(520.99,137.35) --
	(521.68,137.35) --
	(522.37,137.34) --
	(523.06,137.34) --
	(523.75,137.31) --
	(524.43,137.33) --
	(525.12,137.30) --
	(525.81,137.31) --
	(526.50,137.29) --
	(527.19,137.31) --
	(527.87,137.32) --
	(528.56,137.31) --
	(529.25,137.32) --
	(529.94,137.32) --
	(530.63,137.32) --
	(531.31,137.31) --
	(532.00,137.32) --
	(532.69,137.30) --
	(533.38,137.30) --
	(534.07,137.31) --
	(534.75,137.30) --
	(535.44,137.29) --
	(536.13,137.30) --
	(536.82,137.29) --
	(537.51,137.29) --
	(538.19,137.28) --
	(538.88,137.29) --
	(539.57,137.29) --
	(540.26,137.28) --
	(540.95,137.27) --
	(541.63,137.28) --
	(542.32,137.28) --
	(543.01,137.28) --
	(543.70,137.27) --
	(544.39,137.27) --
	(545.07,137.27) --
	(545.76,137.27) --
	(546.45,137.26) --
	(547.14,137.25) --
	(547.83,137.26) --
	(548.51,137.26) --
	(549.20,137.26) --
	(549.89,137.25) --
	(550.58,137.26) --
	(551.27,137.26) --
	(551.95,137.25) --
	(552.64,137.26) --
	(553.33,137.26) --
	(554.02,137.26) --
	(554.71,137.26) --
	(555.39,137.26) --
	(556.08,137.26) --
	(556.77,137.26) --
	(557.46,137.26) --
	(558.15,137.26) --
	(558.83,137.26) --
	(559.52,137.26) --
	(560.21,137.27) --
	(560.90,137.27) --
	(561.59,137.26) --
	(562.27,137.27) --
	(562.96,137.27) --
	(563.65,137.27) --
	(564.34,137.27) --
	(565.03,137.27) --
	(565.71,137.27) --
	(566.40,137.27) --
	(567.09,137.27) --
	(567.78,137.28) --
	(568.47,137.28) --
	(569.15,137.27) --
	(569.84,137.28) --
	(570.53,137.28) --
	(571.22,137.28) --
	(571.91,137.28) --
	(572.59,137.28) --
	(573.28,137.28) --
	(573.97,137.28) --
	(574.66,137.28) --
	(575.34,137.28) --
	(576.03,137.28) --
	(576.72,137.28) --
	(577.41,137.28) --
	(578.10,137.28) --
	(578.78,137.28) --
	(579.47,137.28) --
	(580.16,137.28) --
	(580.85,137.28) --
	(581.54,137.28) --
	(582.22,137.28) --
	(582.91,137.28) --
	(583.60,137.28) --
	(584.29,137.28) --
	(584.98,137.28) --
	(585.66,137.28) --
	(586.35,137.28) --
	(587.04,137.27) --
	(587.73,137.27) --
	(588.42,137.27) --
	(589.10,137.27) --
	(589.79,137.27) --
	(590.48,137.27) --
	(591.17,137.27) --
	(591.86,137.27) --
	(592.54,137.27) --
	(593.23,137.27) --
	(593.92,137.27) --
	(594.61,137.27) --
	(595.30,137.27) --
	(595.98,137.27) --
	(596.67,137.27) --
	(597.36,137.27) --
	(598.05,137.27) --
	(598.74,137.27) --
	(599.42,137.27) --
	(600.11,137.27) --
	(600.80,137.27) --
	(601.49,137.27) --
	(602.18,137.27) --
	(602.86,137.27) --
	(603.55,137.27) --
	(604.24,137.27) --
	(604.93,137.27) --
	(605.62,137.27) --
	(606.30,137.27) --
	(606.99,137.27) --
	(607.68,137.27) --
	(608.37,137.27) --
	(609.06,137.27) --
	(609.74,137.27) --
	(610.43,137.27) --
	(611.12,137.27) --
	(611.81,137.27) --
	(612.50,137.27) --
	(613.18,137.27) --
	(613.87,137.27) --
	(614.56,137.27) --
	(615.25,137.27) --
	(615.94,137.27) --
	(616.62,137.27) --
	(617.31,137.27) --
	(618.00,137.27) --
	(618.69,137.27) --
	(619.38,137.27) --
	(620.06,137.27) --
	(620.75,137.27) --
	(621.44,137.27) --
	(622.13,137.27) --
	(622.82,137.27) --
	(623.50,137.27) --
	(624.19,137.27) --
	(624.88,137.27) --
	(625.57,137.27) --
	(626.26,137.27) --
	(626.94,137.27) --
	(627.63,137.27) --
	(628.32,137.27) --
	(629.01,137.27) --
	(629.70,137.27) --
	(630.38,137.27) --
	(631.07,137.27);

\path[] (631.07,137.19) --
	(630.38,137.19) --
	(629.70,137.19) --
	(629.01,137.19) --
	(628.32,137.19) --
	(627.63,137.19) --
	(626.94,137.19) --
	(626.26,137.19) --
	(625.57,137.19) --
	(624.88,137.19) --
	(624.19,137.19) --
	(623.50,137.19) --
	(622.82,137.19) --
	(622.13,137.19) --
	(621.44,137.19) --
	(620.75,137.19) --
	(620.06,137.19) --
	(619.38,137.19) --
	(618.69,137.19) --
	(618.00,137.19) --
	(617.31,137.19) --
	(616.62,137.19) --
	(615.94,137.19) --
	(615.25,137.19) --
	(614.56,137.19) --
	(613.87,137.19) --
	(613.18,137.19) --
	(612.50,137.19) --
	(611.81,137.19) --
	(611.12,137.19) --
	(610.43,137.19) --
	(609.74,137.19) --
	(609.06,137.19) --
	(608.37,137.19) --
	(607.68,137.19) --
	(606.99,137.19) --
	(606.30,137.19) --
	(605.62,137.19) --
	(604.93,137.19) --
	(604.24,137.19) --
	(603.55,137.19) --
	(602.86,137.19) --
	(602.18,137.19) --
	(601.49,137.19) --
	(600.80,137.18) --
	(600.11,137.19) --
	(599.42,137.19) --
	(598.74,137.19) --
	(598.05,137.19) --
	(597.36,137.19) --
	(596.67,137.19) --
	(595.98,137.19) --
	(595.30,137.19) --
	(594.61,137.19) --
	(593.92,137.19) --
	(593.23,137.19) --
	(592.54,137.19) --
	(591.86,137.19) --
	(591.17,137.19) --
	(590.48,137.19) --
	(589.79,137.19) --
	(589.10,137.19) --
	(588.42,137.19) --
	(587.73,137.19) --
	(587.04,137.19) --
	(586.35,137.19) --
	(585.66,137.19) --
	(584.98,137.19) --
	(584.29,137.19) --
	(583.60,137.19) --
	(582.91,137.19) --
	(582.22,137.19) --
	(581.54,137.20) --
	(580.85,137.20) --
	(580.16,137.19) --
	(579.47,137.19) --
	(578.78,137.19) --
	(578.10,137.20) --
	(577.41,137.19) --
	(576.72,137.19) --
	(576.03,137.19) --
	(575.34,137.19) --
	(574.66,137.20) --
	(573.97,137.19) --
	(573.28,137.19) --
	(572.59,137.20) --
	(571.91,137.20) --
	(571.22,137.20) --
	(570.53,137.20) --
	(569.84,137.19) --
	(569.15,137.19) --
	(568.47,137.19) --
	(567.78,137.19) --
	(567.09,137.19) --
	(566.40,137.19) --
	(565.71,137.18) --
	(565.03,137.19) --
	(564.34,137.19) --
	(563.65,137.19) --
	(562.96,137.18) --
	(562.27,137.18) --
	(561.59,137.18) --
	(560.90,137.18) --
	(560.21,137.18) --
	(559.52,137.18) --
	(558.83,137.18) --
	(558.15,137.18) --
	(557.46,137.18) --
	(556.77,137.17) --
	(556.08,137.17) --
	(555.39,137.17) --
	(554.71,137.17) --
	(554.02,137.17) --
	(553.33,137.16) --
	(552.64,137.16) --
	(551.95,137.15) --
	(551.27,137.17) --
	(550.58,137.17) --
	(549.89,137.16) --
	(549.20,137.16) --
	(548.51,137.17) --
	(547.83,137.16) --
	(547.14,137.16) --
	(546.45,137.16) --
	(545.76,137.17) --
	(545.07,137.17) --
	(544.39,137.17) --
	(543.70,137.17) --
	(543.01,137.18) --
	(542.32,137.17) --
	(541.63,137.17) --
	(540.95,137.16) --
	(540.26,137.17) --
	(539.57,137.18) --
	(538.88,137.17) --
	(538.19,137.17) --
	(537.51,137.17) --
	(536.82,137.17) --
	(536.13,137.18) --
	(535.44,137.17) --
	(534.75,137.17) --
	(534.07,137.18) --
	(533.38,137.18) --
	(532.69,137.18) --
	(532.00,137.19) --
	(531.31,137.18) --
	(530.63,137.18) --
	(529.94,137.19) --
	(529.25,137.18) --
	(528.56,137.17) --
	(527.87,137.17) --
	(527.19,137.17) --
	(526.50,137.14) --
	(525.81,137.15) --
	(525.12,137.15) --
	(524.43,137.18) --
	(523.75,137.15) --
	(523.06,137.18) --
	(522.37,137.17) --
	(521.68,137.18) --
	(520.99,137.17) --
	(520.31,137.15) --
	(519.62,137.14) --
	(518.93,137.14) --
	(518.24,137.11) --
	(517.55,137.11) --
	(516.87,137.14) --
	(516.18,137.15) --
	(515.49,137.16) --
	(514.80,137.17) --
	(514.11,137.16) --
	(513.43,137.16) --
	(512.74,137.17) --
	(512.05,137.16) --
	(511.36,137.17) --
	(510.67,137.18) --
	(509.99,137.18) --
	(509.30,137.17) --
	(508.61,137.19) --
	(507.92,137.19) --
	(507.23,137.17) --
	(506.55,137.19) --
	(505.86,137.19) --
	(505.17,137.19);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.20] (505.17,137.42) --
	(505.86,137.43) --
	(506.55,137.43) --
	(507.23,137.44) --
	(507.92,137.42) --
	(508.61,137.42) --
	(509.30,137.41) --
	(509.99,137.42) --
	(510.67,137.42) --
	(511.36,137.43) --
	(512.05,137.44) --
	(512.74,137.41) --
	(513.43,137.40) --
	(514.11,137.38) --
	(514.80,137.36) --
	(515.49,137.36) --
	(516.18,137.36) --
	(516.87,137.35) --
	(517.55,137.37) --
	(518.24,137.39) --
	(518.93,137.38) --
	(519.62,137.38) --
	(520.31,137.37) --
	(520.99,137.39) --
	(521.68,137.38) --
	(522.37,137.37) --
	(523.06,137.36) --
	(523.75,137.38) --
	(524.43,137.37) --
	(525.12,137.36) --
	(525.81,137.37) --
	(526.50,137.38) --
	(527.19,137.38) --
	(527.87,137.38) --
	(528.56,137.38) --
	(529.25,137.37) --
	(529.94,137.37) --
	(530.63,137.36) --
	(531.31,137.35) --
	(532.00,137.34) --
	(532.69,137.34) --
	(533.38,137.34) --
	(534.07,137.35) --
	(534.75,137.35) --
	(535.44,137.34) --
	(536.13,137.33) --
	(536.82,137.33) --
	(537.51,137.32) --
	(538.19,137.34) --
	(538.88,137.34) --
	(539.57,137.32) --
	(540.26,137.33) --
	(540.95,137.33) --
	(541.63,137.33) --
	(542.32,137.32) --
	(543.01,137.33) --
	(543.70,137.33) --
	(544.39,137.33) --
	(545.07,137.33) --
	(545.76,137.33) --
	(546.45,137.33) --
	(547.14,137.34) --
	(547.83,137.34) --
	(548.51,137.34) --
	(549.20,137.34) --
	(549.89,137.33) --
	(550.58,137.33) --
	(551.27,137.33) --
	(551.95,137.34) --
	(552.64,137.34) --
	(553.33,137.33) --
	(554.02,137.34) --
	(554.71,137.34) --
	(555.39,137.34) --
	(556.08,137.33) --
	(556.77,137.33) --
	(557.46,137.33) --
	(558.15,137.33) --
	(558.83,137.33) --
	(559.52,137.33) --
	(560.21,137.32) --
	(560.90,137.32) --
	(561.59,137.32) --
	(562.27,137.33) --
	(562.96,137.32) --
	(563.65,137.32) --
	(564.34,137.33) --
	(565.03,137.33) --
	(565.71,137.33) --
	(566.40,137.32) --
	(567.09,137.31) --
	(567.78,137.31) --
	(568.47,137.31) --
	(569.15,137.31) --
	(569.84,137.31) --
	(570.53,137.31) --
	(571.22,137.31) --
	(571.91,137.30) --
	(572.59,137.30) --
	(573.28,137.30) --
	(573.97,137.30) --
	(574.66,137.30) --
	(575.34,137.30) --
	(576.03,137.30) --
	(576.72,137.29) --
	(577.41,137.30) --
	(578.10,137.30) --
	(578.78,137.29) --
	(579.47,137.29) --
	(580.16,137.30) --
	(580.85,137.29) --
	(581.54,137.29) --
	(582.22,137.29) --
	(582.91,137.29) --
	(583.60,137.29) --
	(584.29,137.29) --
	(584.98,137.29) --
	(585.66,137.29) --
	(586.35,137.29) --
	(587.04,137.29) --
	(587.73,137.29) --
	(588.42,137.29) --
	(589.10,137.29) --
	(589.79,137.29) --
	(590.48,137.29) --
	(591.17,137.29) --
	(591.86,137.29) --
	(592.54,137.29) --
	(593.23,137.29) --
	(593.92,137.29) --
	(594.61,137.29) --
	(595.30,137.29) --
	(595.98,137.29) --
	(596.67,137.29) --
	(597.36,137.29) --
	(598.05,137.29) --
	(598.74,137.29) --
	(599.42,137.29) --
	(600.11,137.29) --
	(600.80,137.29) --
	(601.49,137.29) --
	(602.18,137.29) --
	(602.86,137.29) --
	(603.55,137.29) --
	(604.24,137.29) --
	(604.93,137.29) --
	(605.62,137.29) --
	(606.30,137.29) --
	(606.99,137.29) --
	(607.68,137.29) --
	(608.37,137.29) --
	(609.06,137.29) --
	(609.74,137.29) --
	(610.43,137.29) --
	(611.12,137.29) --
	(611.81,137.29) --
	(612.50,137.29) --
	(613.18,137.29) --
	(613.87,137.29) --
	(614.56,137.29) --
	(615.25,137.29) --
	(615.94,137.29) --
	(616.62,137.29) --
	(617.31,137.29) --
	(618.00,137.29) --
	(618.69,137.29) --
	(619.38,137.29) --
	(620.06,137.29) --
	(620.75,137.29) --
	(621.44,137.29) --
	(622.13,137.29) --
	(622.82,137.29) --
	(623.50,137.29) --
	(624.19,137.29) --
	(624.88,137.29) --
	(625.57,137.29) --
	(626.26,137.29) --
	(626.94,137.29) --
	(627.63,137.29) --
	(628.32,137.29) --
	(629.01,137.29) --
	(629.70,137.29) --
	(630.38,137.29) --
	(631.07,137.29) --
	(631.07,137.29) --
	(630.38,137.29) --
	(629.70,137.29) --
	(629.01,137.29) --
	(628.32,137.29) --
	(627.63,137.29) --
	(626.94,137.29) --
	(626.26,137.29) --
	(625.57,137.29) --
	(624.88,137.29) --
	(624.19,137.29) --
	(623.50,137.29) --
	(622.82,137.29) --
	(622.13,137.29) --
	(621.44,137.29) --
	(620.75,137.29) --
	(620.06,137.29) --
	(619.38,137.29) --
	(618.69,137.29) --
	(618.00,137.29) --
	(617.31,137.29) --
	(616.62,137.29) --
	(615.94,137.29) --
	(615.25,137.29) --
	(614.56,137.29) --
	(613.87,137.29) --
	(613.18,137.29) --
	(612.50,137.29) --
	(611.81,137.29) --
	(611.12,137.29) --
	(610.43,137.29) --
	(609.74,137.28) --
	(609.06,137.28) --
	(608.37,137.29) --
	(607.68,137.28) --
	(606.99,137.28) --
	(606.30,137.28) --
	(605.62,137.28) --
	(604.93,137.28) --
	(604.24,137.28) --
	(603.55,137.28) --
	(602.86,137.28) --
	(602.18,137.28) --
	(601.49,137.28) --
	(600.80,137.28) --
	(600.11,137.28) --
	(599.42,137.28) --
	(598.74,137.28) --
	(598.05,137.28) --
	(597.36,137.28) --
	(596.67,137.28) --
	(595.98,137.28) --
	(595.30,137.28) --
	(594.61,137.28) --
	(593.92,137.28) --
	(593.23,137.28) --
	(592.54,137.28) --
	(591.86,137.29) --
	(591.17,137.29) --
	(590.48,137.28) --
	(589.79,137.28) --
	(589.10,137.28) --
	(588.42,137.28) --
	(587.73,137.28) --
	(587.04,137.28) --
	(586.35,137.29) --
	(585.66,137.29) --
	(584.98,137.28) --
	(584.29,137.29) --
	(583.60,137.29) --
	(582.91,137.29) --
	(582.22,137.28) --
	(581.54,137.28) --
	(580.85,137.28) --
	(580.16,137.29) --
	(579.47,137.28) --
	(578.78,137.28) --
	(578.10,137.28) --
	(577.41,137.29) --
	(576.72,137.28) --
	(576.03,137.28) --
	(575.34,137.29) --
	(574.66,137.29) --
	(573.97,137.29) --
	(573.28,137.29) --
	(572.59,137.29) --
	(571.91,137.29) --
	(571.22,137.29) --
	(570.53,137.29) --
	(569.84,137.29) --
	(569.15,137.29) --
	(568.47,137.29) --
	(567.78,137.30) --
	(567.09,137.30) --
	(566.40,137.30) --
	(565.71,137.31) --
	(565.03,137.31) --
	(564.34,137.31) --
	(563.65,137.30) --
	(562.96,137.30) --
	(562.27,137.30) --
	(561.59,137.30) --
	(560.90,137.30) --
	(560.21,137.30) --
	(559.52,137.30) --
	(558.83,137.30) --
	(558.15,137.30) --
	(557.46,137.30) --
	(556.77,137.30) --
	(556.08,137.31) --
	(555.39,137.31) --
	(554.71,137.31) --
	(554.02,137.31) --
	(553.33,137.31) --
	(552.64,137.31) --
	(551.95,137.30) --
	(551.27,137.30) --
	(550.58,137.30) --
	(549.89,137.30) --
	(549.20,137.31) --
	(548.51,137.31) --
	(547.83,137.30) --
	(547.14,137.30) --
	(546.45,137.29) --
	(545.76,137.29) --
	(545.07,137.28) --
	(544.39,137.29) --
	(543.70,137.29) --
	(543.01,137.29) --
	(542.32,137.28) --
	(541.63,137.28) --
	(540.95,137.28) --
	(540.26,137.29) --
	(539.57,137.28) --
	(538.88,137.29) --
	(538.19,137.29) --
	(537.51,137.27) --
	(536.82,137.27) --
	(536.13,137.27) --
	(535.44,137.28) --
	(534.75,137.29) --
	(534.07,137.29) --
	(533.38,137.28) --
	(532.69,137.28) --
	(532.00,137.27) --
	(531.31,137.28) --
	(530.63,137.29) --
	(529.94,137.29) --
	(529.25,137.29) --
	(528.56,137.30) --
	(527.87,137.30) --
	(527.19,137.30) --
	(526.50,137.29) --
	(525.81,137.28) --
	(525.12,137.27) --
	(524.43,137.27) --
	(523.75,137.28) --
	(523.06,137.26) --
	(522.37,137.27) --
	(521.68,137.27) --
	(520.99,137.28) --
	(520.31,137.26) --
	(519.62,137.27) --
	(518.93,137.28) --
	(518.24,137.29) --
	(517.55,137.26) --
	(516.87,137.24) --
	(516.18,137.25) --
	(515.49,137.25) --
	(514.80,137.24) --
	(514.11,137.27) --
	(513.43,137.29) --
	(512.74,137.28) --
	(512.05,137.30) --
	(511.36,137.29) --
	(510.67,137.29) --
	(509.99,137.28) --
	(509.30,137.27) --
	(508.61,137.27) --
	(507.92,137.27) --
	(507.23,137.27) --
	(506.55,137.27) --
	(505.86,137.26) --
	(505.17,137.24) --
	cycle;

\path[] (505.17,137.42) --
	(505.86,137.43) --
	(506.55,137.43) --
	(507.23,137.44) --
	(507.92,137.42) --
	(508.61,137.42) --
	(509.30,137.41) --
	(509.99,137.42) --
	(510.67,137.42) --
	(511.36,137.43) --
	(512.05,137.44) --
	(512.74,137.41) --
	(513.43,137.40) --
	(514.11,137.38) --
	(514.80,137.36) --
	(515.49,137.36) --
	(516.18,137.36) --
	(516.87,137.35) --
	(517.55,137.37) --
	(518.24,137.39) --
	(518.93,137.38) --
	(519.62,137.38) --
	(520.31,137.37) --
	(520.99,137.39) --
	(521.68,137.38) --
	(522.37,137.37) --
	(523.06,137.36) --
	(523.75,137.38) --
	(524.43,137.37) --
	(525.12,137.36) --
	(525.81,137.37) --
	(526.50,137.38) --
	(527.19,137.38) --
	(527.87,137.38) --
	(528.56,137.38) --
	(529.25,137.37) --
	(529.94,137.37) --
	(530.63,137.36) --
	(531.31,137.35) --
	(532.00,137.34) --
	(532.69,137.34) --
	(533.38,137.34) --
	(534.07,137.35) --
	(534.75,137.35) --
	(535.44,137.34) --
	(536.13,137.33) --
	(536.82,137.33) --
	(537.51,137.32) --
	(538.19,137.34) --
	(538.88,137.34) --
	(539.57,137.32) --
	(540.26,137.33) --
	(540.95,137.33) --
	(541.63,137.33) --
	(542.32,137.32) --
	(543.01,137.33) --
	(543.70,137.33) --
	(544.39,137.33) --
	(545.07,137.33) --
	(545.76,137.33) --
	(546.45,137.33) --
	(547.14,137.34) --
	(547.83,137.34) --
	(548.51,137.34) --
	(549.20,137.34) --
	(549.89,137.33) --
	(550.58,137.33) --
	(551.27,137.33) --
	(551.95,137.34) --
	(552.64,137.34) --
	(553.33,137.33) --
	(554.02,137.34) --
	(554.71,137.34) --
	(555.39,137.34) --
	(556.08,137.33) --
	(556.77,137.33) --
	(557.46,137.33) --
	(558.15,137.33) --
	(558.83,137.33) --
	(559.52,137.33) --
	(560.21,137.32) --
	(560.90,137.32) --
	(561.59,137.32) --
	(562.27,137.33) --
	(562.96,137.32) --
	(563.65,137.32) --
	(564.34,137.33) --
	(565.03,137.33) --
	(565.71,137.33) --
	(566.40,137.32) --
	(567.09,137.31) --
	(567.78,137.31) --
	(568.47,137.31) --
	(569.15,137.31) --
	(569.84,137.31) --
	(570.53,137.31) --
	(571.22,137.31) --
	(571.91,137.30) --
	(572.59,137.30) --
	(573.28,137.30) --
	(573.97,137.30) --
	(574.66,137.30) --
	(575.34,137.30) --
	(576.03,137.30) --
	(576.72,137.29) --
	(577.41,137.30) --
	(578.10,137.30) --
	(578.78,137.29) --
	(579.47,137.29) --
	(580.16,137.30) --
	(580.85,137.29) --
	(581.54,137.29) --
	(582.22,137.29) --
	(582.91,137.29) --
	(583.60,137.29) --
	(584.29,137.29) --
	(584.98,137.29) --
	(585.66,137.29) --
	(586.35,137.29) --
	(587.04,137.29) --
	(587.73,137.29) --
	(588.42,137.29) --
	(589.10,137.29) --
	(589.79,137.29) --
	(590.48,137.29) --
	(591.17,137.29) --
	(591.86,137.29) --
	(592.54,137.29) --
	(593.23,137.29) --
	(593.92,137.29) --
	(594.61,137.29) --
	(595.30,137.29) --
	(595.98,137.29) --
	(596.67,137.29) --
	(597.36,137.29) --
	(598.05,137.29) --
	(598.74,137.29) --
	(599.42,137.29) --
	(600.11,137.29) --
	(600.80,137.29) --
	(601.49,137.29) --
	(602.18,137.29) --
	(602.86,137.29) --
	(603.55,137.29) --
	(604.24,137.29) --
	(604.93,137.29) --
	(605.62,137.29) --
	(606.30,137.29) --
	(606.99,137.29) --
	(607.68,137.29) --
	(608.37,137.29) --
	(609.06,137.29) --
	(609.74,137.29) --
	(610.43,137.29) --
	(611.12,137.29) --
	(611.81,137.29) --
	(612.50,137.29) --
	(613.18,137.29) --
	(613.87,137.29) --
	(614.56,137.29) --
	(615.25,137.29) --
	(615.94,137.29) --
	(616.62,137.29) --
	(617.31,137.29) --
	(618.00,137.29) --
	(618.69,137.29) --
	(619.38,137.29) --
	(620.06,137.29) --
	(620.75,137.29) --
	(621.44,137.29) --
	(622.13,137.29) --
	(622.82,137.29) --
	(623.50,137.29) --
	(624.19,137.29) --
	(624.88,137.29) --
	(625.57,137.29) --
	(626.26,137.29) --
	(626.94,137.29) --
	(627.63,137.29) --
	(628.32,137.29) --
	(629.01,137.29) --
	(629.70,137.29) --
	(630.38,137.29) --
	(631.07,137.29);

\path[] (631.07,137.29) --
	(630.38,137.29) --
	(629.70,137.29) --
	(629.01,137.29) --
	(628.32,137.29) --
	(627.63,137.29) --
	(626.94,137.29) --
	(626.26,137.29) --
	(625.57,137.29) --
	(624.88,137.29) --
	(624.19,137.29) --
	(623.50,137.29) --
	(622.82,137.29) --
	(622.13,137.29) --
	(621.44,137.29) --
	(620.75,137.29) --
	(620.06,137.29) --
	(619.38,137.29) --
	(618.69,137.29) --
	(618.00,137.29) --
	(617.31,137.29) --
	(616.62,137.29) --
	(615.94,137.29) --
	(615.25,137.29) --
	(614.56,137.29) --
	(613.87,137.29) --
	(613.18,137.29) --
	(612.50,137.29) --
	(611.81,137.29) --
	(611.12,137.29) --
	(610.43,137.29) --
	(609.74,137.28) --
	(609.06,137.28) --
	(608.37,137.29) --
	(607.68,137.28) --
	(606.99,137.28) --
	(606.30,137.28) --
	(605.62,137.28) --
	(604.93,137.28) --
	(604.24,137.28) --
	(603.55,137.28) --
	(602.86,137.28) --
	(602.18,137.28) --
	(601.49,137.28) --
	(600.80,137.28) --
	(600.11,137.28) --
	(599.42,137.28) --
	(598.74,137.28) --
	(598.05,137.28) --
	(597.36,137.28) --
	(596.67,137.28) --
	(595.98,137.28) --
	(595.30,137.28) --
	(594.61,137.28) --
	(593.92,137.28) --
	(593.23,137.28) --
	(592.54,137.28) --
	(591.86,137.29) --
	(591.17,137.29) --
	(590.48,137.28) --
	(589.79,137.28) --
	(589.10,137.28) --
	(588.42,137.28) --
	(587.73,137.28) --
	(587.04,137.28) --
	(586.35,137.29) --
	(585.66,137.29) --
	(584.98,137.28) --
	(584.29,137.29) --
	(583.60,137.29) --
	(582.91,137.29) --
	(582.22,137.28) --
	(581.54,137.28) --
	(580.85,137.28) --
	(580.16,137.29) --
	(579.47,137.28) --
	(578.78,137.28) --
	(578.10,137.28) --
	(577.41,137.29) --
	(576.72,137.28) --
	(576.03,137.28) --
	(575.34,137.29) --
	(574.66,137.29) --
	(573.97,137.29) --
	(573.28,137.29) --
	(572.59,137.29) --
	(571.91,137.29) --
	(571.22,137.29) --
	(570.53,137.29) --
	(569.84,137.29) --
	(569.15,137.29) --
	(568.47,137.29) --
	(567.78,137.30) --
	(567.09,137.30) --
	(566.40,137.30) --
	(565.71,137.31) --
	(565.03,137.31) --
	(564.34,137.31) --
	(563.65,137.30) --
	(562.96,137.30) --
	(562.27,137.30) --
	(561.59,137.30) --
	(560.90,137.30) --
	(560.21,137.30) --
	(559.52,137.30) --
	(558.83,137.30) --
	(558.15,137.30) --
	(557.46,137.30) --
	(556.77,137.30) --
	(556.08,137.31) --
	(555.39,137.31) --
	(554.71,137.31) --
	(554.02,137.31) --
	(553.33,137.31) --
	(552.64,137.31) --
	(551.95,137.30) --
	(551.27,137.30) --
	(550.58,137.30) --
	(549.89,137.30) --
	(549.20,137.31) --
	(548.51,137.31) --
	(547.83,137.30) --
	(547.14,137.30) --
	(546.45,137.29) --
	(545.76,137.29) --
	(545.07,137.28) --
	(544.39,137.29) --
	(543.70,137.29) --
	(543.01,137.29) --
	(542.32,137.28) --
	(541.63,137.28) --
	(540.95,137.28) --
	(540.26,137.29) --
	(539.57,137.28) --
	(538.88,137.29) --
	(538.19,137.29) --
	(537.51,137.27) --
	(536.82,137.27) --
	(536.13,137.27) --
	(535.44,137.28) --
	(534.75,137.29) --
	(534.07,137.29) --
	(533.38,137.28) --
	(532.69,137.28) --
	(532.00,137.27) --
	(531.31,137.28) --
	(530.63,137.29) --
	(529.94,137.29) --
	(529.25,137.29) --
	(528.56,137.30) --
	(527.87,137.30) --
	(527.19,137.30) --
	(526.50,137.29) --
	(525.81,137.28) --
	(525.12,137.27) --
	(524.43,137.27) --
	(523.75,137.28) --
	(523.06,137.26) --
	(522.37,137.27) --
	(521.68,137.27) --
	(520.99,137.28) --
	(520.31,137.26) --
	(519.62,137.27) --
	(518.93,137.28) --
	(518.24,137.29) --
	(517.55,137.26) --
	(516.87,137.24) --
	(516.18,137.25) --
	(515.49,137.25) --
	(514.80,137.24) --
	(514.11,137.27) --
	(513.43,137.29) --
	(512.74,137.28) --
	(512.05,137.30) --
	(511.36,137.29) --
	(510.67,137.29) --
	(509.99,137.28) --
	(509.30,137.27) --
	(508.61,137.27) --
	(507.92,137.27) --
	(507.23,137.27) --
	(506.55,137.27) --
	(505.86,137.26) --
	(505.17,137.24);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.20] (505.17,161.76) --
	(505.86,161.58) --
	(506.55,161.42) --
	(507.23,161.42) --
	(507.92,161.25) --
	(508.61,160.58) --
	(509.30,160.30) --
	(509.99,159.54) --
	(510.67,159.30) --
	(511.36,158.95) --
	(512.05,159.21) --
	(512.74,158.81) --
	(513.43,159.31) --
	(514.11,160.41) --
	(514.80,160.08) --
	(515.49,159.71) --
	(516.18,160.60) --
	(516.87,161.06) --
	(517.55,160.82) --
	(518.24,160.78) --
	(518.93,161.13) --
	(519.62,161.71) --
	(520.31,161.66) --
	(520.99,161.92) --
	(521.68,161.65) --
	(522.37,161.33) --
	(523.06,161.00) --
	(523.75,161.56) --
	(524.43,161.52) --
	(525.12,161.24) --
	(525.81,161.01) --
	(526.50,160.74) --
	(527.19,160.22) --
	(527.87,159.91) --
	(528.56,160.37) --
	(529.25,161.09) --
	(529.94,160.85) --
	(530.63,160.58) --
	(531.31,160.23) --
	(532.00,159.93) --
	(532.69,159.53) --
	(533.38,159.29) --
	(534.07,159.04) --
	(534.75,158.88) --
	(535.44,159.50) --
	(536.13,159.01) --
	(536.82,158.50) --
	(537.51,158.26) --
	(538.19,158.64) --
	(538.88,159.35) --
	(539.57,159.36) --
	(540.26,159.16) --
	(540.95,160.54) --
	(541.63,160.29) --
	(542.32,160.09) --
	(543.01,160.09) --
	(543.70,160.09) --
	(544.39,159.68) --
	(545.07,160.47) --
	(545.76,160.42) --
	(546.45,160.79) --
	(547.14,161.26) --
	(547.83,161.03) --
	(548.51,161.11) --
	(549.20,160.87) --
	(549.89,160.88) --
	(550.58,160.66) --
	(551.27,160.42) --
	(551.95,160.71) --
	(552.64,160.35) --
	(553.33,160.95) --
	(554.02,160.87) --
	(554.71,160.67) --
	(555.39,160.43) --
	(556.08,160.22) --
	(556.77,160.16) --
	(557.46,160.03) --
	(558.15,161.07) --
	(558.83,160.68) --
	(559.52,160.59) --
	(560.21,160.19) --
	(560.90,159.95) --
	(561.59,160.06) --
	(562.27,159.61) --
	(562.96,159.57) --
	(563.65,159.11) --
	(564.34,158.78) --
	(565.03,159.69) --
	(565.71,160.21) --
	(566.40,159.99) --
	(567.09,160.05) --
	(567.78,159.51) --
	(568.47,159.03) --
	(569.15,158.65) --
	(569.84,158.12) --
	(570.53,157.85) --
	(571.22,157.43) --
	(571.91,157.79) --
	(572.59,157.34) --
	(573.28,157.02) --
	(573.97,158.00) --
	(574.66,157.39) --
	(575.34,157.67) --
	(576.03,157.30) --
	(576.72,156.99) --
	(577.41,156.71) --
	(578.10,156.40) --
	(578.78,156.23) --
	(579.47,155.91) --
	(580.16,155.49) --
	(580.85,155.05) --
	(581.54,154.60) --
	(582.22,155.50) --
	(582.91,155.04) --
	(583.60,154.95) --
	(584.29,156.19) --
	(584.98,155.42) --
	(585.66,154.90) --
	(586.35,154.53) --
	(587.04,154.89) --
	(587.73,155.81) --
	(588.42,155.50) --
	(589.10,158.00) --
	(589.79,157.88) --
	(590.48,157.53) --
	(591.17,157.32) --
	(591.86,156.84) --
	(592.54,156.80) --
	(593.23,158.49) --
	(593.92,158.04) --
	(594.61,157.52) --
	(595.30,156.76) --
	(595.98,156.72) --
	(596.67,157.06) --
	(597.36,157.91) --
	(598.05,157.67) --
	(598.74,157.30) --
	(599.42,159.05) --
	(600.11,158.72) --
	(600.80,158.49) --
	(601.49,158.46) --
	(602.18,158.14) --
	(602.86,157.93) --
	(603.55,158.57) --
	(604.24,158.90) --
	(604.93,158.53) --
	(605.62,158.33) --
	(606.30,157.89) --
	(606.99,157.38) --
	(607.68,156.61) --
	(608.37,156.13) --
	(609.06,155.63) --
	(609.74,156.54) --
	(610.43,156.18) --
	(611.12,155.93) --
	(611.81,156.95) --
	(612.50,156.61) --
	(613.18,156.43) --
	(613.87,156.11) --
	(614.56,156.49) --
	(615.25,158.85) --
	(615.94,158.50) --
	(616.62,157.81) --
	(617.31,157.56) --
	(618.00,157.32) --
	(618.69,156.95) --
	(619.38,156.52) --
	(620.06,156.34) --
	(620.75,156.05) --
	(621.44,155.83) --
	(622.13,155.71) --
	(622.82,155.92) --
	(623.50,155.75) --
	(624.19,155.96) --
	(624.88,155.98) --
	(625.57,155.89) --
	(626.26,155.69) --
	(626.94,155.95) --
	(627.63,155.60) --
	(628.32,155.43) --
	(629.01,154.90) --
	(629.70,154.67) --
	(630.38,154.33) --
	(631.07,154.32) --
	(631.07,148.19) --
	(630.38,148.22) --
	(629.70,148.69) --
	(629.01,149.04) --
	(628.32,149.77) --
	(627.63,149.94) --
	(626.94,150.45) --
	(626.26,150.03) --
	(625.57,150.36) --
	(624.88,150.47) --
	(624.19,150.40) --
	(623.50,149.96) --
	(622.82,150.20) --
	(622.13,149.86) --
	(621.44,150.03) --
	(620.75,150.27) --
	(620.06,150.69) --
	(619.38,150.85) --
	(618.69,151.47) --
	(618.00,151.96) --
	(617.31,152.30) --
	(616.62,152.66) --
	(615.94,153.47) --
	(615.25,153.89) --
	(614.56,150.86) --
	(613.87,150.27) --
	(613.18,150.75) --
	(612.50,150.90) --
	(611.81,151.34) --
	(611.12,150.25) --
	(610.43,150.61) --
	(609.74,151.13) --
	(609.06,150.18) --
	(608.37,150.84) --
	(607.68,151.41) --
	(606.99,152.31) --
	(606.30,152.86) --
	(605.62,153.35) --
	(604.93,153.56) --
	(604.24,154.06) --
	(603.55,153.88) --
	(602.86,153.17) --
	(602.18,153.35) --
	(601.49,153.75) --
	(600.80,153.61) --
	(600.11,153.88) --
	(599.42,154.33) --
	(598.74,152.29) --
	(598.05,152.81) --
	(597.36,153.08) --
	(596.67,152.11) --
	(595.98,151.54) --
	(595.30,151.36) --
	(594.61,152.35) --
	(593.92,152.94) --
	(593.23,153.51) --
	(592.54,151.48) --
	(591.86,151.36) --
	(591.17,151.87) --
	(590.48,152.16) --
	(589.79,152.72) --
	(589.10,152.83) --
	(588.42,149.98) --
	(587.73,150.35) --
	(587.04,149.25) --
	(586.35,148.47) --
	(585.66,148.99) --
	(584.98,149.67) --
	(584.29,150.65) --
	(583.60,149.21) --
	(582.91,149.26) --
	(582.22,149.69) --
	(581.54,148.63) --
	(580.85,149.35) --
	(580.16,149.92) --
	(579.47,150.51) --
	(578.78,150.85) --
	(578.10,151.13) --
	(577.41,151.57) --
	(576.72,151.98) --
	(576.03,152.44) --
	(575.34,152.94) --
	(574.66,152.54) --
	(573.97,153.46) --
	(573.28,152.48) --
	(572.59,152.85) --
	(571.91,153.37) --
	(571.22,153.05) --
	(570.53,153.42) --
	(569.84,153.69) --
	(569.15,154.41) --
	(568.47,154.94) --
	(567.78,155.51) --
	(567.09,156.08) --
	(566.40,155.76) --
	(565.71,156.03) --
	(565.03,155.27) --
	(564.34,154.07) --
	(563.65,154.48) --
	(562.96,155.01) --
	(562.27,155.16) --
	(561.59,155.75) --
	(560.90,155.64) --
	(560.21,155.89) --
	(559.52,156.44) --
	(558.83,156.49) --
	(558.15,157.03) --
	(557.46,155.79) --
	(556.77,155.91) --
	(556.08,155.92) --
	(555.39,156.22) --
	(554.71,156.57) --
	(554.02,156.84) --
	(553.33,156.91) --
	(552.64,156.22) --
	(551.95,156.67) --
	(551.27,156.37) --
	(550.58,156.63) --
	(549.89,156.86) --
	(549.20,156.75) --
	(548.51,157.01) --
	(547.83,156.81) --
	(547.14,157.09) --
	(546.45,156.49) --
	(545.76,156.04) --
	(545.07,156.16) --
	(544.39,155.44) --
	(543.70,155.94) --
	(543.01,155.81) --
	(542.32,155.75) --
	(541.63,155.97) --
	(540.95,156.25) --
	(540.26,154.60) --
	(539.57,154.86) --
	(538.88,154.78) --
	(538.19,153.91) --
	(537.51,153.58) --
	(536.82,153.78) --
	(536.13,154.36) --
	(535.44,154.97) --
	(534.75,154.15) --
	(534.07,154.27) --
	(533.38,154.60) --
	(532.69,154.92) --
	(532.00,155.34) --
	(531.31,155.64) --
	(530.63,156.04) --
	(529.94,156.33) --
	(529.25,156.69) --
	(528.56,155.93) --
	(527.87,155.36) --
	(527.19,155.85) --
	(526.50,156.62) --
	(525.81,157.00) --
	(525.12,157.31) --
	(524.43,157.63) --
	(523.75,157.58) --
	(523.06,156.90) --
	(522.37,157.31) --
	(521.68,157.66) --
	(520.99,157.98) --
	(520.31,157.70) --
	(519.62,157.71) --
	(518.93,157.01) --
	(518.24,156.55) --
	(517.55,156.63) --
	(516.87,156.93) --
	(516.18,156.44) --
	(515.49,155.50) --
	(514.80,155.93) --
	(514.11,156.32) --
	(513.43,154.81) --
	(512.74,154.31) --
	(512.05,154.90) --
	(511.36,154.82) --
	(510.67,155.20) --
	(509.99,155.37) --
	(509.30,156.17) --
	(508.61,156.43) --
	(507.92,157.19) --
	(507.23,157.47) --
	(506.55,157.50) --
	(505.86,157.70) --
	(505.17,157.92) --
	cycle;

\path[] (505.17,161.76) --
	(505.86,161.58) --
	(506.55,161.42) --
	(507.23,161.42) --
	(507.92,161.25) --
	(508.61,160.58) --
	(509.30,160.30) --
	(509.99,159.54) --
	(510.67,159.30) --
	(511.36,158.95) --
	(512.05,159.21) --
	(512.74,158.81) --
	(513.43,159.31) --
	(514.11,160.41) --
	(514.80,160.08) --
	(515.49,159.71) --
	(516.18,160.60) --
	(516.87,161.06) --
	(517.55,160.82) --
	(518.24,160.78) --
	(518.93,161.13) --
	(519.62,161.71) --
	(520.31,161.66) --
	(520.99,161.92) --
	(521.68,161.65) --
	(522.37,161.33) --
	(523.06,161.00) --
	(523.75,161.56) --
	(524.43,161.52) --
	(525.12,161.24) --
	(525.81,161.01) --
	(526.50,160.74) --
	(527.19,160.22) --
	(527.87,159.91) --
	(528.56,160.37) --
	(529.25,161.09) --
	(529.94,160.85) --
	(530.63,160.58) --
	(531.31,160.23) --
	(532.00,159.93) --
	(532.69,159.53) --
	(533.38,159.29) --
	(534.07,159.04) --
	(534.75,158.88) --
	(535.44,159.50) --
	(536.13,159.01) --
	(536.82,158.50) --
	(537.51,158.26) --
	(538.19,158.64) --
	(538.88,159.35) --
	(539.57,159.36) --
	(540.26,159.16) --
	(540.95,160.54) --
	(541.63,160.29) --
	(542.32,160.09) --
	(543.01,160.09) --
	(543.70,160.09) --
	(544.39,159.68) --
	(545.07,160.47) --
	(545.76,160.42) --
	(546.45,160.79) --
	(547.14,161.26) --
	(547.83,161.03) --
	(548.51,161.11) --
	(549.20,160.87) --
	(549.89,160.88) --
	(550.58,160.66) --
	(551.27,160.42) --
	(551.95,160.71) --
	(552.64,160.35) --
	(553.33,160.95) --
	(554.02,160.87) --
	(554.71,160.67) --
	(555.39,160.43) --
	(556.08,160.22) --
	(556.77,160.16) --
	(557.46,160.03) --
	(558.15,161.07) --
	(558.83,160.68) --
	(559.52,160.59) --
	(560.21,160.19) --
	(560.90,159.95) --
	(561.59,160.06) --
	(562.27,159.61) --
	(562.96,159.57) --
	(563.65,159.11) --
	(564.34,158.78) --
	(565.03,159.69) --
	(565.71,160.21) --
	(566.40,159.99) --
	(567.09,160.05) --
	(567.78,159.51) --
	(568.47,159.03) --
	(569.15,158.65) --
	(569.84,158.12) --
	(570.53,157.85) --
	(571.22,157.43) --
	(571.91,157.79) --
	(572.59,157.34) --
	(573.28,157.02) --
	(573.97,158.00) --
	(574.66,157.39) --
	(575.34,157.67) --
	(576.03,157.30) --
	(576.72,156.99) --
	(577.41,156.71) --
	(578.10,156.40) --
	(578.78,156.23) --
	(579.47,155.91) --
	(580.16,155.49) --
	(580.85,155.05) --
	(581.54,154.60) --
	(582.22,155.50) --
	(582.91,155.04) --
	(583.60,154.95) --
	(584.29,156.19) --
	(584.98,155.42) --
	(585.66,154.90) --
	(586.35,154.53) --
	(587.04,154.89) --
	(587.73,155.81) --
	(588.42,155.50) --
	(589.10,158.00) --
	(589.79,157.88) --
	(590.48,157.53) --
	(591.17,157.32) --
	(591.86,156.84) --
	(592.54,156.80) --
	(593.23,158.49) --
	(593.92,158.04) --
	(594.61,157.52) --
	(595.30,156.76) --
	(595.98,156.72) --
	(596.67,157.06) --
	(597.36,157.91) --
	(598.05,157.67) --
	(598.74,157.30) --
	(599.42,159.05) --
	(600.11,158.72) --
	(600.80,158.49) --
	(601.49,158.46) --
	(602.18,158.14) --
	(602.86,157.93) --
	(603.55,158.57) --
	(604.24,158.90) --
	(604.93,158.53) --
	(605.62,158.33) --
	(606.30,157.89) --
	(606.99,157.38) --
	(607.68,156.61) --
	(608.37,156.13) --
	(609.06,155.63) --
	(609.74,156.54) --
	(610.43,156.18) --
	(611.12,155.93) --
	(611.81,156.95) --
	(612.50,156.61) --
	(613.18,156.43) --
	(613.87,156.11) --
	(614.56,156.49) --
	(615.25,158.85) --
	(615.94,158.50) --
	(616.62,157.81) --
	(617.31,157.56) --
	(618.00,157.32) --
	(618.69,156.95) --
	(619.38,156.52) --
	(620.06,156.34) --
	(620.75,156.05) --
	(621.44,155.83) --
	(622.13,155.71) --
	(622.82,155.92) --
	(623.50,155.75) --
	(624.19,155.96) --
	(624.88,155.98) --
	(625.57,155.89) --
	(626.26,155.69) --
	(626.94,155.95) --
	(627.63,155.60) --
	(628.32,155.43) --
	(629.01,154.90) --
	(629.70,154.67) --
	(630.38,154.33) --
	(631.07,154.32);

\path[] (631.07,148.19) --
	(630.38,148.22) --
	(629.70,148.69) --
	(629.01,149.04) --
	(628.32,149.77) --
	(627.63,149.94) --
	(626.94,150.45) --
	(626.26,150.03) --
	(625.57,150.36) --
	(624.88,150.47) --
	(624.19,150.40) --
	(623.50,149.96) --
	(622.82,150.20) --
	(622.13,149.86) --
	(621.44,150.03) --
	(620.75,150.27) --
	(620.06,150.69) --
	(619.38,150.85) --
	(618.69,151.47) --
	(618.00,151.96) --
	(617.31,152.30) --
	(616.62,152.66) --
	(615.94,153.47) --
	(615.25,153.89) --
	(614.56,150.86) --
	(613.87,150.27) --
	(613.18,150.75) --
	(612.50,150.90) --
	(611.81,151.34) --
	(611.12,150.25) --
	(610.43,150.61) --
	(609.74,151.13) --
	(609.06,150.18) --
	(608.37,150.84) --
	(607.68,151.41) --
	(606.99,152.31) --
	(606.30,152.86) --
	(605.62,153.35) --
	(604.93,153.56) --
	(604.24,154.06) --
	(603.55,153.88) --
	(602.86,153.17) --
	(602.18,153.35) --
	(601.49,153.75) --
	(600.80,153.61) --
	(600.11,153.88) --
	(599.42,154.33) --
	(598.74,152.29) --
	(598.05,152.81) --
	(597.36,153.08) --
	(596.67,152.11) --
	(595.98,151.54) --
	(595.30,151.36) --
	(594.61,152.35) --
	(593.92,152.94) --
	(593.23,153.51) --
	(592.54,151.48) --
	(591.86,151.36) --
	(591.17,151.87) --
	(590.48,152.16) --
	(589.79,152.72) --
	(589.10,152.83) --
	(588.42,149.98) --
	(587.73,150.35) --
	(587.04,149.25) --
	(586.35,148.47) --
	(585.66,148.99) --
	(584.98,149.67) --
	(584.29,150.65) --
	(583.60,149.21) --
	(582.91,149.26) --
	(582.22,149.69) --
	(581.54,148.63) --
	(580.85,149.35) --
	(580.16,149.92) --
	(579.47,150.51) --
	(578.78,150.85) --
	(578.10,151.13) --
	(577.41,151.57) --
	(576.72,151.98) --
	(576.03,152.44) --
	(575.34,152.94) --
	(574.66,152.54) --
	(573.97,153.46) --
	(573.28,152.48) --
	(572.59,152.85) --
	(571.91,153.37) --
	(571.22,153.05) --
	(570.53,153.42) --
	(569.84,153.69) --
	(569.15,154.41) --
	(568.47,154.94) --
	(567.78,155.51) --
	(567.09,156.08) --
	(566.40,155.76) --
	(565.71,156.03) --
	(565.03,155.27) --
	(564.34,154.07) --
	(563.65,154.48) --
	(562.96,155.01) --
	(562.27,155.16) --
	(561.59,155.75) --
	(560.90,155.64) --
	(560.21,155.89) --
	(559.52,156.44) --
	(558.83,156.49) --
	(558.15,157.03) --
	(557.46,155.79) --
	(556.77,155.91) --
	(556.08,155.92) --
	(555.39,156.22) --
	(554.71,156.57) --
	(554.02,156.84) --
	(553.33,156.91) --
	(552.64,156.22) --
	(551.95,156.67) --
	(551.27,156.37) --
	(550.58,156.63) --
	(549.89,156.86) --
	(549.20,156.75) --
	(548.51,157.01) --
	(547.83,156.81) --
	(547.14,157.09) --
	(546.45,156.49) --
	(545.76,156.04) --
	(545.07,156.16) --
	(544.39,155.44) --
	(543.70,155.94) --
	(543.01,155.81) --
	(542.32,155.75) --
	(541.63,155.97) --
	(540.95,156.25) --
	(540.26,154.60) --
	(539.57,154.86) --
	(538.88,154.78) --
	(538.19,153.91) --
	(537.51,153.58) --
	(536.82,153.78) --
	(536.13,154.36) --
	(535.44,154.97) --
	(534.75,154.15) --
	(534.07,154.27) --
	(533.38,154.60) --
	(532.69,154.92) --
	(532.00,155.34) --
	(531.31,155.64) --
	(530.63,156.04) --
	(529.94,156.33) --
	(529.25,156.69) --
	(528.56,155.93) --
	(527.87,155.36) --
	(527.19,155.85) --
	(526.50,156.62) --
	(525.81,157.00) --
	(525.12,157.31) --
	(524.43,157.63) --
	(523.75,157.58) --
	(523.06,156.90) --
	(522.37,157.31) --
	(521.68,157.66) --
	(520.99,157.98) --
	(520.31,157.70) --
	(519.62,157.71) --
	(518.93,157.01) --
	(518.24,156.55) --
	(517.55,156.63) --
	(516.87,156.93) --
	(516.18,156.44) --
	(515.49,155.50) --
	(514.80,155.93) --
	(514.11,156.32) --
	(513.43,154.81) --
	(512.74,154.31) --
	(512.05,154.90) --
	(511.36,154.82) --
	(510.67,155.20) --
	(509.99,155.37) --
	(509.30,156.17) --
	(508.61,156.43) --
	(507.92,157.19) --
	(507.23,157.47) --
	(506.55,157.50) --
	(505.86,157.70) --
	(505.17,157.92);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.20] (505.17,155.48) --
	(505.86,155.24) --
	(506.55,154.93) --
	(507.23,155.73) --
	(507.92,155.44) --
	(508.61,155.00) --
	(509.30,155.77) --
	(509.99,156.65) --
	(510.67,156.02) --
	(511.36,155.54) --
	(512.05,155.19) --
	(512.74,154.73) --
	(513.43,155.56) --
	(514.11,155.18) --
	(514.80,154.63) --
	(515.49,154.43) --
	(516.18,155.41) --
	(516.87,154.87) --
	(517.55,154.79) --
	(518.24,154.65) --
	(518.93,155.00) --
	(519.62,155.08) --
	(520.31,155.12) --
	(520.99,155.39) --
	(521.68,156.09) --
	(522.37,155.92) --
	(523.06,156.04) --
	(523.75,155.84) --
	(524.43,155.55) --
	(525.12,155.23) --
	(525.81,154.76) --
	(526.50,154.52) --
	(527.19,155.20) --
	(527.87,154.84) --
	(528.56,154.49) --
	(529.25,154.30) --
	(529.94,154.69) --
	(530.63,157.17) --
	(531.31,157.20) --
	(532.00,156.86) --
	(532.69,156.63) --
	(533.38,157.05) --
	(534.07,158.51) --
	(534.75,158.82) --
	(535.44,158.64) --
	(536.13,159.26) --
	(536.82,159.41) --
	(537.51,159.79) --
	(538.19,159.51) --
	(538.88,159.56) --
	(539.57,159.13) --
	(540.26,158.67) --
	(540.95,158.07) --
	(541.63,157.55) --
	(542.32,157.21) --
	(543.01,156.92) --
	(543.70,156.58) --
	(544.39,156.43) --
	(545.07,156.10) --
	(545.76,156.23) --
	(546.45,157.28) --
	(547.14,157.90) --
	(547.83,157.04) --
	(548.51,156.33) --
	(549.20,155.73) --
	(549.89,154.84) --
	(550.58,154.23) --
	(551.27,153.66) --
	(551.95,154.47) --
	(552.64,154.20) --
	(553.33,153.28) --
	(554.02,152.54) --
	(554.71,151.65) --
	(555.39,151.40) --
	(556.08,152.61) --
	(556.77,151.72) --
	(557.46,150.77) --
	(558.15,149.64) --
	(558.83,151.87) --
	(559.52,151.11) --
	(560.21,150.68) --
	(560.90,150.38) --
	(561.59,150.03) --
	(562.27,153.01) --
	(562.96,152.64) --
	(563.65,152.52) --
	(564.34,152.28) --
	(565.03,151.96) --
	(565.71,151.81) --
	(566.40,151.75) --
	(567.09,151.69) --
	(567.78,152.28) --
	(568.47,152.75) --
	(569.15,152.87) --
	(569.84,153.89) --
	(570.53,153.49) --
	(571.22,154.71) --
	(571.91,154.50) --
	(572.59,154.23) --
	(573.28,153.92) --
	(573.97,154.10) --
	(574.66,153.81) --
	(575.34,153.56) --
	(576.03,153.03) --
	(576.72,152.90) --
	(577.41,152.73) --
	(578.10,152.92) --
	(578.78,153.59) --
	(579.47,153.36) --
	(580.16,153.19) --
	(580.85,152.93) --
	(581.54,152.82) --
	(582.22,154.31) --
	(582.91,154.16) --
	(583.60,154.20) --
	(584.29,155.62) --
	(584.98,155.78) --
	(585.66,155.87) --
	(586.35,155.76) --
	(587.04,156.28) --
	(587.73,156.17) --
	(588.42,156.24) --
	(589.10,157.29) --
	(589.79,157.10) --
	(590.48,157.17) --
	(591.17,156.83) --
	(591.86,156.51) --
	(592.54,156.51) --
	(593.23,156.10) --
	(593.92,155.60) --
	(594.61,155.24) --
	(595.30,154.92) --
	(595.98,154.67) --
	(596.67,155.50) --
	(597.36,155.12) --
	(598.05,154.83) --
	(598.74,156.17) --
	(599.42,155.83) --
	(600.11,155.60) --
	(600.80,155.47) --
	(601.49,155.14) --
	(602.18,154.88) --
	(602.86,154.30) --
	(603.55,155.20) --
	(604.24,154.95) --
	(604.93,154.60) --
	(605.62,154.16) --
	(606.30,153.74) --
	(606.99,153.29) --
	(607.68,153.02) --
	(608.37,152.73) --
	(609.06,152.30) --
	(609.74,152.06) --
	(610.43,151.54) --
	(611.12,150.84) --
	(611.81,149.63) --
	(612.50,150.70) --
	(613.18,150.21) --
	(613.87,149.75) --
	(614.56,149.32) --
	(615.25,148.79) --
	(615.94,148.58) --
	(616.62,148.26) --
	(617.31,147.89) --
	(618.00,149.90) --
	(618.69,149.43) --
	(619.38,148.58) --
	(620.06,150.37) --
	(620.75,149.83) --
	(621.44,149.44) --
	(622.13,149.35) --
	(622.82,149.00) --
	(623.50,150.04) --
	(624.19,149.62) --
	(624.88,149.13) --
	(625.57,148.69) --
	(626.26,148.77) --
	(626.94,148.45) --
	(627.63,150.93) --
	(628.32,150.98) --
	(629.01,151.77) --
	(629.70,151.37) --
	(630.38,151.09) --
	(631.07,150.82) --
	(631.07,143.07) --
	(630.38,143.63) --
	(629.70,144.19) --
	(629.01,144.87) --
	(628.32,143.44) --
	(627.63,143.22) --
	(626.94,140.32) --
	(626.26,140.95) --
	(625.57,140.55) --
	(624.88,141.31) --
	(624.19,142.13) --
	(623.50,142.65) --
	(622.82,141.10) --
	(622.13,141.61) --
	(621.44,141.40) --
	(620.75,141.48) --
	(620.06,142.25) --
	(619.38,139.48) --
	(618.69,141.19) --
	(618.00,141.92) --
	(617.31,139.37) --
	(616.62,140.21) --
	(615.94,141.05) --
	(615.25,141.40) --
	(614.56,142.44) --
	(613.87,143.17) --
	(613.18,143.92) --
	(612.50,144.67) --
	(611.81,142.82) --
	(611.12,144.16) --
	(610.43,145.19) --
	(609.74,145.77) --
	(609.06,145.79) --
	(608.37,146.43) --
	(607.68,146.91) --
	(606.99,147.27) --
	(606.30,147.94) --
	(605.62,148.49) --
	(604.93,149.07) --
	(604.24,149.50) --
	(603.55,149.61) --
	(602.86,148.09) --
	(602.18,148.74) --
	(601.49,149.09) --
	(600.80,149.53) --
	(600.11,149.67) --
	(599.42,150.05) --
	(598.74,150.56) --
	(598.05,148.79) --
	(597.36,149.21) --
	(596.67,149.74) --
	(595.98,148.60) --
	(595.30,148.94) --
	(594.61,149.38) --
	(593.92,149.82) --
	(593.23,150.51) --
	(592.54,151.06) --
	(591.86,150.94) --
	(591.17,151.36) --
	(590.48,151.80) --
	(589.79,151.58) --
	(589.10,151.87) --
	(588.42,150.41) --
	(587.73,150.19) --
	(587.04,150.38) --
	(586.35,149.50) --
	(585.66,149.71) --
	(584.98,149.52) --
	(584.29,149.20) --
	(583.60,147.18) --
	(582.91,147.08) --
	(582.22,147.39) --
	(581.54,145.19) --
	(580.85,145.45) --
	(580.16,145.97) --
	(579.47,146.28) --
	(578.78,146.67) --
	(578.10,145.53) --
	(577.41,145.13) --
	(576.72,145.50) --
	(576.03,145.78) --
	(575.34,146.72) --
	(574.66,147.18) --
	(573.97,147.70) --
	(573.28,147.52) --
	(572.59,148.08) --
	(571.91,148.49) --
	(571.22,148.81) --
	(570.53,147.53) --
	(569.84,148.08) --
	(569.15,146.46) --
	(568.47,146.54) --
	(567.78,145.75) --
	(567.09,144.81) --
	(566.40,144.90) --
	(565.71,144.94) --
	(565.03,145.24) --
	(564.34,145.80) --
	(563.65,146.22) --
	(562.96,146.36) --
	(562.27,146.98) --
	(561.59,144.01) --
	(560.90,144.56) --
	(560.21,144.97) --
	(559.52,145.61) --
	(558.83,146.65) --
	(558.15,145.10) --
	(557.46,146.12) --
	(556.77,147.12) --
	(556.08,148.05) --
	(555.39,147.29) --
	(554.71,147.06) --
	(554.02,148.01) --
	(553.33,148.71) --
	(552.64,149.55) --
	(551.95,149.54) --
	(551.27,148.77) --
	(550.58,149.41) --
	(549.89,150.09) --
	(549.20,151.16) --
	(548.51,151.74) --
	(547.83,152.49) --
	(547.14,153.49) --
	(546.45,152.72) --
	(545.76,151.26) --
	(545.07,151.01) --
	(544.39,151.52) --
	(543.70,151.76) --
	(543.01,152.25) --
	(542.32,152.63) --
	(541.63,153.13) --
	(540.95,153.82) --
	(540.26,154.40) --
	(539.57,154.96) --
	(538.88,155.44) --
	(538.19,155.26) --
	(537.51,155.59) --
	(536.82,155.12) --
	(536.13,154.85) --
	(535.44,154.06) --
	(534.75,154.27) --
	(534.07,153.85) --
	(533.38,152.14) --
	(532.69,151.53) --
	(532.00,151.81) --
	(531.31,152.26) --
	(530.63,152.11) --
	(529.94,148.96) --
	(529.25,148.67) --
	(528.56,148.97) --
	(527.87,149.50) --
	(527.19,149.94) --
	(526.50,148.80) --
	(525.81,149.07) --
	(525.12,149.73) --
	(524.43,150.02) --
	(523.75,150.36) --
	(523.06,150.63) --
	(522.37,150.37) --
	(521.68,150.49) --
	(520.99,149.80) --
	(520.31,149.48) --
	(519.62,149.43) --
	(518.93,149.28) --
	(518.24,148.68) --
	(517.55,148.94) --
	(516.87,149.11) --
	(516.18,149.89) --
	(515.49,148.78) --
	(514.80,149.01) --
	(514.11,149.86) --
	(513.43,150.33) --
	(512.74,149.32) --
	(512.05,149.88) --
	(511.36,150.30) --
	(510.67,150.91) --
	(509.99,151.69) --
	(509.30,150.41) --
	(508.61,149.50) --
	(507.92,149.99) --
	(507.23,150.45) --
	(506.55,149.50) --
	(505.86,149.92) --
	(505.17,150.17) --
	cycle;

\path[] (505.17,155.48) --
	(505.86,155.24) --
	(506.55,154.93) --
	(507.23,155.73) --
	(507.92,155.44) --
	(508.61,155.00) --
	(509.30,155.77) --
	(509.99,156.65) --
	(510.67,156.02) --
	(511.36,155.54) --
	(512.05,155.19) --
	(512.74,154.73) --
	(513.43,155.56) --
	(514.11,155.18) --
	(514.80,154.63) --
	(515.49,154.43) --
	(516.18,155.41) --
	(516.87,154.87) --
	(517.55,154.79) --
	(518.24,154.65) --
	(518.93,155.00) --
	(519.62,155.08) --
	(520.31,155.12) --
	(520.99,155.39) --
	(521.68,156.09) --
	(522.37,155.92) --
	(523.06,156.04) --
	(523.75,155.84) --
	(524.43,155.55) --
	(525.12,155.23) --
	(525.81,154.76) --
	(526.50,154.52) --
	(527.19,155.20) --
	(527.87,154.84) --
	(528.56,154.49) --
	(529.25,154.30) --
	(529.94,154.69) --
	(530.63,157.17) --
	(531.31,157.20) --
	(532.00,156.86) --
	(532.69,156.63) --
	(533.38,157.05) --
	(534.07,158.51) --
	(534.75,158.82) --
	(535.44,158.64) --
	(536.13,159.26) --
	(536.82,159.41) --
	(537.51,159.79) --
	(538.19,159.51) --
	(538.88,159.56) --
	(539.57,159.13) --
	(540.26,158.67) --
	(540.95,158.07) --
	(541.63,157.55) --
	(542.32,157.21) --
	(543.01,156.92) --
	(543.70,156.58) --
	(544.39,156.43) --
	(545.07,156.10) --
	(545.76,156.23) --
	(546.45,157.28) --
	(547.14,157.90) --
	(547.83,157.04) --
	(548.51,156.33) --
	(549.20,155.73) --
	(549.89,154.84) --
	(550.58,154.23) --
	(551.27,153.66) --
	(551.95,154.47) --
	(552.64,154.20) --
	(553.33,153.28) --
	(554.02,152.54) --
	(554.71,151.65) --
	(555.39,151.40) --
	(556.08,152.61) --
	(556.77,151.72) --
	(557.46,150.77) --
	(558.15,149.64) --
	(558.83,151.87) --
	(559.52,151.11) --
	(560.21,150.68) --
	(560.90,150.38) --
	(561.59,150.03) --
	(562.27,153.01) --
	(562.96,152.64) --
	(563.65,152.52) --
	(564.34,152.28) --
	(565.03,151.96) --
	(565.71,151.81) --
	(566.40,151.75) --
	(567.09,151.69) --
	(567.78,152.28) --
	(568.47,152.75) --
	(569.15,152.87) --
	(569.84,153.89) --
	(570.53,153.49) --
	(571.22,154.71) --
	(571.91,154.50) --
	(572.59,154.23) --
	(573.28,153.92) --
	(573.97,154.10) --
	(574.66,153.81) --
	(575.34,153.56) --
	(576.03,153.03) --
	(576.72,152.90) --
	(577.41,152.73) --
	(578.10,152.92) --
	(578.78,153.59) --
	(579.47,153.36) --
	(580.16,153.19) --
	(580.85,152.93) --
	(581.54,152.82) --
	(582.22,154.31) --
	(582.91,154.16) --
	(583.60,154.20) --
	(584.29,155.62) --
	(584.98,155.78) --
	(585.66,155.87) --
	(586.35,155.76) --
	(587.04,156.28) --
	(587.73,156.17) --
	(588.42,156.24) --
	(589.10,157.29) --
	(589.79,157.10) --
	(590.48,157.17) --
	(591.17,156.83) --
	(591.86,156.51) --
	(592.54,156.51) --
	(593.23,156.10) --
	(593.92,155.60) --
	(594.61,155.24) --
	(595.30,154.92) --
	(595.98,154.67) --
	(596.67,155.50) --
	(597.36,155.12) --
	(598.05,154.83) --
	(598.74,156.17) --
	(599.42,155.83) --
	(600.11,155.60) --
	(600.80,155.47) --
	(601.49,155.14) --
	(602.18,154.88) --
	(602.86,154.30) --
	(603.55,155.20) --
	(604.24,154.95) --
	(604.93,154.60) --
	(605.62,154.16) --
	(606.30,153.74) --
	(606.99,153.29) --
	(607.68,153.02) --
	(608.37,152.73) --
	(609.06,152.30) --
	(609.74,152.06) --
	(610.43,151.54) --
	(611.12,150.84) --
	(611.81,149.63) --
	(612.50,150.70) --
	(613.18,150.21) --
	(613.87,149.75) --
	(614.56,149.32) --
	(615.25,148.79) --
	(615.94,148.58) --
	(616.62,148.26) --
	(617.31,147.89) --
	(618.00,149.90) --
	(618.69,149.43) --
	(619.38,148.58) --
	(620.06,150.37) --
	(620.75,149.83) --
	(621.44,149.44) --
	(622.13,149.35) --
	(622.82,149.00) --
	(623.50,150.04) --
	(624.19,149.62) --
	(624.88,149.13) --
	(625.57,148.69) --
	(626.26,148.77) --
	(626.94,148.45) --
	(627.63,150.93) --
	(628.32,150.98) --
	(629.01,151.77) --
	(629.70,151.37) --
	(630.38,151.09) --
	(631.07,150.82);

\path[] (631.07,143.07) --
	(630.38,143.63) --
	(629.70,144.19) --
	(629.01,144.87) --
	(628.32,143.44) --
	(627.63,143.22) --
	(626.94,140.32) --
	(626.26,140.95) --
	(625.57,140.55) --
	(624.88,141.31) --
	(624.19,142.13) --
	(623.50,142.65) --
	(622.82,141.10) --
	(622.13,141.61) --
	(621.44,141.40) --
	(620.75,141.48) --
	(620.06,142.25) --
	(619.38,139.48) --
	(618.69,141.19) --
	(618.00,141.92) --
	(617.31,139.37) --
	(616.62,140.21) --
	(615.94,141.05) --
	(615.25,141.40) --
	(614.56,142.44) --
	(613.87,143.17) --
	(613.18,143.92) --
	(612.50,144.67) --
	(611.81,142.82) --
	(611.12,144.16) --
	(610.43,145.19) --
	(609.74,145.77) --
	(609.06,145.79) --
	(608.37,146.43) --
	(607.68,146.91) --
	(606.99,147.27) --
	(606.30,147.94) --
	(605.62,148.49) --
	(604.93,149.07) --
	(604.24,149.50) --
	(603.55,149.61) --
	(602.86,148.09) --
	(602.18,148.74) --
	(601.49,149.09) --
	(600.80,149.53) --
	(600.11,149.67) --
	(599.42,150.05) --
	(598.74,150.56) --
	(598.05,148.79) --
	(597.36,149.21) --
	(596.67,149.74) --
	(595.98,148.60) --
	(595.30,148.94) --
	(594.61,149.38) --
	(593.92,149.82) --
	(593.23,150.51) --
	(592.54,151.06) --
	(591.86,150.94) --
	(591.17,151.36) --
	(590.48,151.80) --
	(589.79,151.58) --
	(589.10,151.87) --
	(588.42,150.41) --
	(587.73,150.19) --
	(587.04,150.38) --
	(586.35,149.50) --
	(585.66,149.71) --
	(584.98,149.52) --
	(584.29,149.20) --
	(583.60,147.18) --
	(582.91,147.08) --
	(582.22,147.39) --
	(581.54,145.19) --
	(580.85,145.45) --
	(580.16,145.97) --
	(579.47,146.28) --
	(578.78,146.67) --
	(578.10,145.53) --
	(577.41,145.13) --
	(576.72,145.50) --
	(576.03,145.78) --
	(575.34,146.72) --
	(574.66,147.18) --
	(573.97,147.70) --
	(573.28,147.52) --
	(572.59,148.08) --
	(571.91,148.49) --
	(571.22,148.81) --
	(570.53,147.53) --
	(569.84,148.08) --
	(569.15,146.46) --
	(568.47,146.54) --
	(567.78,145.75) --
	(567.09,144.81) --
	(566.40,144.90) --
	(565.71,144.94) --
	(565.03,145.24) --
	(564.34,145.80) --
	(563.65,146.22) --
	(562.96,146.36) --
	(562.27,146.98) --
	(561.59,144.01) --
	(560.90,144.56) --
	(560.21,144.97) --
	(559.52,145.61) --
	(558.83,146.65) --
	(558.15,145.10) --
	(557.46,146.12) --
	(556.77,147.12) --
	(556.08,148.05) --
	(555.39,147.29) --
	(554.71,147.06) --
	(554.02,148.01) --
	(553.33,148.71) --
	(552.64,149.55) --
	(551.95,149.54) --
	(551.27,148.77) --
	(550.58,149.41) --
	(549.89,150.09) --
	(549.20,151.16) --
	(548.51,151.74) --
	(547.83,152.49) --
	(547.14,153.49) --
	(546.45,152.72) --
	(545.76,151.26) --
	(545.07,151.01) --
	(544.39,151.52) --
	(543.70,151.76) --
	(543.01,152.25) --
	(542.32,152.63) --
	(541.63,153.13) --
	(540.95,153.82) --
	(540.26,154.40) --
	(539.57,154.96) --
	(538.88,155.44) --
	(538.19,155.26) --
	(537.51,155.59) --
	(536.82,155.12) --
	(536.13,154.85) --
	(535.44,154.06) --
	(534.75,154.27) --
	(534.07,153.85) --
	(533.38,152.14) --
	(532.69,151.53) --
	(532.00,151.81) --
	(531.31,152.26) --
	(530.63,152.11) --
	(529.94,148.96) --
	(529.25,148.67) --
	(528.56,148.97) --
	(527.87,149.50) --
	(527.19,149.94) --
	(526.50,148.80) --
	(525.81,149.07) --
	(525.12,149.73) --
	(524.43,150.02) --
	(523.75,150.36) --
	(523.06,150.63) --
	(522.37,150.37) --
	(521.68,150.49) --
	(520.99,149.80) --
	(520.31,149.48) --
	(519.62,149.43) --
	(518.93,149.28) --
	(518.24,148.68) --
	(517.55,148.94) --
	(516.87,149.11) --
	(516.18,149.89) --
	(515.49,148.78) --
	(514.80,149.01) --
	(514.11,149.86) --
	(513.43,150.33) --
	(512.74,149.32) --
	(512.05,149.88) --
	(511.36,150.30) --
	(510.67,150.91) --
	(509.99,151.69) --
	(509.30,150.41) --
	(508.61,149.50) --
	(507.92,149.99) --
	(507.23,150.45) --
	(506.55,149.50) --
	(505.86,149.92) --
	(505.17,150.17);
\end{scope}
\begin{scope}
\path[clip] ( 66.90,267.01) rectangle (205.39,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.15,272.26) {ATE: -0.008{\%}};
\end{scope}
\begin{scope}
\path[clip] (210.89,267.01) rectangle (349.38,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.14,272.26) {ATE: -0.173{\%}};
\end{scope}
\begin{scope}
\path[clip] (354.88,267.01) rectangle (493.38,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.13,272.26) {ATE: -0.497{\%}};
\end{scope}
\begin{scope}
\path[clip] (498.88,267.01) rectangle (637.37,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (568.12,272.26) {ATE: -1.890{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.65, 19.68) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.34, 19.68) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.02, 19.68) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (167.70, 19.68) {1e+07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.38, 19.68) {1e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.64, 19.68) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.33, 19.68) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (280.01, 19.68) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.69, 19.68) {1e+07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.37, 19.68) {1e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.64, 19.68) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.32, 19.68) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (424.00, 19.68) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.68, 19.68) {1e+07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (487.37, 19.68) {1e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.63, 19.68) {1e+04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (536.31, 19.68) {1e+05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (567.99, 19.68) {1e+06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (599.67, 19.68) {1e+07};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (631.36, 19.68) {1e+08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95, 63.29) {10{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95,103.21) {100{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95,143.14) {1 000{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95,183.07) {10 000{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95,223.00) {100 000{\%}};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.95,262.93) {1 000 000{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (352.13,  7.64) {Num. Viewers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,148.85) {Relative RMSE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,182.23) -- (666.87,182.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,175.72) rectangle (667.61,188.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,167.78) -- (666.87,167.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,161.26) rectangle (667.61,174.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,153.32) -- (666.87,153.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{178,223,138}
\definecolor{fillColor}{RGB}{178,223,138}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,146.81) rectangle (667.61,159.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,138.87) -- (666.87,138.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{51,160,44}
\definecolor{fillColor}{RGB}{51,160,44}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,132.35) rectangle (667.61,145.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,124.42) -- (666.87,124.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{251,154,153}
\definecolor{fillColor}{RGB}{251,154,153}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,117.90) rectangle (667.61,130.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (655.31,109.96) -- (666.87,109.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{227,26,28}
\definecolor{fillColor}{RGB}{227,26,28}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor,fill opacity=0.20] (654.58,103.45) rectangle (667.61,116.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,179.20) {DQ};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,164.75) {DQ-DR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,150.29) {Naive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,135.84) {Naive-DR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,121.39) {OPE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (673.82,106.93) {OPE-DR};
\end{scope}
\end{tikzpicture}

